Atlas and wavenumber tables for visible part of the multiline electronic-vibro-rotational emission spectrum of the $D_2$ molecule measured with moderate resolution in deuterium plasma with minor hydrogen impurity

The visible part ($\approx 419-696$ nm) of the multiline electronic-vibro-rotational emission spectrum of the $D_2$ molecule was recorded with moderate resolution mainly limited by Doppler broadening of spectral lines (line widths FWHM less than $0.013$ nm). After numerical deconvolution of the recorded intensity distributions and proper calibration of the spectrometer the new set of wavenumber values was obtained. It is shown that new data are significantly more precise than those available for visible part of the $D_2$ spectrum. Final results are reported as a supplement in the form of an atlas divided into 158 sections (each section covers about 1.5 nm) containing pictures of images in the focal plane of the spectrometer, intensity distributions in linear and logarithmic scales and the table containing wavenumber and relative intensity values for 11941 spectral lines together with available and new line assignments for the $D_2$ and $HD$ molecules.

==> NewLineTab01.tex <==
1	& 23894.65(9)	& 7.1(5)
&      	&  
& 36	& 23855.29(7)	& 13.8(5)
&      	&  
\\

2	& 23893.52(10)	& 7.4(6)
&      	&  
& 37	& 23854.01(8)	& 9.2(5)
&      	&  
\\

3	& 23892.73(9)	& 8.9(6)
&      	& S   3A-2B  (2-2) P2     
& 38	& 23852.76(9)	& 8.2(5)
&      	&
\\

4	& 23891.74(9)	& 6.5(5)
&      	&  
& 39	& 23851.60(8)	& 10.5(5)
&      	& \textbf{T+  4d-2c  (2-1) R1    } 
\\

5	& 23890.57(7)	& 17.4(5)
&      	&
& 40	& 23850.35(8)	& 11.8(5)
&      	&  
\\

6	& 23889.57(8)	& 9.7(5)
&      	&
& 41	& 23849.24(7)	& 14.9(5)
&      	&  
\\

7	& 23888.32(8)	& 9.6(5)
&      	&
& 42	& 23847.89(10)	& 6.5(5)
&      	&  
\\

8	& 23887.40(7)	& 18.5(5)
& 23887.42	&  
& 43	& 23846.76(11)	& 6.8(5)
&      	&
\\

9	& 23886.36(9)	& 6.7(5)
&      	&
& 44	& 23845.70(8)	& 13.0(6)
&      	&  
\\

10	& 23885.25(6)	& 20.2(4)
&      	&
& 45	& 23844.56(11)	& 10.2(9)
&      	&  
\\

11	& 23884.05(5)	& 129.0(5)
& 23884.10	& S-  3E-2B  (2-1) Q8     
& 46	& 23843.79(11)	& 10.7(9)
&      	&  
\\

12	& 23882.76(8)	& 8.7(5)
&      	&
& 47	& 23842.55(9)	& 7.6(6)
&      	&  
\\

13	& 23881.74(8)	& 11.2(5)
&      	&  
& 48	& 23841.51(7)	& 22.8(6)
& 23841.50	&  
\\

14	& 23880.70(9)	& 8.5(5)
&      	&  
& 49	& 23840.51(8)	& 11.7(6)
&      	&  
\\

15	& 23879.89(10)	& 6.7(5)
&      	& S   3A-2B  (2-2) P4     
& 50	& 23839.42(7)	& 22.4(6)
& 23839.34	& \textbf{T-  4c-2a  (1-0) Q5    } 
\\

16	& 23878.89(10)	& 6.2(5)
&      	&
& 51	& 23838.30(5)	& 293.9(7)
& 23838.29	& S-  3E-2B  (2-1) Q7     
\\

17	& 23877.94(10)	& 5.5(5)
&      	&
& 52	& 23837.09(8)	& 12.7(7)
&      	&
\\

18	& 23876.75(6)	& 48.1(5)
& 23876.66	& S-  3E-2B  (4-4) Q9     
& 53	& 23836.31(8)	& 14.8(7)
&      	&  
\\

19	& 23875.18(6)	& 68.1(5)
& 23875.10	&  
& 54	& 23835.48(7)	& 18.1(7)
&      	& S+  GK-2B  (8-3) R2     
\\

20	& 23873.86(12)	& 7.1(8)
&      	&
& 55	& 23834.58(8)	& 12.3(6)
&      	&  
\\

21	& 23873.03(10)	& 14.2(7)
&      	&  
& 56	& 23833.46(8)	& 9.8(6)
&      	&  HD S+ 3D-2C (3-3) R5 
\\

22	& 23872.04(10)	& 14.8(8)
&      	&  
& 57	& 23832.42(7)	& 13.9(6)
&      	&  
\\

23	& 23871.27(8)	& 15.6(10)
&      	&  
& 58	& 23831.28(8)	& 14.1(7)
&      	& S+  GK-2B  (8-3) R1     
\\

24	& 23869.61(8)	& 10.2(5)
&      	&  
& 59	& 23830.54(8)	& 13.9(7)
&      	&  
\\

25	& 23868.37(7)	& 16.0(5)
&      	&  
& 60	& 23829.49(8)	& 14.3(6)
&      	&  
\\

26	& 23867.33(8)	& 13.6(5)
&      	&  
& 61	& 23828.59(8)	& 17.7(9)
&      	&  
\\

27	& 23865.90(8)	& 11.2(5)
&      	&  
& 62	& 23827.92(9)	& 12.3(9)
&      	&
\\

28	& 23864.57(6)	& 44.4(5)
& 23864.60	& \textbf{T-  4c-2a  (1-0) Q4    } 
& 63	& 23826.97(7)	& 22.8(6)
& 23826.94	&  
\\

29	& 23863.36(7)	& 16.9(5)
& 23863.38	& S   3A-2B  (3-4) R6     
& 64	& 23825.95(8)	& 11.2(6)
&      	& \textbf{T+  4d-2c  (2-1) R2    } 
\\

30	& 23862.30(9)	& 12.7(7)
& 23862.42	&  
& 65	& 23825.00(8)	& 10.2(6)
&      	&
\\

31	& 23861.44(10)	& 10.4(7)
& 23861.44	&  
& 66	& 23823.98(7)	& 41.0(6)
& 23823.96	& S-  3E-2B  (4-4) Q8     
\\

32	& 23860.17(6)	& 96.0(6)
& 23860.23	& S+  3E-2B  (2-1) R3     
& 67	& 23823.02(12)	& 7.7(5)
&      	& S+  GK-2B  (8-3) R0     
\\

33	& 23858.97(12)	& 4.5(5)
&      	&  
& 68	& 23822.08(10)	& 9.9(5)
& 23822.18	&  
\\

34	& 23857.76(10)	& 7.2(5)
&      	&
& 69	& 23820.71(12)	& 5.8(5)
&      	&  
\\

35	& 23856.63(8)	& 11.1(5)
&      	&
& 70	& 23819.70(10)	& 10.2(5)
&      	&  
\\

71	& 23818.50(10)	& 10.5(4)
&      	&  
& 105	& 23779.86(8)	& 33.5(6)
& 23779.81	&  
\\

72	& 23817.13(10)	& 7.3(4)
&      	&  
& 106	& 23778.77(11)	& 6.8(6)
&      	&  
\\

73	& 23815.63(9)	& 11.9(4)
&      	&  
& 107	& 23777.51(8)	& 96.9(6)
& 23777.53	& S-  3E-2B  (4-4) Q7     
\\

74	& 23814.20(8)	& 61.9(6)
& 23814.24	& S+  3F-2B  (1-0) R3     
& 108	& 23776.33(11)	& 10.1(6)
&      	&  
\\

75	& 23813.30(12)	& 6.0(5)
&      	&  
& 109	& 23775.46(11)	& 8.5(6)
&      	&  
\\

76	& 23812.05(8)	& 43.9(5)
& 23812.07	& S+  3E-2B  (2-1) R2     
& 110	& 23774.30(9)	& 15.1(6)
& 23774.26	& \textbf{T-  4c-2a  (1-0) Q7    } 
\\

77	& 23810.86(12)	& 5.6(5)
&      	&  
& 111	& 23773.25(12)	& 6.3(6)
&      	&  
\\

78	& 23809.76(14)	& 5.8(6)
&      	& S-  4E-2B  (3-9) Q3     
& 112	& 23771.93(11)	& 7.6(6)
&      	&
\\

79	& 23808.94(8)	& 50.0(7)
& 23808.84	&  
& 113	& 23770.98(11)	& 8.3(6)
&      	&
\\

80	& 23807.93(15)	& 5.7(6)
&      	&  
& 114	& 23769.97(10)	& 12.3(6)
&      	& S+  GK-2B  (8-3) P2     
\\

81	& 23807.09(15)	& 5.4(6)
&      	&
& 115	& 23768.78(11)	& 8.1(6)
&      	&  
\\

82	& 23806.04(8)	& 33.8(6)
&      	& S   3A-2B  (3-4) R5     
& 116	& 23767.93(11)	& 9.4(6)
&      	&  
\\

83	& 23805.10(11)	& 10.8(6)
&      	&  
& 117	& 23766.73(7)	& 399.0(8)
& 23766.78	& S-  3E-2B  (2-1) Q5     
\\

84	& 23804.16(11)	& 9.7(6)
&      	&  
& & & &	& S   3A-2B  (3-4) R4     
\\

85	& 23803.05(12)	& 5.4(6)
&      	&  
& 118	& 23765.70(11)	& 11.1(7)
&      	&  
\\

86	& 23801.66(8)	& 30.1(6)
& 23801.72	&  
& 119	& 23764.91(8)	& 105.8(7)
& 23764.93	& S+  3E-2B  (2-1) R1     
\\

87	& 23800.82(9)	& 20.3(6)
&      	&  
& 120	& 23763.88(10)	& 20.6(11)
&      	&
\\

88	& 23799.30(8)	& 176.6(6)
& 23799.33	& S-  3E-2B  (2-1) Q6     
& 121	& 23763.25(12)	& 12.7(11)
&      	& S+  GK-2B  (4-0) R2     
\\

89	& 23798.05(10)	& 11.9(7)
&      	&  
& 122	& 23762.36(11)	& 11.2(7)
&      	&  
\\

90	& 23797.26(12)	& 8.7(7)
&      	&
& 123	& 23761.62(10)	& 16.7(8)
&      	&  
\\

91	& 23796.22(14)	& 5.9(7)
&      	&  
& 124	& 23760.42(10)	& 12.4(6)
&      	&  
\\

92	& 23795.42(12)	& 7.5(7)
&      	&  
& 125	& 23759.50(10)	& 13.4(6)
&      	&  
\\

93	& 23794.12(8)	& 55.8(6)
& 23794.17	& S-  3F-2B  (1-0) Q5     
& 126	& 23758.38(10)	& 11.6(6)
&      	&  
\\

94	& 23792.93(10)	& 18.5(8)
& 23792.87	& \textbf{T+  4d-2c  (2-1) Q2    } 
& 127	& 23757.52(10)	& 11.6(7)
&      	&  
\\

& & &	& S+  GK-2B  (8-3) P1     
& 128	& 23756.54(10)	& 15.5(7)
&      	&  
\\

95	& 23792.19(13)	& 9.8(8)
&      	&  
& 129	& 23755.75(12)	& 10.6(7)
&      	&  
\\

96	& 23791.37(11)	& 11.2(7)
&      	&
& 130	& 23754.95(10)	& 14.4(7)
&      	& \textbf{T+  4c-2a  (1-0) P4    } 
\\

97	& 23790.51(13)	& 5.3(6)
&      	&
& & & &	& S+  3E-2B  (1-0) R8     
\\

98	& 23787.17(12)	& 10.4(10)
&      	&  
& 131	& 23751.15(4)	& 11.2(5)
&      	&
\\

99	& 23786.51(13)	& 9.0(9)
&      	&
& 132	& 23748.44(4)	& 11.7(5)
& 23748.42	&  
\\

100	& 23785.62(12)	& 8.9(6)
&      	&  
& 133	& 23746.63(3)	& 83.3(7)
& 23746.63	&  
\\

101	& 23784.70(12)	& 6.0(6)
&      	&
& 134	& 23745.75(7)	& 7.5(6)
&      	&
\\

102	& 23783.35(12)	& 5.9(6)
&      	&
& 135	& 23742.56(4)	& 18.5(5)
& 23742.56	& S+  GK-2B  (8-3) P3     
\\

103	& 23781.90(11)	& 8.7(6)
&      	&  
& 136	& 23741.34(3)	& 59.3(5)
& 23741.34	&  
\\

104	& 23780.95(10)	& 12.2(6)
&      	&
& 137	& 23740.22(2)	& 162.3(6)
& 23740.23	& S-  3E-2B  (2-1) Q4     
\\

138	& 23738.71(13)	& 4.5(8)
&      	&
& 173	& 23699.78(9)	& 25(4)
&      	& \textbf{T+  4c-2a  (2-1) R2    } 
\\

139	& 23737.89(6)	& 22.4(10)
& 23737.89	& S-  3F-2B  (1-0) Q4     
& 174	& 23699.24(4)	& 84(4)
& 23699.27	&  
\\

140	& 23737.19(3)	& 47.5(13)
& 23737.21	& S-  3E-2B  (4-4) Q6     
& 175	& 23698.25(4)	& 32.3(8)
& 23698.22	&  
\\

141	& 23734.74(4)	& 14.1(5)
& 23734.73	& \textbf{T-  4c-2a  (1-0) Q8    } 
& 176	& 23696.78(5)	& 12.1(6)
&      	&
\\

142	& 23731.74(9)	& 5.6(7)
&      	&
& 177	& 23695.69(5)	& 12.5(6)
&      	& S+  3F-2B  (1-0) R1     
\\

143	& 23730.88(7)	& 9.3(6)
&      	&
& 178	& 23694.55(2)	& 174.9(7)
& 23694.50	& S-  3E-2B  (2-1) Q1     
\\

144	& 23729.92(8)	& 8.0(6)
&      	&
& 179	& 23692.93(5)	& 12.9(7)
&      	&  
\\

145	& 23729.05(7)	& 8.0(6)
&      	&
& 180	& 23691.90(2)	& 208.4(8)
& 23691.89	& S+  3E-2B  (2-1) P5     
\\

146	& 23727.97(11)	& 3.2(5)
&      	&
& 181	& 23690.63(3)	& 38.7(6)
& 23690.67	& S+  3F-2B  (1-0) P6     
\\

147	& 23725.74(3)	& 62.5(6)
& 23725.74	&  
& 182	& 23689.51(7)	& 8.7(6)
&      	&
\\

148	& 23724.74(7)	& 6.9(6)
&      	&
& 183	& 23688.34(6)	& 9.5(6)
&      	&
\\

149	& 23723.55(4)	& 36(2)
&      	&
& 184	& 23687.17(6)	& 12.5(8)
&      	&
\\

150	& 23722.99(3)	& 164(2)
& 23723.00	& S+  3E-2B  (2-1) R0     
& 185	& 23686.26(6)	& 20.9(10)
&      	&  
\\

151	& 23721.97(6)	& 15.7(8)
&      	&  
& 186	& 23685.45(10)	& 10.9(10)
&      	&  
\\

152	& 23721.21(14)	& 4.2(8)
&      	&  
& 187	& 23684.46(9)	& 23(3)
&      	&  
\\

153	& 23720.05(5)	& 36(4)
&      	&  
& 188	& 23683.88(6)	& 31(3)
&      	&
\\

154	& 23719.55(3)	& 292(5)
& 23719.55	& S-  3E-2B  (2-1) Q3     
& 189	& 23682.85(3)	& 62.1(7)
& 23682.83	&  
\\

155	& 23718.19(6)	& 9.2(7)
&      	&  
& 190	& 23681.71(8)	& 12.1(11)
&      	&
\\

156	& 23717.34(8)	& 9.4(7)
&      	&  
& 191	& 23680.85(9)	& 22(3)
& 23680.84	& \textbf{T+  4c-2a  (2-1) R1    } 
\\

157	& 23716.39(9)	& 16(3)
&      	&  
& 192	& 23680.26(3)	& 94(3)
&      	& S+  3E-2B  (2-1) P4     
\\

158	& 23715.87(6)	& 28(3)
&      	& S   3A-2B  (3-4) R3     
& 193	& 23679.07(3)	& 84.2(11)
&      	&
\\

159	& 23714.91(6)	& 8.8(6)
&      	&  
& 194	& 23678.34(5)	& 23.9(12)
&      	&
\\

160	& 23713.20(3)	& 22.7(5)
& 23713.24	& S+  3E-2B  (2-1) P6     
& 195	& 23677.06(5)	& 10.9(6)
&      	&
\\

161	& 23711.83(4)	& 26.6(7)
& 23711.79	& S+  GK-2B  (8-3) P4     
& 196	& 23674.54(4)	& 77.9(9)
& 23674.57	& S-  3E-2B  (4-4) Q4     
\\

162	& 23711.03(9)	& 8.0(7)
&      	&
& 197	& 23673.90(7)	& 14.7(9)
& 23673.96	&  
\\

163	& 23710.14(5)	& 19.4(7)
& 23710.14	&  
& 198	& 23672.89(5)	& 18.6(6)
& 23672.91	&  
\\

164	& 23709.26(4)	& 15.5(6)
& 23709.27	&  
& 199	& 23672.01(11)	& 13(3)
& 23671.98	& S-  4E-2C  (5-1) P3     
\\

165	& 23706.63(6)	& 12.3(11)
&      	&  
& 200	& 23671.58(8)	& 20(3)
& 23671.55	& S   3A-2B  (3-4) R2     
\\

166	& 23705.94(3)	& 81.0(10)
& 23705.94	&  
& 201	& 23670.34(4)	& 190.0(6)
& 23670.37	& S+  3E-2B  (2-1) P3     
\\

167	& 23704.98(6)	& 25(2)
&      	&  
& 202	& 23669.17(7)	& 8.8(6)
&      	&
\\

168	& 23704.42(3)	& 129(2)
& 23704.42	& S-  3E-2B  (2-1) Q2     
& 203	& 23668.28(6)	& 10.2(6)
&      	&  
\\

169	& 23703.26(6)	& 40(6)
&      	&
& 204	& 23666.90(5)	& 28.5(6)
& 23666.91	&  
\\

170	& 23702.87(3)	& 105(6)
& 23702.89	& S-  3E-2B  (4-4) Q5     
& 205	& 23666.01(4)	& 48.2(6)
& 23666.03	& S+  3E-2B  (2-1) P2     
\\

171	& 23701.64(5)	& 13.0(7)
&      	&
& 206	& 23663.96(17)	& 1.5(5)
&      	&  
\\

172	& 23700.82(7)	& 9.9(7)
&      	&
& 207	& 23661.54(5)	& 13.9(5)
&      	&  
\\

208	& 23660.58(6)	& 8.2(5)
&      	&  
& 243	& 23624.02(4)	& 129.1(12)
& 23624.00	& S-  3E-2B  (4-4) Q1     
\\

209	& 23659.23(7)	& 8.3(6)
&      	&  
& 244	& 23623.34(4)	& 66.1(12)
& 23623.38	&  
\\

210	& 23658.45(6)	& 14.0(5)
&      	&  
& 245	& 23621.87(6)	& 17.8(6)
&      	&
\\

211	& 23657.45(5)	& 25.3(6)
& 23657.44	& \textbf{T+  4c-2a  (2-1) R0    } 
& 246	& 23620.94(6)	& 17.6(6)
&      	&
\\

212	& 23656.76(5)	& 29.8(7)
&      	&
& 247	& 23619.63(5)	& 27.2(6)
& 23619.64	& S   3A-2B  (3-4) R0     
\\

213	& 23655.13(4)	& 25.3(5)
&      	&  
& 248	& 23617.34(5)	& 42.3(6)
& 23617.29	&  HD S- 3E-2C (1-0) Q3 
\\

214	& 23653.80(5)	& 26.4(14)
& 23653.84	&  
& 249	& 23616.32(7)	& 12.2(6)
&      	&  
\\

215	& 23653.29(5)	& 35.7(14)
&      	&  
& 250	& 23615.42(7)	& 12.7(6)
&      	&
\\

216	& 23652.02(4)	& 172.9(5)
& 23652.02	& S-  3E-2B  (4-4) Q3     
& 251	& 23614.37(5)	& 39.6(8)
& 23614.32	& \textbf{T-  4c-2a  (2-1) Q2    } 
\\

217	& 23650.74(4)	& 27.1(5)
& 23650.70	& \textbf{T+  4c-2a  (1-0) P6    } 
& 252	& 23613.65(6)	& 28.6(8)
& 23613.67	&  HD S+ 3E-2C (1-0) P5 
\\

218	& 23649.72(10)	& 3.5(5)
&      	&  
& 253	& 23612.49(5)	& 22.2(6)
& 23612.46	&  
\\

219	& 23648.25(4)	& 61.0(5)
& 23648.27	&  
& 254	& 23610.53(7)	& 9.3(6)
&      	& \textbf{T+  4b-2a  (2-0) R0    } 
\\

220	& 23647.38(6)	& 11.2(5)
&      	& S+  GK-2B  (5-1) R7     
& 255	& 23608.88(8)	& 6.4(6)
&      	&  
\\

221	& 23646.32(4)	& 43.5(5)
& 23646.31	&  
& 256	& 23607.04(9)	& 5.9(6)
&      	&  
\\

222	& 23645.20(10)	& 4.0(5)
&      	&
& 257	& 23605.24(6)	& 23.0(10)
& 23605.26	& S+  3E-2B  (4-4) P2     
\\

223	& 23644.25(8)	& 5.3(5)
&      	&  
& 258	& 23604.58(9)	& 9.7(10)
& 23604.66	&  
\\

224	& 23643.01(6)	& 17.2(10)
& 23643.08	&  
& 259	& 23603.12(5)	& 24.2(6)
&      	&  
\\

225	& 23642.37(5)	& 46.9(8)
& 23642.34	&  
& 260	& 23602.19(4)	& 124.8(7)
& 23602.18	&  
\\

226	& 23641.64(10)	& 10.8(10)
&      	&  
& 261	& 23600.64(8)	& 7.6(6)
&      	&
\\

227	& 23641.04(7)	& 14.5(12)
&      	&  
& 262	& 23599.47(9)	& 18(3)
&      	& \textbf{T-  4c-2a  (2-1) Q3    } 
\\

228	& 23640.01(5)	& 32.9(6)
&      	&
& 263	& 23598.98(7)	& 34(3)
&      	&  
\\

229	& 23639.29(4)	& 123.2(7)
& 23639.23	&  HD S- 3E-2C (1-0) Q4 
& 264	& 23598.02(5)	& 34.7(6)
& 23598.07	& S+  3E-2B  (4-4) P3     
\\

230	& 23637.94(5)	& 17.0(5)
& 23637.98	& \textbf{T+  4b-2a  (2-0) R2    } 
& 265	& 23596.79(6)	& 15.7(6)
& 23596.86	&  HD S+ 3E-2C (1-0) P4 
\\

231	& 23636.51(5)	& 11.7(5)
& 23636.47	&  
& 266	& 23595.33(5)	& 42.8(6)
&      	&  
\\

232	& 23635.23(4)	& 72.8(5)
& 23635.21	& S-  3E-2B  (4-4) Q2     
& 267	& 23594.54(6)	& 14.2(5)
& 23594.54	&  
\\

233	& 23633.98(6)	& 8.3(5)
&      	&
& 268	& 23593.58(5)	& 60.1(6)
& 23593.59	&  
\\

234	& 23633.00(5)	& 41.9(7)
& 23632.95	&  
& 269	& 23592.60(9)	& 11.3(13)
&      	&  
\\

235	& 23632.19(7)	& 9.6(5)
&      	&  
& 270	& 23592.05(8)	& 13.1(13)
&      	&  
\\

236	& 23631.23(6)	& 12.8(6)
&      	& S+  3F-2B  (2-2) R5     
& 271	& 23590.98(7)	& 12.0(8)
&      	&  
\\

237	& 23630.48(5)	& 23.2(6)
&      	&  
& 272	& 23590.31(5)	& 41.2(7)
& 23590.36	&  
\\

238	& 23629.55(7)	& 7.7(5)
&      	&  
& 273	& 23589.36(7)	& 10.1(5)
&      	&
\\

239	& 23628.34(6)	& 12.0(6)
&      	& \textbf{T+  4b-2a  (2-0) R1    } 
& 274	& 23588.38(8)	& 12.3(9)
&      	&  
\\

240	& 23626.90(6)	& 18.6(8)
&      	& S+  GK-2B  (4-0) P4     
& 275	& 23587.76(5)	& 39.8(9)
& 23587.68	&  
\\

241	& 23626.07(8)	& 15.5(8)
&      	&  
& 276	& 23586.19(9)	& 4.5(5)
&      	&  
\\

242	& 23625.21(9)	& 9.1(8)
&      	&
& 277	& 23585.02(13)	& 3.9(7)
&      	&
\\

278	& 23584.32(6)	& 22.5(7)
& 23584.34	& S-  3F-2B  (2-2) Q7     
& 313	& 23548.65(8)	& 12.7(9)
&      	&
\\

279	& 23583.32(5)	& 39.8(7)
& 23583.28	&  
& 314	& 23547.59(7)	& 17.0(9)
&      	&  
\\

280	& 23582.60(11)	& 8.7(8)
&      	&  
& 315	& 23546.51(5)	& 64.5(9)
& 23546.50	& S-  3F-2B  (4-5) Q3     
\\

281	& 23581.95(6)	& 23.9(9)
& 23581.91	&  
& 316	& 23545.50(7)	& 15.4(9)
&      	&
\\

282	& 23580.57(5)	& 25.9(5)
& 23580.55	& S   3A-2B  (3-4) P6     
& 317	& 23544.27(5)	& 140.1(7)
& 23544.24	&  
\\

283	& 23579.40(4)	& 100.1(6)
& 23579.42	& \textbf{T-  4c-2a  (2-1) Q4    } 
& 318	& 23542.96(11)	& 3.2(5)
&      	&  
\\

284	& 23578.63(5)	& 41.7(6)
&      	&  
& 319	& 23541.67(8)	& 5.8(5)
&      	&
\\

285	& 23577.81(8)	& 12.7(8)
&      	&  
& 320	& 23540.65(5)	& 34.5(6)
& 23540.67	&  
\\

286	& 23577.17(10)	& 7.4(9)
&      	&
& 321	& 23539.96(15)	& 3.1(6)
&      	&
\\

287	& 23576.20(5)	& 37.3(5)
& 23576.22	&  
& 322	& 23538.96(5)	& 28.2(5)
& 23538.90	&  
\\

288	& 23574.95(8)	& 5.6(5)
&      	&  
& 323	& 23537.95(6)	& 21.4(5)
& 23538.01	&  
\\

289	& 23573.30(7)	& 8.2(5)
&      	&  
& 324	& 23537.05(8)	& 11.4(10)
&      	&  
\\

290	& 23572.05(6)	& 16.5(6)
&      	&  
& 325	& 23536.46(19)	& 3.4(9)
&      	&  
\\

291	& 23571.26(7)	& 9.0(6)
&      	&
& 326	& 23535.61(12)	& 3.8(5)
&      	&  
\\

292	& 23570.19(7)	& 9.5(5)
&      	&  
& 327	& 23534.63(8)	& 8.5(6)
&      	& S-  4E-2B  (0-4) Q3     
\\

293	& 23568.93(5)	& 34.1(5)
& 23568.91	& S+  GK-2B  (5-1) R4     
& 328	& 23533.93(9)	& 7.7(6)
&      	&  
\\

294	& 23567.84(6)	& 12.8(5)
&      	& S   3A-2B  (3-4) P2     
& 329	& 23532.98(5)	& 100.8(5)
& 23533.00	&  
\\

295	& 23566.90(7)	& 9.5(5)
&      	&  
& 330	& 23532.08(8)	& 12.0(7)
&      	&
\\

296	& 23565.82(4)	& 78.0(5)
&      	& HD S+ 3E-2C (1-0) P2 
& 331	& 23531.42(6)	& 26.0(7)
& 23531.47	&  
\\

297	& 23564.86(7)	& 9.2(5)
&      	&  
& 332	& 23530.28(5)	& 77.2(10)
& 23530.26	&  
\\

298	& 23564.02(5)	& 22.4(5)
& 23563.95	&  
& 333	& 23529.71(5)	& 166.8(10)
& 23529.72	& S-  4E-2B  (0-4) Q2     
\\

299	& 23562.88(4)	& 306.4(11)
& 23562.92	&  
& 334	& 23528.70(8)	& 7.1(5)
&      	&
\\

300	& 23561.96(6)	& 18.8(6)
&      	&  
& 335	& 23527.81(7)	& 14.8(6)
&      	&
\\

301	& 23560.89(12)	& 8.5(11)
&      	&
& 336	& 23527.01(5)	& 151.8(8)
& 23527.07	& S+  GK-2B  (9-4) R1     
\\

302	& 23560.10(5)	& 41.7(11)
&      	&  
& 337	& 23526.40(5)	& 39.5(9)
& 23526.45	& S+  GK-2B  (9-4) R2     
\\

303	& 23558.74(8)	& 9.8(9)
&      	&
& 338	& 23525.09(5)	& 220.1(7)
& 23525.11	& S+  GK-2B  (5-1) R3     
\\

304	& 23557.50(7)	& 16.3(9)
&      	&
& 339	& 23523.86(7)	& 9.6(5)
&      	&
\\

305	& 23556.54(5)	& 49.7(9)
& 23556.50	& S   3A-2B  (3-4) P3     
& 340	& 23523.02(11)	& 7.2(8)
&      	&  
\\

306	& 23555.25(5)	& 55.0(13)
& 23555.24	&  
& 341	& 23522.30(12)	& 9.2(9)
&      	&
\\

307	& 23554.50(6)	& 47.6(12)
& 23554.53	& \textbf{T-  4c-2a  (2-1) Q5    } 
& 342	& 23521.63(8)	& 24.2(10)
& 23521.60	&  
\\

308	& 23553.64(10)	& 27(4)
&      	& S+  3F-2B  (4-5) R1     
& 343	& 23521.00(5)	& 114.5(12)
& 23521.00	& S+  GK-2B  (9-4) R3     
\\

309	& 23553.14(12)	& 18(4)
&      	&  
& & & &	& S+  GK-2B  (9-4) R0     
\\

310	& 23551.96(5)	& 107.8(9)
& 23551.98	&  
& 344	& 23520.21(13)	& 5.8(7)
&      	&  
\\

311	& 23550.94(7)	& 14.2(9)
&      	&  
& 345	& 23519.38(7)	& 21.1(11)
&      	& \textbf{T+  4c-2a  (2-1) P3    } 
\\

312	& 23549.75(8)	& 12.2(9)
&      	&
& 346	& 23518.80(12)	& 6.2(12)
&      	&  
\\

347	& 23516.57(13)	& 3.6(6)
&      	&
& 380	& 23485.29(7)	& 14.4(8)
&      	&
\\

348	& 23515.82(9)	& 7.9(6)
&      	&  
& 381	& 23484.19(8)	& 10.4(7)
&      	&  
\\

349	& 23514.88(5)	& 106.7(6)
& 23514.87	& S+  GK-2B  (5-1) R2     
& 382	& 23483.02(8)	& 12.0(8)
&      	&
\\

350	& 23513.81(8)	& 11.5(9)
&      	&  
& 383	& 23482.07(8)	& 9.6(8)
&      	&
\\

351	& 23513.16(9)	& 12.6(8)
&      	&  
& 384	& 23480.91(6)	& 26.9(9)
& 23480.86	&  
\\

352	& 23512.35(5)	& 187(2)
& 23512.32	& S-  3F-2B  (2-2) Q6     
& 385	& 23480.13(9)	& 11.1(9)
&      	&
\\

& & &	& S+  GK-2B  (9-4) R4     
& 386	& 23479.16(5)	& 40.8(8)
& 23479.13	& S+  GK-2B  (5-1) P1     
\\

& & &	& S+  GK-2B  (5-1) R1     
& 387	& 23478.09(8)	& 10.5(7)
&      	&  
\\

353	& 23511.85(14)	& 7(2)
&      	&  
& 388	& 23476.93(6)	& 28.6(8)
& 23476.93	&  
\\

354	& 23509.87(8)	& 9.1(6)
& 23509.86	& \textbf{T+  4b-2a  (2-0) P2    } 
& 389	& 23476.05(8)	& 12.2(8)
&      	&  
\\

355	& 23509.08(5)	& 44.9(6)
& 23509.08	& S+  3E-2B  (1-0) R5     
& 390	& 23474.98(6)	& 26.1(7)
& 23474.84	&  
\\

356	& 23508.14(6)	& 39.5(8)
& 23508.16	& S+  GK-2B  (5-1) R0     
& 391	& 23474.05(5)	& 117.7(7)
& 23474.09	& T+  4c-2a  (2-1) P4    (?)
\\

357	& 23507.44(7)	& 16.5(7)
& 23507.51	&  
& 392	& 23472.93(5)	& 27.0(6)
& 23472.98	&  
\\

358	& 23506.62(9)	& 8.4(6)
&      	&  
& 393	& 23471.69(7)	& 10.5(6)
&      	&  
\\

359	& 23505.74(9)	& 6.2(6)
&      	&  
& 394	& 23470.61(7)	& 11.5(7)
&      	&  
\\

360	& 23504.33(9)	& 4.7(5)
&      	&
& 395	& 23469.56(6)	& 31.1(7)
& 23469.47	&  
\\

361	& 23503.18(7)	& 12.1(6)
&      	&  
& 396	& 23468.63(5)	& 94.5(7)
& 23468.64	&  
\\

362	& 23502.33(8)	& 8.9(6)
&      	&  
& 397	& 23467.36(5)	& 29.9(5)
& 23467.45	&  
\\

363	& 23501.49(8)	& 11.1(6)
&      	&
& 398	& 23466.20(8)	& 7.3(5)
&      	&
\\

364	& 23500.57(8)	& 15.0(9)
&      	&  
& 399	& 23465.05(8)	& 7.8(5)
&      	&  
\\

365	& 23499.95(5)	& 85.5(10)
& 23499.99	&  
& 400	& 23463.71(6)	& 13.5(6)
&      	&  
\\

366	& 23498.54(10)	& 5.2(6)
&      	&
& 401	& 23462.72(8)	& 9.4(6)
&      	&  
\\

367	& 23497.65(7)	& 10.9(6)
&      	&
& 402	& 23461.74(9)	& 7.1(6)
&      	&
\\

368	& 23496.79(8)	& 12.5(7)
&      	&  
& 403	& 23460.80(6)	& 20.6(6)
& 23460.83	& \textbf{T+  4b-2a  (2-0) P3    } 
\\

369	& 23496.04(6)	& 21.6(7)
& 23495.97	&  
& & & &	& S   4D-2B  (0-4) R5     
\\

370	& 23495.20(8)	& 9.1(6)
&      	&
& 404	& 23459.84(9)	& 10.9(7)
&      	&  
\\

371	& 23494.03(5)	& 227(2)
& 23494.01	&  
& 405	& 23459.08(6)	& 21.6(8)
& 23459.10	&  
\\

372	& 23493.57(5)	& 129(2)
& 23493.52	&  
& 406	& 23458.09(7)	& 9.6(6)
&      	&
\\

373	& 23492.64(6)	& 18.2(6)
&      	&  
& 407	& 23456.91(7)	& 10.5(6)
&      	&  
\\

374	& 23491.70(6)	& 29.5(6)
&      	& S+  GK-2B  (9-4) P1     
& 408	& 23455.95(7)	& 8.9(6)
&      	&  
\\

375	& 23490.87(6)	& 25.7(6)
& 23490.86	&  
& 409	& 23454.02(7)	& 16.9(9)
&      	&  
\\

376	& 23489.49(10)	& 7.8(8)
&      	&
& 410	& 23453.26(7)	& 15.0(9)
&      	&  
\\

377	& 23488.67(8)	& 13.2(8)
&      	&
& 411	& 23452.07(5)	& 52.6(9)
& 23452.01	&  
\\

378	& 23487.31(5)	& 141.2(7)
& 23487.29	&  
& 412	& 23451.29(6)	& 26.3(9)
& 23451.26	& S+  GK-2B  (5-1) P2     
\\

379	& 23486.21(5)	& 286.6(9)
& 23486.24	&  
& 413	& 23450.41(8)	& 12.5(8)
&      	&  
\\

414	& 23449.56(7)	& 11.4(8)
&      	& S-  3F-2B  (2-2) Q5     
& 449	& 23410.17(7)	& 16.6(5)
&      	& S   4D-2B  (0-4) R3     
\\

415	& 23446.83(9)	& 7.6(8)
&      	&
& 450	& 23408.76(6)	& 21.1(5)
&      	&
\\

416	& 23445.94(9)	& 9.9(8)
&      	&
& 451	& 23407.35(9)	& 9.5(5)
&      	&
\\

417	& 23445.12(7)	& 14.8(8)
&      	&  
& 452	& 23405.78(6)	& 19.4(6)
& 23405.74	&  
\\

418	& 23444.22(8)	& 12.6(8)
&      	&
& 453	& 23404.64(6)	& 11.5(5)
&      	&
\\

419	& 23443.38(6)	& 17.7(8)
&      	&  
& 454	& 23403.67(10)	& 4.1(5)
&      	&  
\\

420	& 23442.40(7)	& 11.1(8)
&      	&  
& 455	& 23402.59(6)	& 10.9(7)
&      	& S   4D-2B  (0-4) R1     
\\

421	& 23441.09(7)	& 12.0(8)
&      	& S+  GK-2B  (9-4) P3     
& 456	& 23401.86(6)	& 15.2(7)
&      	&  
\\

422	& 23439.97(5)	& 44.1(8)
& 23439.96	& S+  3E-2B  (1-0) R4     
& 457	& 23400.93(6)	& 9.8(5)
&      	&
\\

423	& 23438.92(5)	& 103(2)
& 23438.91	& S-  3E-2B  (3-3) Q8     
& 458	& 23399.74(5)	& 20.4(6)
&      	&  
\\

424	& 23438.41(5)	& 74(2)
& 23438.38	&  
& 459	& 23398.90(5)	& 19.7(6)
&      	&
\\

425	& 23437.48(8)	& 10.7(8)
&      	&  
& 460	& 23398.08(6)	& 9.8(6)
&      	&  
\\

426	& 23436.57(6)	& 26.4(9)
& 23436.58	&  
& 461	& 23397.01(8)	& 5.5(5)
&      	&
\\

427	& 23435.77(13)	& 4.8(8)
&      	&
& 462	& 23395.98(5)	& 27.6(16)
&      	&
\\

428	& 23434.76(9)	& 8.8(8)
&      	&  
& 463	& 23395.47(7)	& 14.2(16)
&      	&
\\

429	& 23433.91(7)	& 12.2(8)
&      	&  
& 464	& 23394.36(8)	& 6.6(6)
&      	&  
\\

430	& 23432.80(4)	& 485.9(11)
& 23432.80	& S-  3E-2B  (1-0) Q9     
& 465	& 23393.50(5)	& 14.7(6)
&      	&
\\

431	& 23431.88(6)	& 26.2(8)
&      	&
& 466	& 23392.48(7)	& 7.7(6)
&      	&
\\

432	& 23430.82(7)	& 11.2(8)
&      	&
& 467	& 23391.65(7)	& 8.7(6)
&      	&
\\

433	& 23429.92(7)	& 16.3(8)
&      	& S   4D-2B  (0-4) R4     
& 468	& 23390.60(3)	& 229.6(7)
& 23390.58	& S-  3E-2B  (3-3) Q7     
\\

434	& 23429.01(7)	& 18.2(9)
&      	&  
& 469	& 23389.45(6)	& 9.3(5)
&      	&
\\

435	& 23428.26(6)	& 23.9(9)
&      	&  
& 470	& 23388.41(7)	& 7.4(6)
&      	&
\\

436	& 23427.38(7)	& 13.0(8)
&      	&
& 471	& 23387.61(8)	& 5.8(6)
&      	&
\\

437	& 23426.47(7)	& 13.3(8)
&      	& S-  4E-2B  (1-6) Q5     
& 472	& 23383.76(5)	& 40.7(10)
& 23383.85	&  
\\

438	& 23425.13(6)	& 18.9(8)
&      	&  
& 473	& 23383.04(4)	& 85.0(10)
&      	& S+  GK-2B  (6-2) R3     
\\

439	& 23424.33(5)	& 48.6(6)
& 23424.31	&  
& 474	& 23381.71(5)	& 15.8(8)
&      	&  
\\

440	& 23423.53(7)	& 17.5(9)
&      	&  
& 475	& 23380.46(4)	& 29.6(8)
& 23380.45	&  HD S+ 3D-2C (1-0) R2 
\\

441	& 23422.61(7)	& 13.1(8)
&      	&  
& 476	& 23378.97(4)	& 284.4(13)
& 23378.96	& S-  3E-2B  (1-0) Q8     
\\

442	& 23421.63(7)	& 11.0(8)
&      	&
& 477	& 23378.12(5)	& 57.3(15)
&      	&  
\\

443	& 23419.63(8)	& 10.7(5)
&      	&
& 478	& 23377.53(8)	& 14.9(19)
&      	& S+  GK-2B  (6-2) R2     
\\

444	& 23417.94(5)	& 29.1(5)
&      	& S+  GK-2B  (5-1) P3     
& 479	& 23376.33(5)	& 21.3(8)
& 23376.33	& \textbf{T+  4c-2a  (3-2) R0    } 
\\

445	& 23416.24(6)	& 23.1(5)
& 23416.28	&  
& 480	& 23375.09(7)	& 16.8(13)
&      	&  
\\

446	& 23414.49(7)	& 17.0(5)
&      	&
& 481	& 23374.47(5)	& 31.2(13)
& 23374.46	&  
\\

447	& 23413.15(6)	& 30.1(5)
&      	&
& 482	& 23371.96(4)	& 65.2(10)
& 23371.92	& S+  GK-2B  (6-2) R1     
\\

448	& 23411.63(6)	& 21.5(5)
&      	& S   4D-2B  (0-4) R0     
& 483	& 23371.23(4)	& 100.6(10)
& 23371.23	& S+  3E-2B  (1-0) R3     
\\

484	& 23369.61(7)	& 10.5(9)
&      	&  
& 518	& 23322.93(8)	& 4.9(6)
&      	&  
\\

485	& 23368.79(8)	& 8.9(8)
&      	&  
& 519	& 23320.79(8)	& 7.5(8)
&      	&  
\\

486	& 23367.78(8)	& 9.9(8)
&      	& S+  GK-2B  (9-4) P5     
& 520	& 23319.96(5)	& 29.5(8)
& 23319.94	& \textbf{T-  4c-2a  (3-2) Q3    } 
\\

487	& 23366.94(10)	& 6.5(8)
&      	&  
& 521	& 23319.15(4)	& 83.3(8)
& 23319.19	& S+  3E-2B  (1-0) R2     
\\

488	& 23364.66(5)	& 29.7(8)
& 23364.66	& S+  GK-2B  (5-1) P6     
& 522	& 23317.18(6)	& 9.7(7)
&      	&  
\\

489	& 23363.68(10)	& 7.6(9)
&      	&  
& 523	& 23315.12(6)	& 18.2(10)
&      	&  
\\

490	& 23362.90(6)	& 15.8(9)
&      	&  
& 524	& 23314.46(8)	& 10.2(10)
&      	&  
\\

491	& 23361.88(7)	& 15.4(11)
&      	&  
& 525	& 23313.29(3)	& 305.9(9)
& 23313.29	& S-  3E-2B  (3-3) Q5     
\\

492	& 23361.20(7)	& 15.8(11)
&      	&  
& 526	& 23312.30(5)	& 23.3(8)
&      	&
\\

493	& 23359.93(5)	& 18.0(8)
&      	& S+  GK-2B  (6-2) R0     
& 527	& 23311.17(4)	& 31.4(8)
& 23311.19	& S+  EF-2B (32-1) R1     
\\

494	& 23358.96(8)	& 8.3(8)
&      	&
& 528	& 23310.31(8)	& 7.7(8)
&      	&
\\

495	& 23358.03(8)	& 7.7(8)
&      	&  
& 529	& 23307.98(5)	& 19.5(7)
& 23308.01	& S+  3F-2B  (2-2) P5     
\\

496	& 23356.82(9)	& 9.0(13)
&      	&  
& 530	& 23306.13(6)	& 9.9(8)
&      	&  
\\

497	& 23355.30(11)	& 8.5(14)
&      	&  
& 531	& 23305.07(4)	& 32.1(8)
& 23305.03	& S+  GK-2B  (6-2) P2     
\\

498	& 23354.42(8)	& 15.3(14)
&      	& S-  4E-2B  (1-6) Q1     
& 532	& 23303.81(4)	& 52.6(8)
& 23303.79	& S+  3E-2B  (3-3) R1     
\\

& & &	& S+  3F-2B  (2-2) R1     
& 533	& 23302.06(4)	& 27.5(7)
& 23302.09	&  
\\

499	& 23353.47(9)	& 13.9(15)
&      	&  
& 534	& 23300.46(4)	& 73.7(8)
& 23300.46	& \textbf{T-  4c-2a  (3-2) Q4    } 
\\

500	& 23352.69(7)	& 18.3(15)
&      	&  
& 535	& 23299.49(7)	& 9.3(8)
&      	&
\\

501	& 23348.76(4)	& 136.8(13)
& 23348.73	& S-  3E-2B  (3-3) Q6     
& 536	& 23297.64(4)	& 32.3(7)
&      	&  
\\

502	& 23347.21(7)	& 19.5(13)
&      	& S+  3F-2B  (2-2) P6     
& 537	& 23295.56(5)	& 15.9(8)
&      	& S+  3E-2B  (1-0) P8     
\\

503	& 23346.34(8)	& 13.5(13)
&      	&  
& 538	& 23294.58(5)	& 19.3(8)
&      	&  
\\

504	& 23344.51(6)	& 22.8(13)
& 23344.52	& \textbf{T-  4c-2a  (3-2) Q1    } 
& 539	& 23293.33(3)	& 391.4(10)
& 23293.30	& S-  3E-2B  (1-0) Q6     
\\

505	& 23342.01(8)	& 12.0(13)
&      	& S+  3E-2B  (1-0) P9     
& 540	& 23292.52(5)	& 24.9(9)
&      	&  
\\

506	& 23339.40(4)	& 48.8(9)
& 23339.42	&  
& 541	& 23290.79(4)	& 49.8(8)
& 23290.80	&  
\\

507	& 23336.74(9)	& 3.9(6)
&      	&  
& 542	& 23289.85(5)	& 15.5(8)
&      	&  
\\

508	& 23334.68(4)	& 41.5(6)
& 23334.68	& \textbf{T-  4c-2a  (3-2) Q2    } 
& 543	& 23288.75(6)	& 11.9(8)
&      	&
\\

509	& 23333.60(6)	& 10.3(6)
&      	&  
& 544	& 23286.70(8)	& 7.5(8)
&      	&  
\\

510	& 23332.52(3)	& 661.2(7)
& 23332.51	& S-  3E-2B  (1-0) Q7     
& 545	& 23285.77(6)	& 12.1(8)
&      	&
\\

511	& 23331.27(4)	& 41.6(6)
& 23331.28	&  
& 546	& 23284.58(7)	& 37(6)
&      	&  
\\

512	& 23330.24(8)	& 5.4(6)
&      	&
& 547	& 23284.21(4)	& 207(6)
&      	& S-  3E-2B  (3-3) Q4     
\\

513	& 23329.33(8)	& 5.4(6)
&      	&  
& 548	& 23283.21(6)	& 16.7(9)
&      	&  
\\

514	& 23328.25(7)	& 6.9(6)
&      	&
& 549	& 23282.43(4)	& 41.1(9)
& 23282.49	& \textbf{T+  4c-2a  (3-2) P2    } 
\\

515	& 23326.92(4)	& 26.5(6)
&      	&  
& 550	& 23281.53(6)	& 16.1(8)
&      	&  
\\

516	& 23325.78(6)	& 7.4(6)
&      	& S+  GK-2B  (9-4) P6     
& 551	& 23280.52(4)	& 70.2(9)
& 23280.46	& S+  GK-2B  (6-2) P3     
\\

517	& 23324.27(5)	& 17.1(6)
& 23324.29	& S+  WZ-2B  (0-3) R2     
& 552	& 23279.69(6)	& 22.7(11)
&      	&  
\\

553	& 23279.02(5)	& 24.6(11)
&      	&  
& 586	& 23244.62(9)	& 6.3(9)
&      	&  
\\

554	& 23277.88(4)	& 71.9(8)
& 23277.82	&  
& 587	& 23243.79(3)	& 294.4(14)
& 23243.86	& S-  3E-2B  (3-3) Q2     
\\

555	& 23276.92(8)	& 11.4(10)
&      	&  
& 588	& 23243.21(4)	& 46.2(14)
&      	&  
\\

556	& 23276.18(5)	& 30.9(9)
& 23276.20	& \textbf{T-  4c-2a  (3-2) Q5    } 
& 589	& 23242.33(4)	& 64.0(8)
& 23242.34	&  
\\

557	& 23275.28(6)	& 12.9(8)
&      	&  
& 590	& 23241.39(3)	& 61.2(8)
& 23241.41	&  
\\

558	& 23274.24(8)	& 7.7(8)
&      	&
& 591	& 23237.52(5)	& 18.1(8)
&      	&  
\\

559	& 23273.18(6)	& 16.2(9)
&      	&  
& 592	& 23236.35(5)	& 17.0(8)
&      	&
\\

560	& 23272.40(7)	& 12.8(9)
&      	& S+  EF-2B (32-1) P1     
& 593	& 23235.19(3)	& 443.2(8)
& 23235.16	& S-  3E-2B  (1-0) Q4     
\\

561	& 23271.31(5)	& 20.9(10)
&      	&  
& 594	& 23234.03(5)	& 17.8(8)
&      	&
\\

562	& 23270.60(6)	& 17.6(10)
&      	&
& 595	& 23232.53(3)	& 152.3(9)
& 23232.50	& S-  3E-2B  (3-3) Q1     
\\

563	& 23269.60(6)	& 12.2(8)
&      	&
& 596	& 23231.71(8)	& 13.3(15)
&      	&  
\\

564	& 23268.56(7)	& 9.7(8)
&      	&
& 597	& 23231.17(4)	& 104.3(16)
& 23231.16	&  
\\

565	& 23267.66(7)	& 13.1(9)
&      	&  
& 598	& 23230.09(7)	& 8.1(8)
&      	&
\\

566	& 23266.77(4)	& 201(4)
& 23266.78	& S+  3E-2B  (1-0) R1     
& 599	& 23228.35(3)	& 251.9(8)
& 23228.34	& S+  3E-2B  (1-0) P6     
\\

567	& 23266.35(4)	& 160(5)
& 23266.35	&  
& 600	& 23226.89(4)	& 21.4(8)
&      	&  
\\

568	& 23265.21(7)	& 9.3(8)
&      	&
& 601	& 23225.84(6)	& 11.6(8)
&      	&  
\\

569	& 23263.72(4)	& 32.2(8)
& 23263.72	& S+  3E-2B  (3-3) R0     
& 602	& 23224.81(5)	& 20.7(9)
&      	&
\\

570	& 23262.79(7)	& 22(2)
&      	&
& 603	& 23223.87(7)	& 7.8(8)
&      	&  
\\

571	& 23262.29(4)	& 50(2)
&      	&
& 604	& 23221.66(3)	& 104.8(10)
& 23221.65	& S+  3E-2B  (1-0) R0     
\\

572	& 23260.95(3)	& 1113.0(14)
& 23260.97	& S-  3E-2B  (1-0) Q5     
& 605	& 23220.91(9)	& 9.9(10)
&      	&  
\\

& & &	& S-  3E-2B  (3-3) Q3     
& 606	& 23220.08(3)	& 79.4(9)
& 23220.04	& S+  GK-2B  (6-2) P5     
\\

573	& 23260.17(4)	& 47.9(11)
&      	&
& 607	& 23217.48(5)	& 17.6(9)
&      	&  
\\

574	& 23258.98(6)	& 17.0(13)
&      	&
& 608	& 23216.65(6)	& 13.6(9)
&      	&
\\

575	& 23258.36(6)	& 19.1(12)
&      	&
& 609	& 23215.44(3)	& 869.6(11)
& 23215.40	& S+  3E-2B  (3-3) P3     
\\

576	& 23257.54(9)	& 7.1(9)
&      	&  
& & & &	& S-  3E-2B  (1-0) Q3     
\\

577	& 23256.45(7)	& 8.9(8)
&      	&  
& 610	& 23214.45(5)	& 25.0(9)
&      	&  
\\

578	& 23255.31(3)	& 171.2(8)
& 23255.32	&  
& 611	& 23213.66(5)	& 24.3(9)
&      	&  
\\

579	& 23254.26(6)	& 23(2)
&      	&  
& 612	& 23212.36(4)	& 55.4(9)
& 23212.32	&  
\\

580	& 23253.77(5)	& 30(2)
& 23253.78	&  
& 613	& 23211.59(6)	& 13.1(9)
&      	&  
\\

581	& 23250.30(3)	& 78.4(8)
& 23250.31	& S+  GK-2B  (6-2) P4     
& 614	& 23210.44(5)	& 39.5(9)
& 23210.44	& S+  3E-2B  (3-3) P2     
\\

582	& 23249.24(8)	& 7.6(8)
&      	&  
& 615	& 23208.30(11)	& 6.3(10)
&      	&  
\\

583	& 23248.43(5)	& 14.6(8)
&      	&  
& 616	& 23207.49(12)	& 5.8(10)
&      	&  
\\

584	& 23247.22(4)	& 50.4(8)
& 23247.22	& \textbf{T-  4c-2a  (3-2) Q6    } 
& 617	& 23205.82(8)	& 10.9(9)
&      	&  
\\

& & &	& S+  EF-2B (32-1) P2     
& 618	& 23203.98(5)	& 106.2(9)
& 23203.92	&  
\\

585	& 23245.76(3)	& 450.4(8)
& 23245.76	&  
& 619	& 23201.98(7)	& 23.9(12)
&      	&  
\\

620	& 23201.23(5)	& 382(2)
& 23201.26	& S-  3E-2B  (1-0) Q2     
& 654	& 23151.76(7)	& 12.4(7)
&      	&  
\\

621	& 23200.69(6)	& 40(2)
&      	& S+  WZ-2B  (0-3) P4     
& 655	& 23150.45(5)	& 36.7(7)
&      	& \textbf{T+  4c-2a  (4-3) R3    } 
\\

622	& 23198.75(5)	& 41.6(9)
& 23198.76	& \textbf{T+  4c-2a  (3-2) P4    } 
& 656	& 23149.40(6)	& 25.3(7)
&      	&  
\\

& & &	& S-  3E-2B  (5-6) Q6     
& 657	& 23148.23(8)	& 9.3(7)
&      	&  
\\

623	& 23197.84(9)	& 8.4(9)
&      	&  
& 658	& 23146.82(5)	& 45.0(7)
& 23146.79	&  
\\

624	& 23196.64(4)	& 452.6(10)
& 23196.66	& S+  3E-2B  (1-0) P5     
& 659	& 23145.68(8)	& 13.0(8)
&      	&  
\\

625	& 23195.67(5)	& 43.7(9)
& 23195.63	&  
& 660	& 23144.79(7)	& 19.1(8)
&      	&  
\\

626	& 23194.51(7)	& 14.9(9)
&      	&  
& 661	& 23143.45(5)	& 68.9(7)
& 23143.46	&  
\\

627	& 23192.17(4)	& 407.6(10)
& 23192.20	& S-  3E-2B  (1-0) Q1     
& 662	& 23142.01(5)	& 60.0(7)
& 23141.99	&  
\\

628	& 23189.70(7)	& 14.0(10)
& 23189.72	&  
& 663	& 23140.63(7)	& 14.8(7)
&      	&  
\\

629	& 23188.37(11)	& 8.0(13)
&      	&  
& 664	& 23139.11(5)	& 32.8(6)
& 23139.12	& \textbf{T+  4c-2a  (4-3) R2    } 
\\

630	& 23187.68(11)	& 9.0(13)
&      	&
& & & &	& S+  EF-2B (32-1) P5     
\\

631	& 23186.16(5)	& 45.5(10)
& 23186.22	&  
& 665	& 23133.82(8)	& 13.3(12)
&      	&  
\\

632	& 23182.51(5)	& 247.2(11)
& 23182.51	& S+  3E-2B  (1-0) P4     
& 666	& 23133.19(6)	& 37.7(11)
& 23133.17	& S-  3E-2B  (5-6) Q4     
\\

633	& 23180.11(5)	& 37.0(10)
& 23180.16	&  
& 667	& 23132.34(5)	& 66.8(8)
& 23132.35	&  
\\

634	& 23175.92(7)	& 26.0(13)
& 23175.85	&  
& 668	& 23131.21(8)	& 6.9(6)
&      	&  
\\

635	& 23175.26(5)	& 83.8(13)
& 23175.36	&  
& 669	& 23129.95(6)	& 14.8(6)
& 23130.00	&  
\\

636	& 23173.27(10)	& 8.2(10)
&      	&
& 670	& 23128.85(10)	& 5.2(6)
&      	&
\\

637	& 23172.22(5)	& 50.7(10)
& 23172.17	&  
& 671	& 23126.20(5)	& 63.3(6)
& 23126.25	&  
\\

638	& 23171.35(6)	& 23.2(10)
& 23171.32	&  
& 672	& 23124.75(8)	& 8.0(6)
&      	&  
\\

639	& 23169.86(11)	& 6.0(10)
&      	&  
& 673	& 23123.49(5)	& 75.5(7)
& 23123.47	&  
\\

640	& 23168.67(4)	& 405.9(12)
& 23168.66	& S+  3E-2B  (1-0) P3     
& 674	& 23122.54(6)	& 15.0(6)
&      	& \textbf{T+  4c-2a  (4-3) R1    } 
\\

641	& 23167.48(7)	& 17.5(10)
&      	& \textbf{T+  5c-2a  (0-1) R2    } 
& 675	& 23121.58(7)	& 25(2)
&      	&  
\\

642	& 23166.03(5)	& 94.8(10)
& 23166.00	& S+  GK-2B  (7-3) R2     
& 676	& 23121.11(11)	& 11(2)
&      	&  HD S+ 3E-2C (2-2) R0 
\\

643	& 23163.76(7)	& 18.1(10)
&      	&  
& 677	& 23119.40(8)	& 7.8(7)
&      	&
\\

644	& 23162.72(5)	& 135(3)
&      	&  
& 678	& 23117.87(8)	& 8.3(7)
&      	&  
\\

645	& 23162.26(6)	& 62(3)
&      	&  
& 679	& 23116.82(7)	& 16.4(8)
&      	&  
\\

646	& 23160.92(7)	& 14.2(10)
&      	&  
& 680	& 23116.00(7)	& 16.1(9)
&      	&
\\

647	& 23159.82(5)	& 146.4(11)
& 23159.78	& S+  GK-2B  (7-3) R1     
& 681	& 23115.30(8)	& 13.0(9)
&      	& \textbf{T+  5c-2a  (0-1) R0    } 
\\

648	& 23157.96(5)	& 36.9(7)
& 23158.05	&  
& 682	& 23114.06(4)	& 183.9(8)
& 23114.13	&  HD S+ 3E-2C (2-2) P4 
\\

649	& 23156.97(6)	& 29.3(7)
& 23156.99	& \textbf{T+  4c-2a  (4-3) R4    } 
& 683	& 23112.81(7)	& 9.8(7)
&      	& S-  3F-2B  (3-4) Q5     
\\

650	& 23155.84(10)	& 9.9(9)
&      	&  
& 684	& 23111.69(6)	& 16.0(7)
&      	&
\\

651	& 23154.93(7)	& 32.3(11)
&      	&  
& 685	& 23110.53(8)	& 9.3(7)
&      	&
\\

652	& 23154.18(8)	& 18.7(12)
&      	&  
& 686	& 23109.48(5)	& 94.6(11)
& 23109.39	&  
\\

653	& 23152.97(5)	& 123.2(8)
& 23152.90	&  
& 687	& 23108.82(5)	& 53.6(10)
&      	& S+  GK-2B  (7-3) P2     
\\

688	& 23108.12(5)	& 108.7(10)
& 23108.10	&  
& 723	& 23066.42(10)	& 5.0(6)
&      	& HD S- 3E-2C (2-2) Q2 
\\

689	& 23105.72(5)	& 91.5(7)
& 23105.73	&  
& 724	& 23065.63(8)	& 6.1(6)
&      	&  
\\

690	& 23104.67(5)	& 46.5(7)
& 23104.68	& S   3A-2B  (2-3) R2     
& 725	& 23064.13(8)	& 5.9(6)
&      	&  
\\

691	& 23103.76(5)	& 63.9(7)
& 23103.80	&  
& 726	& 23062.42(7)	& 6.9(6)
&      	&  
\\

692	& 23102.67(7)	& 10.0(7)
&      	&  
& 727	& 23061.38(4)	& 49.0(6)
& 23061.40	& \textbf{T-  4c-2a  (4-3) Q2    } 
\\

693	& 23101.64(5)	& 29.7(7)
& 23101.60	& \textbf{T+  4c-2a  (4-3) R0    } 
& 728	& 23059.91(4)	& 299.2(7)
& 23059.93	&  
\\

694	& 23099.70(9)	& 7.6(8)
&      	&
& 729	& 23057.15(6)	& 9.4(6)
&      	&  
\\

695	& 23098.86(6)	& 36.6(9)
& 23098.81	&  
& 730	& 23056.18(6)	& 13.5(7)
&      	&  
\\

696	& 23098.15(9)	& 9.8(9)
& 23098.09	&  
& 731	& 23055.48(7)	& 11.8(7)
&      	& \textbf{T-  5c-2a  (0-1) Q4    } 
\\

697	& 23097.07(4)	& 183.3(8)
& 23097.06	&  
& 732	& 23054.47(5)	& 49.6(10)
& 23054.57	&  
\\

698	& 23095.45(7)	& 10.0(7)
&      	&  
& 733	& 23053.06(7)	& 16.1(10)
&      	&
\\

699	& 23094.03(6)	& 14.6(7)
&      	&
& 734	& 23051.62(7)	& 19.6(10)
& 23051.61	&  
\\

700	& 23093.10(7)	& 10.2(7)
&      	&  
& 735	& 23048.92(10)	& 8.7(10)
&      	&  
\\

701	& 23092.01(6)	& 29.2(8)
& 23092.01	& S-  3E-2B  (5-6) Q2     
& 736	& 23047.02(5)	& 36.9(10)
& 23046.98	& \textbf{T-  4c-2a  (4-3) Q3    } 
\\

702	& 23090.28(6)	& 18.0(7)
&      	&  
& 737	& 23045.84(6)	& 25.1(10)
&      	&  
\\

703	& 23088.75(5)	& 51.6(8)
& 23088.74	&  
& 738	& 23043.85(7)	& 18.8(11)
& 23043.83	&  
\\

704	& 23087.68(5)	& 85.0(10)
& 23087.70	&  
& 739	& 23042.74(8)	& 13.7(11)
&      	&  
\\

705	& 23086.81(9)	& 12.9(10)
&      	& HD S- 3E-2C (2-2) Q3 
& 740	& 23041.35(7)	& 21.3(12)
&      	&
\\

706	& 23085.50(5)	& 50.5(8)
& 23085.50	&  
& 741	& 23040.34(6)	& 65.8(19)
&      	& \textbf{T+  5c-2a  (1-2) R4    } 
\\

707	& 23084.46(8)	& 21.9(15)
& 23084.54	&  
& 742	& 23039.40(6)	& 389(45)
&      	& S-  3E-2B  (2-2) Q9     
\\

708	& 23083.76(9)	& 19.5(16)
&      	&  
& 743	& 23038.78(5)	& 1583(45)
& 23038.81	& $D_\gamma$                       
\\

709	& 23082.63(8)	& 11.9(8)
&      	&
& 744	& 23037.74(7)	& 89(5)
&      	&
\\

710	& 23081.42(5)	& 65.9(8)
& 23081.42	&  
& 745	& 23036.80(6)	& 37.1(15)
&      	&  
\\

711	& 23080.30(5)	& 44.5(8)
& 23080.33	& S-  3E-2B  (5-6) Q1     
& 746	& 23035.43(7)	& 16.2(10)
&      	&  
\\

712	& 23078.89(7)	& 16.2(8)
&      	&  
& 747	& 23034.14(7)	& 15.9(10)
&      	&  
\\

713	& 23077.74(8)	& 13.1(8)
&      	&
& 748	& 23032.55(4)	& 92.1(11)
& 23032.57	& S+  EF-2B (29-0) R0     
\\

714	& 23076.58(6)	& 20.3(8)
&      	&  
& & & &	& $H_\gamma$             
\\

715	& 23075.05(5)	& 65.3(8)
& 23075.07	&  
& 749	& 23030.17(5)	& 45.1(11)
& 23030.14	& S+  EF-2B (29-0) R1     
\\

716	& 23074.02(7)	& 16.9(8)
&      	&  
& 750	& 23029.04(9)	& 14.6(11)
&      	&  
\\

717	& 23072.87(7)	& 14.2(8)
&      	&  
& 751	& 23027.93(5)	& 61.9(15)
& 23027.91	& \textbf{T-  4c-2a  (4-3) Q4    } 
\\

718	& 23071.65(4)	& 176.1(11)
& 23071.65	&  
& 752	& 23027.10(8)	& 20.2(16)
&      	&  
\\

719	& 23071.01(6)	& 23.6(11)
&      	& \textbf{T-  4c-2a  (4-3) Q1    } 
& 753	& 23025.53(7)	& 11.3(8)
&      	&
\\

720	& 23069.92(8)	& 8.4(8)
&      	&  
& 754	& 23024.67(6)	& 14.9(8)
&      	& S+  3F-2B  (3-4) R1     
\\

721	& 23069.28(7)	& 11.9(8)
&      	&  
& 755	& 23023.65(6)	& 15.6(7)
&      	& \textbf{T+  5c-2a  (1-2) R3    } 
\\

722	& 23067.50(6)	& 9.8(6)
&      	& \textbf{T-  5c-2a  (0-1) Q3    } 
& & & &	& \textbf{T-  5c-2a  (0-1) Q6    } 
\\

756	& 23021.67(6)	& 14.1(7)
&      	&  
& 790	& 22988.05(8)	& 10.1(11)
&      	&  
\\

757	& 23020.56(7)	& 13.7(8)
&      	&  
& 791	& 22986.76(5)	& 36.3(11)
& 22986.79	&  
\\

758	& 23019.77(9)	& 8.1(8)
&      	&  
& 792	& 22985.76(8)	& 9.8(11)
&      	& S   3A-2B  (2-3) P3     
\\

759	& 23018.69(7)	& 11.6(7)
&      	&  
& 793	& 22984.21(8)	& 12.5(11)
&      	&
\\

760	& 23017.55(4)	& 46.4(7)
& 23017.54	& S+  EF-2B (29-0) R2     
& 794	& 22983.37(5)	& 31.1(11)
&      	&  
\\

761	& 23016.46(5)	& 23.0(7)
& 23016.43	&  
& 795	& 22982.29(4)	& 101.6(11)
& 22982.26	&  
\\

762	& 23015.50(6)	& 15.7(7)
&      	&  
& 796	& 22980.67(6)	& 19.7(11)
& 22980.61	&  
\\

763	& 23014.35(7)	& 9.3(7)
&      	&  
& 797	& 22978.66(6)	& 18.9(11)
&      	&  
\\

764	& 23013.31(6)	& 17.4(7)
&      	&  
& 798	& 22977.38(8)	& 12.8(12)
&      	& S+  3F-2B  (3-4) P5     
\\

765	& 23012.30(7)	& 10.4(7)
&      	&  
& 799	& 22976.58(9)	& 11.6(12)
&      	& S   3A-2B  (2-3) P5     
\\

766	& 23011.26(5)	& 23.4(8)
&      	&
& 800	& 22975.75(5)	& 62.5(12)
& 22975.76	& \textbf{T-  4c-2a  (4-3) Q6    } 
\\

767	& 23010.34(4)	& 165.4(9)
& 23010.31	&  
& 801	& 22974.97(9)	& 10.3(12)
&      	&  
\\

768	& 23009.14(7)	& 13.1(9)
&      	&  
& 802	& 22972.70(8)	& 14.2(13)
&      	&  
\\

769	& 23008.40(5)	& 48.9(9)
& 23008.34	&  
& 803	& 22971.99(6)	& 24.0(13)
&      	&
\\

770	& 23007.36(5)	& 39.4(7)
& 23007.37	&  
& 804	& 22970.67(4)	& 212.4(12)
& 22970.67	& S-  3E-2B  (4-5) Q8     
\\

771	& 23006.34(6)	& 17.1(7)
&      	&  
& & & &	& S+  EF-2B (29-0) R4     
\\

772	& 23005.29(7)	& 10.6(7)
&      	&  
& 805	& 22969.80(8)	& 17.0(13)
&      	&
\\

773	& 23004.21(5)	& 39.1(7)
&      	& \textbf{T-  4c-2a  (4-3) Q5    } 
& 806	& 22969.12(9)	& 12.5(13)
&      	&  
\\

774	& 23003.23(4)	& 63.6(7)
& 23003.28	& \textbf{T+  5c-2a  (1-2) R2    } 
& 807	& 22967.88(7)	& 13.3(11)
&      	&
\\

& & &	& S   3A-2B  (3-5) R6     
& 808	& 22966.90(4)	& 917.8(14)
& 22966.89	&  
\\

775	& 23002.22(7)	& 8.8(6)
&      	&  
& 809	& 22965.82(6)	& 18.6(11)
&      	&
\\

776	& 23001.23(8)	& 6.2(6)
&      	&
& 810	& 22964.87(7)	& 13.4(11)
&      	&  
\\

777	& 23000.02(6)	& 11.9(6)
&      	&  HD S+ 3D-2C (2-2) R0 
& 811	& 22962.68(6)	& 26.8(11)
& 22962.68	&  
\\

778	& 22999.15(9)	& 6.9(7)
&      	&  
& 812	& 22961.77(9)	& 8.7(11)
&      	&
\\

779	& 22998.43(7)	& 9.9(7)
&      	&
& 813	& 22960.58(9)	& 10.0(11)
&      	&
\\

780	& 22997.28(7)	& 7.2(6)
&      	&
& 814	& 22959.74(10)	& 7.4(11)
&      	&  
\\

781	& 22995.92(4)	& 132.5(6)
& 22995.94	& S+  EF-2B (29-0) R3     
& 815	& 22958.51(8)	& 9.3(10)
&      	&  
\\

782	& 22994.78(6)	& 11.0(6)
&      	&  
& 816	& 22957.29(5)	& 28.9(10)
& 22957.24	&  
\\

783	& 22993.88(8)	& 6.8(6)
&      	&  
& 817	& 22956.09(6)	& 20.0(10)
&      	&  
\\

784	& 22992.93(6)	& 12.3(6)
&      	&  
& 818	& 22954.77(7)	& 13.5(10)
&      	&
\\

785	& 22991.95(4)	& 413(7)
& 22992.02	&  
& 819	& 22953.88(5)	& 30.5(10)
&      	&
\\

786	& 22991.48(4)	& 262(8)
& 22991.53	&  
& 820	& 22952.70(5)	& 52.6(10)
& 22952.68	&  
\\

787	& 22990.62(9)	& 11.3(8)
&      	&
& 821	& 22951.65(6)	& 21.7(10)
&      	&  
\\

788	& 22989.92(8)	& 12.5(8)
&      	&  
& 822	& 22950.76(6)	& 40(2)
& 22950.77	&  
\\

789	& 22989.22(7)	& 10.2(8)
&      	&  
& 823	& 22950.20(6)	& 43(2)
&      	&  
\\

824	& 22949.47(6)	& 25.3(13)
&      	&
& 859	& 22914.35(10)	& 15.1(9)
&      	&  
\\

825	& 22948.44(4)	& 443.3(11)
& 22948.45	&  
& 860	& 22913.55(10)	& 19.6(9)
&      	&  
\\

826	& 22947.11(6)	& 20.3(10)
&      	&
& 861	& 22912.74(9)	& 59(3)
& 22912.76	&  
\\

827	& 22946.00(7)	& 12.6(10)
&      	&
& 862	& 22912.25(9)	& 44(2)
& 22912.30	& \textbf{T-  4f-2c  (0-0) R3    } 
\\

828	& 22944.68(7)	& 32.1(10)
& 22944.62	& S+  GK-2B  (8-4) R1     
& 863	& 22911.51(11)	& 10.2(11)
&      	&  
\\

829	& 22943.95(9)	& 17.0(11)
&      	&  
& 864	& 22909.58(8)	& 30.2(8)
& 22909.58	&  
\\

830	& 22943.10(6)	& 61.8(9)
& 22943.11	& S   3A-2B  (3-5) R5     
& 865	& 22908.76(9)	& 19.4(9)
&      	&  
\\

831	& 22942.19(9)	& 19.2(8)
&      	& \textbf{T+  5c-2a  (0-1) P4    } 
& 866	& 22907.88(8)	& 31.5(9)
& 22907.95	& \textbf{T-  5c-2a  (1-2) Q3    } 
\\

832	& 22941.25(8)	& 62.9(9)
& 22941.13	& S+  3E-2B  (2-2) R3     
& 867	& 22907.12(10)	& 17.0(9)
&      	&  
\\

833	& 22940.50(7)	& 421.3(11)
& 22940.47	& S+  GK-2B  (3-0) R5     
& 868	& 22906.31(9)	& 30.9(13)
& 22906.34	& S+  GK-2B  (8-4) P1     
\\

834	& 22939.33(9)	& 14.5(8)
&      	&  
& 869	& 22905.70(8)	& 46.2(13)
& 22905.55	&  
\\

835	& 22938.34(8)	& 23.2(8)
&      	&  
& 870	& 22904.92(8)	& 35.5(9)
& 22904.90	&  
\\

836	& 22937.39(8)	& 26.0(8)
& 22937.50	&  
& 871	& 22903.54(7)	& 81.2(10)
& 22903.49	&  
\\

837	& 22936.28(9)	& 16.7(8)
&      	& S+  GK-2B  (8-4) R0     
& 872	& 22902.83(9)	& 27.6(10)
& 22902.86	&  
\\

838	& 22935.22(11)	& 10.6(8)
&      	&  
& 873	& 22901.98(8)	& 30.2(9)
&      	&  
\\

839	& 22934.41(9)	& 19.1(8)
& 22934.56	&  
& 874	& 22901.13(7)	& 789.8(11)
& 22901.04	& S+  GK-2B  (3-0) R3     
\\

840	& 22933.37(8)	& 25.0(8)
& 22933.35	&  
& & & &	& T+  5c-2a  (0-1) P5    (?)
\\

841	& 22932.26(7)	& 188.9(8)
& 22932.28	& S-  3E-2B  (2-2) Q7     
& 875	& 22900.04(9)	& 18.3(8)
&      	&  
\\

842	& 22931.05(9)	& 18.3(8)
& 22931.05	&  
& 876	& 22899.19(11)	& 10.9(8)
&      	&  
\\

843	& 22930.20(9)	& 22.8(8)
& 22930.20	&  
& 877	& 22898.27(11)	& 12.6(9)
&      	&  
\\

844	& 22929.25(8)	& 44.7(8)
& 22929.30	& \textbf{T+  4c-2a  (4-3) P4    } 
& 878	& 22897.51(9)	& 28.8(13)
&      	&  
\\

845	& 22928.40(10)	& 12.4(8)
&      	&
& 879	& 22896.90(7)	& 354.3(14)
& 22896.86	& S+  GK-2B  (3-0) R2     
\\

846	& 22927.53(10)	& 15.2(9)
&      	&
& 880	& 22896.05(9)	& 21.9(9)
&      	& T-  5c-2a  (1-2) Q4    (?)
\\

847	& 22926.72(10)	& 19.1(9)
&      	&  
& 881	& 22895.00(10)	& 11.2(8)
&      	&  
\\

848	& 22926.01(9)	& 24.6(10)
& 22926.11	&  
& 882	& 22894.04(9)	& 13.9(8)
&      	&  
\\

849	& 22924.32(12)	& 7.0(8)
&      	&  
& 883	& 22892.90(7)	& 455.0(9)
& 22892.86	& S+  GK-2B  (3-0) R1     
\\

850	& 22923.22(10)	& 10.9(8)
&      	&  
& 884	& 22891.86(9)	& 16.5(9)
&      	&  
\\

851	& 22922.26(9)	& 13.5(8)
&      	&
& 885	& 22891.07(7)	& 73.9(9)
& 22891.09	& S+  3E-2B  (2-2) R2     
\\

852	& 22921.19(10)	& 24.5(18)
&      	&  
& 886	& 22890.08(10)	& 14.4(9)
&      	&  
\\

853	& 22920.61(8)	& 82.2(16)
& 22920.54	& S-  3E-2B  (4-5) Q7     
& 887	& 22889.29(7)	& 119.8(10)
& 22889.25	& S-  3E-2B  (2-2) Q6     
\\

854	& 22920.06(11)	& 19(2)
&      	&  
& 888	& 22888.52(9)	& 31.2(13)
& 22888.56	&  
\\

855	& 22919.08(9)	& 20.8(8)
& 22919.01	&  
& 889	& 22887.89(11)	& 20.2(13)
&      	&  
\\

856	& 22918.25(12)	& 7.3(8)
&      	&
& 890	& 22887.15(10)	& 14.0(10)
&      	&  
\\

857	& 22916.58(8)	& 25.0(8)
& 22916.69	& \textbf{T-  5c-2a  (1-2) Q2    } 
& 891	& 22886.19(7)	& 107.6(8)
& 22886.21	& S+  GK-2B  (3-0) R0     
\\

858	& 22915.25(7)	& 154.9(8)
& 22915.23	& S+  GK-2B  (3-0) R4     
& 892	& 22885.15(10)	& 11.9(9)
&      	&
\\

893	& 22884.39(8)	& 30.1(9)
& 22884.46	& S+  GK-2B  (8-4) P2     
& 927	& 22853.12(5)	& 230.9(7)
& 22853.12	& S-  3E-2B  (2-2) Q5     
\\

894	& 22883.27(9)	& 15.7(8)
&      	&
& 928	& 22851.70(8)	& 9.1(6)
&      	&
\\

895	& 22882.36(8)	& 39.7(13)
& 22882.25	& \textbf{T+  4c-2a  (4-3) P5    } 
& 929	& 22850.79(7)	& 13.3(7)
&      	&  
\\

896	& 22881.75(7)	& 97.4(13)
& 22881.68	& \textbf{T-  5c-2a  (1-2) Q5    } 
& 930	& 22849.97(8)	& 10.7(7)
&      	&
\\

897	& 22880.76(9)	& 23.7(10)
&      	& S+  EF-2B (29-0) P4     
& 931	& 22848.92(5)	& 156.8(7)
& 22848.92	& S   3A-2B  (3-5) R3     
\\

898	& 22880.02(11)	& 14.1(10)
&      	&
& 932	& 22848.03(9)	& 8.0(7)
&      	&  
\\

899	& 22879.18(7)	& 50.5(8)
& 22879.10	&  
& 933	& 22847.20(9)	& 8.6(7)
&      	&  
\\

900	& 22878.33(9)	& 8.5(7)
&      	&  
& 934	& 22846.34(6)	& 28.3(6)
& 22846.30	&  
\\

901	& 22877.48(7)	& 62(4)
& 22877.57	&  
& 935	& 22845.11(8)	& 10.2(7)
&      	&  
\\

902	& 22877.07(7)	& 46(4)
& 22877.08	& \textbf{T+  5c-2a  (2-3) R4    } 
& 936	& 22844.34(9)	& 8.7(7)
&      	&
\\

& & &	& S-  3E-2B  (4-5) Q6     
& 937	& 22843.42(6)	& 44.8(8)
& 22843.36	&  
\\

903	& 22876.16(5)	& 167.1(7)
& 22876.19	& S+  3F-2B  (1-1) R3     
& 938	& 22842.73(6)	& 64.2(8)
& 22842.69	& S+  3E-2B  (2-2) R1     
\\

904	& 22875.09(5)	& 308.4(7)
& 22875.10	&  
& 939	& 22841.95(11)	& 5.0(7)
&      	&  
\\

905	& 22874.11(9)	& 7.6(6)
&      	&
& 940	& 22840.62(6)	& 34.7(13)
& 22840.60	&  
\\

906	& 22873.21(7)	& 13.9(6)
& 22873.27	&  
& 941	& 22840.10(5)	& 83.8(13)
& 22840.08	& S-  3E-2B  (4-5) Q5     
\\

907	& 22872.22(7)	& 20.0(8)
& 22872.31	&  
& 942	& 22839.02(9)	& 9.2(7)
&      	&
\\

908	& 22871.56(10)	& 7.3(8)
&      	&
& 943	& 22838.29(7)	& 14.2(7)
&      	&  
\\

909	& 22870.56(6)	& 17.6(6)
& 22870.47	&  
& 944	& 22837.15(5)	& 105.5(6)
& 22837.08	& \textbf{T+  4e-2c  (0-0) R5    } 
\\

910	& 22869.27(9)	& 6.8(7)
&      	&  
& 945	& 22835.22(6)	& 19.8(6)
&      	&  
\\

911	& 22868.44(9)	& 9.1(8)
&      	&  
& 946	& 22834.31(9)	& 6.9(6)
&      	&  
\\

912	& 22867.76(6)	& 24.8(8)
& 22867.82	&  
& 947	& 22833.39(6)	& 34.2(10)
& 22833.43	&  
\\

913	& 22866.61(7)	& 14.7(6)
& 22866.68	&  
& 948	& 22832.79(9)	& 11.3(10)
& 22832.69	&  
\\

914	& 22864.94(7)	& 20.7(8)
& 22864.90	&  
& 949	& 22831.57(6)	& 77(5)
& 22831.57	&  
\\

915	& 22864.24(6)	& 60.9(7)
& 22864.24	&  
& 950	& 22831.22(8)	& 30(5)
& 22831.21	& \textbf{T+  4c-2a  (4-3) P6    } 
\\

916	& 22863.41(6)	& 24.2(7)
& 22863.40	&  
& 951	& 22829.85(7)	& 19.0(9)
& 22829.88	& S+  GK-2B  (8-4) P4     
\\

917	& 22862.53(9)	& 7.2(6)
&      	& S-  3F-2B  (1-1) Q5     
& 952	& 22829.13(11)	& 9.9(9)
&      	&  
\\

918	& 22861.48(9)	& 6.9(6)
&      	& \textbf{T+  5c-2a  (2-3) R3    } 
& 953	& 22828.33(10)	& 7.9(8)
&      	&  
\\

919	& 22860.03(6)	& 65.3(12)
& 22859.98	& \textbf{T-  4f-2c  (0-0) R2    } 
& 954	& 22827.15(5)	& 99.9(6)
& 22827.14	& S+  GK-2B  (3-0) P2     
\\

920	& 22859.46(6)	& 45.7(11)
& 22859.51	&  
& 955	& 22826.07(6)	& 98(2)
&      	&  
\\

921	& 22858.58(6)	& 40.1(7)
& 22858.62	& S+  GK-2B  (8-4) P3     
& 956	& 22825.50(9)	& 26.5(18)
&      	&  
\\

922	& 22857.77(10)	& 8.5(8)
& 22857.83	&  
& 957	& 22824.72(6)	& 82.2(10)
& 22824.77	&  
\\

923	& 22857.09(6)	& 47.4(8)
& 22857.11	& \textbf{T+  4e-2c  (0-0) R6    } 
& 958	& 22823.59(6)	& 134(5)
& 22823.58	& S-  3E-2B  (2-2) Q4     
\\

924	& 22856.18(14)	& 11(3)
&      	&  
& 959	& 22823.17(7)	& 79(5)
&      	& S+  GK-2B  (4-1) R2     
\\

925	& 22855.79(8)	& 27(3)
& 22855.84	&  
& 960	& 22822.29(12)	& 7.6(8)
&      	&  
\\

926	& 22854.24(5)	& 133.7(6)
& 22854.25	& S+  GK-2B  (3-0) P1     
& 961	& 22821.36(7)	& 18.1(6)
& 22821.39	& \textbf{T+  5c-2a  (2-3) R1    } 
\\

& & &	& S+  EF-2B (29-0) P5     
& 993	& 22787.20(8)	& 21.6(10)
&      	& S+  3E-2B  (4-5) R0     
\\

962	& 22819.87(5)	& 69.3(7)
& 22819.83	&  
& 994	& 22786.37(7)	& 43.4(12)
& 22786.30	&  
\\

963	& 22818.95(7)	& 15.6(6)
&      	&  
& 995	& 22785.64(9)	& 26.2(14)
&      	& \textbf{T+  5c-2a  (1-2) P4    } 
\\

964	& 22817.84(8)	& 10.8(7)
&      	&  
& 996	& 22785.00(6)	& 96.6(16)
& 22784.91	& S-  3E-2B  (4-5) Q3     
\\

965	& 22816.97(11)	& 7.2(7)
&      	&
& 997	& 22783.44(6)	& 83.7(9)
& 22783.45	& S-  3E-2B  (2-2) Q2     
\\

966	& 22816.00(10)	& 8.9(7)
&      	&  
& 998	& 22782.34(5)	& 105.7(9)
& 22782.23	&  
\\

967	& 22815.12(5)	& 80.5(7)
& 22815.12	& T+  4e-2c  (0-0) R4    (?)
& 999	& 22781.15(6)	& 41.3(10)
& 22781.09	&  
\\

968	& 22814.23(8)	& 15.1(7)
&      	&  
& 1000	& 22780.33(6)	& 42.7(10)
&      	& \textbf{T-  4c-2a  (5-4) Q3    } 
\\

969	& 22813.30(6)	& 24.7(7)
&      	&  
& 1001	& 22779.40(8)	& 12.6(9)
&      	&  
\\

970	& 22812.27(5)	& 167.6(9)
& 22812.27	&  
& 1002	& 22778.28(5)	& 103.5(9)
& 22778.25	& S+  3E-2B  (2-2) P5     
\\

971	& 22811.48(7)	& 21.3(8)
&      	& \textbf{T-  4f-2c  (0-0) Q5    } 
& 1003	& 22776.77(8)	& 24.9(14)
&      	&  
\\

972	& 22810.43(10)	& 7.0(6)
&      	&  
& 1004	& 22776.09(9)	& 32.3(18)
&      	&  
\\

973	& 22809.39(5)	& 150.3(9)
& 22809.39	& S+  GK-2B  (4-1) R1     
& 1005	& 22775.51(7)	& 55(2)
&      	&  
\\

& & &	& S-  3E-2B  (4-5) Q4     
& 1006	& 22774.56(7)	& 21.6(9)
& 22774.56	&  
\\

974	& 22808.09(7)	& 17.7(8)
& 22808.16	&  
& 1007	& 22773.26(6)	& 41.0(9)
& 22773.35	&  
\\

975	& 22806.97(8)	& 13.2(9)
&      	&  
& 1008	& 22772.35(5)	& 101.8(9)
& 22772.29	& S-  3E-2B  (2-2) Q1     
\\

976	& 22806.16(6)	& 65.3(9)
&      	& \textbf{T-  4f-2c  (0-0) R1    } 
& 1009	& 22771.05(12)	& 8.1(11)
&      	&  
\\

977	& 22804.98(9)	& 9.1(8)
&      	&  
& 1010	& 22770.27(9)	& 27.5(19)
& 22770.31	&  
\\

978	& 22804.04(7)	& 24.7(8)
&      	& \textbf{T-  4c-2a  (5-4) Q1    } 
& 1011	& 22769.68(8)	& 34.1(19)
& 22769.74	&  
\\

979	& 22803.00(7)	& 25.0(8)
& 22803.08	& S   3A-2B  (3-5) R2     
& 1012	& 22768.87(5)	& 220.9(11)
& 22768.78	& \textbf{T-  4f-2c  (0-0) Q3    } 
\\

980	& 22801.83(6)	& 29.9(8)
&      	&  
& 1013	& 22767.64(7)	& 22.6(9)
& 22767.71	&  
\\

981	& 22800.44(5)	& 215.0(9)
& 22800.48	& S-  3E-2B  (2-2) Q3     
& 1014	& 22766.56(5)	& 143.8(9)
& 22766.58	& \textbf{T-  5c-2a  (2-3) Q1    } 
\\

982	& 22799.20(6)	& 38.4(8)
& 22799.29	&  
& & & &	& S-  3E-2B  (4-5) Q2     
\\

983	& 22797.70(9)	& 9.0(8)
&      	&
& 1015	& 22765.17(6)	& 86.3(8)
&      	& \textbf{T+  4e-2c  (0-0) R2    } 
\\

984	& 22796.68(6)	& 55.4(9)
& 22796.66	& S+  3F-2B  (4-6) R3     
& 1016	& 22763.72(5)	& 135.2(9)
& 22763.74	& S+  3E-2B  (2-2) P4     
\\

& & &	& S+  GK-2B  (4-1) R0     
& 1017	& 22762.57(7)	& 29.7(10)
& 22762.62	&  
\\

985	& 22795.79(8)	& 14.0(9)
& 22795.79	&  
& 1018	& 22761.76(6)	& 86.0(10)
& 22761.78	& S+  GK-2B  (4-1) P1     
\\

986	& 22794.75(5)	& 219.9(11)
& 22794.82	& S+  GK-2B  (3-0) P3     
& 1019	& 22760.27(5)	& 91.0(8)
& 22760.23	& S+  GK-2B  (3-0) P4     
\\

987	& 22793.95(9)	& 18.1(11)
&      	&  
& 1020	& 22759.10(7)	& 19.0(8)
& 22759.06	& S+  EF-2B (29-0) P6     
\\

988	& 22793.17(9)	& 21.1(12)
&      	&  
& 1021	& 22757.39(8)	& 12.0(8)
& 22757.37	&  
\\

989	& 22792.48(8)	& 23.6(13)
&      	&  
& 1022	& 22756.32(8)	& 12.7(8)
& 22756.31	&  
\\

990	& 22791.25(5)	& 229.2(9)
& 22791.21	& \textbf{T-  4f-2c  (0-0) Q4    } 
& 1023	& 22755.17(6)	& 84(4)
& 22755.15	&  
\\

& & &	& \textbf{T+  4e-2c  (0-0) R3    } 
& 1024	& 22754.70(7)	& 69(4)
&      	& S-  3E-2B  (4-5) Q1     
\\

991	& 22789.16(6)	& 35.0(9)
& 22789.16	&  
& 1025	& 22753.75(7)	& 55.3(14)
& 22753.78	&  
\\

992	& 22788.04(6)	& 50.8(10)
& 22788.12	&  
& 1026	& 22753.08(13)	& 12.2(13)
&      	&  HD S+ 3M-2C (a-0) P1 
\\

1027	& 22752.32(12)	& 9.3(11)
&      	& \textbf{T-  5c-2a  (2-3) Q3    } 
& 1061	& 22717.55(4)	& 34.2(8)
& 22717.52	&  
\\

1028	& 22751.28(5)	& 90.9(8)
& 22751.27	& S+  3E-2B  (2-2) P3     
& 1062	& 22716.75(6)	& 18.7(9)
&      	&  
\\

1029	& 22749.73(6)	& 23.2(8)
& 22749.67	& S   3A-2B  (3-5) R0     
& 1063	& 22716.08(9)	& 7.8(10)
&      	&  
\\

1030	& 22748.55(5)	& 90.5(8)
& 22748.58	&  
& 1064	& 22714.76(3)	& 186.5(7)
& 22714.82	& S+  GK-2B  (4-1) P3     
\\

1031	& 22746.83(7)	& 9.0(8)
&      	&
& 1065	& 22713.42(6)	& 11.9(7)
& 22713.36	&  
\\

1032	& 22745.93(7)	& 14.8(9)
&      	& \textbf{T+  4c-2a  (5-4) P2    } 
& 1066	& 22712.60(4)	& 42.5(7)
& 22712.63	&  
\\

1033	& 22745.18(4)	& 102.4(9)
& 22745.15	& \textbf{T-  4f-2c  (0-0) Q2    } 
& 1067	& 22711.58(6)	& 12.8(7)
&      	&  
\\

& & &	& S+  3E-2B  (2-2) P2     
& 1068	& 22710.59(4)	& 46.0(7)
& 22710.58	& \textbf{T-  4c-2a  (5-4) Q6    } 
\\

1034	& 22743.84(4)	& 72.8(7)
& 22743.84	&  
& 1069	& 22709.56(4)	& 74(3)
&      	& T+  4c-2a  (5-4) P3    (?)
\\

1035	& 22742.75(4)	& 62.2(7)
& 22742.73	&  
& 1070	& 22709.11(4)	& 241(3)
& 22709.04	&  
\\

1036	& 22741.71(3)	& 153.7(8)
& 22741.73	&  
& 1071	& 22707.80(4)	& 25.8(7)
&      	& S+  3F-2B  (1-1) P5     
\\

1037	& 22740.73(5)	& 18.0(7)
&      	&
& 1072	& 22706.77(4)	& 34.9(7)
& 22706.81	&  
\\

1038	& 22739.70(4)	& 44.2(7)
& 22739.71	& S+  GK-2B  (4-1) P2     
& 1073	& 22705.65(4)	& 34.9(7)
& 22705.62	&  
\\

1039	& 22738.56(8)	& 14.0(15)
&      	&
& 1074	& 22704.64(6)	& 10.7(7)
&      	&
\\

1040	& 22737.99(4)	& 55.9(15)
& 22737.96	&  
& 1075	& 22703.62(4)	& 38.8(8)
& 22703.59	& S+  GK-2B  (3-0) P6     
\\

1041	& 22736.93(6)	& 14.5(7)
&      	& S+  3E-2B  (4-5) P2     
& 1076	& 22702.92(5)	& 54.8(16)
& 22702.93	& T+  5c-2a  (1-2) P6    (?)
\\

1042	& 22735.96(4)	& 148.1(8)
& 22735.99	& \textbf{T+  4e-2c  (0-0) R1    } 
& 1077	& 22701.24(7)	& 12.3(10)
&      	&
\\

1043	& 22735.13(4)	& 35.7(8)
& 22735.15	&  
& 1078	& 22699.93(4)	& 88.0(10)
& 22699.95	&  
\\

1044	& 22734.06(6)	& 10.9(7)
&      	&
& 1079	& 22697.84(4)	& 228(2)
& 22697.91	&  
\\

1045	& 22732.74(6)	& 16.3(8)
& 22732.73	&  
& 1080	& 22697.14(8)	& 18.6(18)
&      	&
\\

1046	& 22731.98(6)	& 12.3(8)
&      	&  
& 1081	& 22695.97(9)	& 9.6(10)
&      	& S-  3F-2B  (4-6) Q3     
\\

1047	& 22730.95(4)	& 40.3(8)
& 22730.96	& S+  3E-2B  (4-5) P3     
& 1082	& 22694.76(5)	& 22.9(10)
&      	& S-  3F-2B  (2-3) Q7     
\\

1048	& 22730.13(5)	& 67(4)
& 22730.11	&  
& 1083	& 22693.43(6)	& 38(2)
&      	&  
\\

1049	& 22729.62(5)	& 132(3)
& 22729.66	&  
& 1084	& 22692.82(9)	& 19(2)
& 22692.82	& S+  GK-2B  (3-0) P7     
\\

1050	& 22729.17(6)	& 45(5)
&      	&  
& 1085	& 22691.63(5)	& 29.1(8)
& 22691.62	& S+  GK-2B  (4-1) P4     
\\

1051	& 22727.29(5)	& 23.0(9)
&      	&
& 1086	& 22690.66(4)	& 94.5(8)
& 22690.65	&  
\\

1052	& 22726.46(4)	& 202(11)
& 22726.49	& S+  GK-2B  (3-0) P5     
& 1087	& 22689.33(10)	& 3.9(6)
&      	&  
\\

1053	& 22726.14(6)	& 75(11)
&      	&
& 1088	& 22688.20(4)	& 51.4(7)
& 22688.17	&  
\\

1054	& 22725.14(4)	& 40.0(7)
& 22725.13	&  
& 1089	& 22687.50(6)	& 14.8(7)
&      	&  
\\

1055	& 22724.12(7)	& 8.9(7)
&      	&
& 1090	& 22685.78(5)	& 12.4(6)
&      	&  
\\

1056	& 22723.29(6)	& 11.4(7)
&      	&  
& 1091	& 22684.55(7)	& 8.0(6)
&      	&  
\\

1057	& 22722.27(4)	& 57.6(7)
& 22722.27	&  
& 1092	& 22683.73(6)	& 13.5(6)
&      	&
\\

1058	& 22721.32(4)	& 28.9(7)
& 22721.33	&  
& 1093	& 22680.57(6)	& 12.8(6)
&      	&  
\\

1059	& 22720.40(8)	& 6.2(7)
&      	&  
& 1094	& 22679.60(4)	& 137.9(6)
& 22679.62	&  
\\

1060	& 22718.85(3)	& 120.1(7)
& 22718.86	&  
& 1095	& 22678.65(4)	& 35.5(6)
&      	&  
\\

1096	& 22677.76(6)	& 20.9(9)
&      	&
& 1128	& 22645.15(4)	& 209.5(8)
& 22645.14	& \textbf{T-  4e-2c  (0-0) R3    } 
\\

1097	& 22677.13(7)	& 13.0(9)
&      	&
& 1129	& 22644.25(7)	& 10.6(8)
&      	&
\\

1098	& 22676.10(8)	& 6.4(6)
&      	&
& 1130	& 22643.36(5)	& 34.3(11)
&      	&  
\\

1099	& 22674.93(4)	& 112.3(6)
& 22674.98	& \textbf{T+  4e-2c  (0-0) Q2    } 
& 1131	& 22642.65(5)	& 56.6(13)
& 22642.64	&  
\\

1100	& 22673.99(4)	& 79(2)
& 22673.93	& \textbf{T+  4e-2c  (0-0) Q3    } 
& 1132	& 22642.06(7)	& 21.1(16)
&      	&
\\

1101	& 22673.52(4)	& 195(2)
& 22673.51	&  
& 1133	& 22640.69(4)	& 489.1(10)
& 22640.65	& \textbf{T-  4f-2c  (0-0) P5    } 
\\

1102	& 22672.51(4)	& 158.2(7)
& 22672.50	&  
& & & &	& \textbf{T-  4e-2c  (0-0) R4    } 
\\

1103	& 22671.73(5)	& 17.5(7)
&      	&  
& 1134	& 22639.76(4)	& 208.4(9)
& 22639.84	&  
\\

1104	& 22670.70(4)	& 64.7(9)
&      	& T+  5c-2a  (2-3) P3    (?)
& 1135	& 22638.81(6)	& 27.7(10)
&      	&  
\\

1105	& 22670.05(4)	& 253.8(11)
& 22670.08	& \textbf{T+  4e-2c  (0-0) Q4    } 
& 1136	& 22638.04(4)	& 73.3(10)
& 22638.04	&  
\\

1106	& 22668.88(6)	& 12.0(8)
&      	&  
& 1137	& 22636.99(4)	& 114.5(9)
& 22637.02	&  
\\

1107	& 22667.98(4)	& 47.0(8)
& 22668.05	&  
& 1138	& 22635.76(4)	& 157.4(9)
& 22635.80	&  
\\

1108	& 22666.86(5)	& 17.9(8)
&      	&  
& 1139	& 22634.67(4)	& 188.8(12)
& 22634.67	& \textbf{T-  4e-2c  (0-0) R5    } 
\\

1109	& 22665.73(4)	& 35.1(8)
& 22665.69	& \textbf{T+  4c-2a  (5-4) P4    } 
& 1140	& 22633.98(4)	& 67.4(12)
&      	&  
\\

1110	& 22664.53(4)	& 136.0(8)
& 22664.54	& T+  4e-2c  (0-0) Q5    (?)
& 1141	& 22632.79(4)	& 165.9(9)
& 22632.81	&  
\\

1111	& 22662.94(6)	& 13.4(7)
&      	&  
& 1142	& 22631.83(5)	& 24.7(9)
&      	&
\\

1112	& 22661.49(5)	& 16.4(8)
&      	&  
& 1143	& 22630.90(4)	& 44.4(9)
&      	&  
\\

1113	& 22660.36(4)	& 237.2(8)
& 22660.39	&  
& 1144	& 22629.66(4)	& 60.7(11)
& 22629.65	&  
\\

1114	& 22659.34(6)	& 14.1(8)
&      	&
& 1145	& 22628.91(4)	& 121.5(11)
& 22628.92	&  
\\

1115	& 22658.32(8)	& 12.1(11)
&      	&
& 1146	& 22628.12(5)	& 62.7(12)
&      	&  
\\

1116	& 22657.60(4)	& 304.4(15)
&      	& \textbf{T+  4e-2c  (0-0) Q6    } 
& 1147	& 22627.38(4)	& 366.5(13)
& 22627.35	& \textbf{T-  4e-2c  (0-0) R6    } 
\\

& & &	& S+  GK-2B  (9-5) R1     
& 1148	& 22626.48(5)	& 30.4(9)
& 22626.41	&  
\\

1117	& 22657.02(6)	& 23.6(16)
&      	&  
& 1149	& 22625.42(4)	& 77.6(9)
& 22625.43	&  
\\

1118	& 22655.23(4)	& 107.6(8)
&      	&  
& 1150	& 22624.4(3)	& 2.7(14)
&      	&  
\\

1119	& 22653.96(4)	& 106.7(8)
& 22653.95	& \textbf{T-  4f-2c  (0-0) P3    } 
& 1151	& 22623.70(4)	& 237(2)
& 22623.70	&  
\\

& & &	& S+  GK-2B  (9-5) R3     
& 1152	& 22622.11(6)	& 16.3(9)
& 22622.12	& \textbf{T-  4e-2c  (0-0) Q1    } 
\\

1120	& 22652.26(4)	& 86.7(8)
& 22652.22	& S+  GK-2B  (5-2) R4     
& & & &	& S+  GK-2B  (9-5) P1     
\\

1121	& 22651.47(4)	& 57.0(8)
& 22651.50	& S+  3F-2B  (4-6) P5     
& 1153	& 22621.13(7)	& 24.1(17)
& 22621.09	&  
\\

1122	& 22650.47(4)	& 135.3(8)
& 22650.49	& \textbf{T-  4e-2c  (0-0) R1    } 
& 1154	& 22620.54(7)	& 24.2(18)
&      	&
\\

& & &	& S+  3E-2B  (1-1) R6     
& 1155	& 22619.39(5)	& 70.5(15)
&      	& S-  3F-2B  (2-3) Q6     
\\

1123	& 22649.29(4)	& 226.0(8)
& 22649.30	& \textbf{T+  4e-2c  (0-0) Q7    } 
& & & &	& T+  4c-2a  (5-4) P5    (?)
\\

1124	& 22648.16(4)	& 348(3)
& 22648.18	& \textbf{T-  4e-2c  (0-0) R2    } 
& 1156	& 22618.72(4)	& 205.1(14)
& 22618.78	&  
\\

1125	& 22647.69(4)	& 137(3)
& 22647.65	& \textbf{T-  4f-2c  (0-0) P4    } 
& 1157	& 22617.91(11)	& 8.7(12)
&      	&
\\

1126	& 22646.99(5)	& 36.9(12)
& 22646.91	& S+  GK-2B  (9-5) R4     
& 1158	& 22616.95(5)	& 174.9(11)
&      	&  
\\

1127	& 22646.10(4)	& 95.3(8)
& 22646.09	&  
& 1159	& 22615.70(7)	& 16.6(10)
&      	&
\\

1160	& 22614.28(7)	& 23.1(12)
&      	&
& 1195	& 22581.66(5)	& 220(2)
&      	&
\\

1161	& 22613.54(5)	& 134.5(12)
& 22613.54	&  
& 1196	& 22581.21(6)	& 36(2)
&      	&  
\\

1162	& 22612.67(5)	& 137.0(13)
& 22612.71	&  
& 1197	& 22580.03(7)	& 11.5(8)
&      	&
\\

1163	& 22611.95(12)	& 9.0(13)
&      	&
& 1198	& 22579.35(8)	& 10.8(8)
&      	&
\\

1164	& 22611.08(8)	& 14.3(11)
& 22611.05	&  
& 1199	& 22578.46(5)	& 86.5(8)
& 22578.43	&  
\\

1165	& 22610.14(5)	& 42.7(10)
& 22610.21	&  
& 1200	& 22577.44(6)	& 21.1(7)
&      	& S+  3E-2B  (1-1) R5     
\\

1166	& 22608.81(4)	& 330.9(14)
& 22608.81	&  
& 1201	& 22576.61(8)	& 8.4(7)
&      	&  
\\

1167	& 22608.11(5)	& 112.8(13)
& 22608.11	&  
& 1202	& 22575.52(5)	& 31.8(7)
& 22575.55	&  
\\

1168	& 22606.99(5)	& 49.8(10)
& 22606.99	&  
& 1203	& 22574.30(10)	& 7.3(9)
&      	&
\\

1169	& 22606.01(4)	& 204.1(7)
& 22606.04	& S+  GK-2B  (5-2) R3     
& 1204	& 22573.55(6)	& 26.3(9)
& 22573.46	&  
\\

1170	& 22603.65(5)	& 85.5(8)
& 22603.69	&  
& 1205	& 22572.62(4)	& 202.5(11)
& 22572.62	&  
\\

1171	& 22602.91(7)	& 18.9(9)
& 22602.99	&  
& 1206	& 22571.14(5)	& 120(3)
& 22571.16	&  
\\

1172	& 22602.17(6)	& 55(3)
& 22602.15	&  
& 1207	& 22570.69(5)	& 112(3)
& 22570.70	&  
\\

1173	& 22601.74(8)	& 23(3)
& 22601.70	& \textbf{T-  5c-2a  (3-4) Q3    } 
& 1208	& 22569.50(5)	& 53.4(9)
& 22569.43	& S-  3E-2B  (3-4) Q8     
\\

1174	& 22599.78(5)	& 162(12)
& 22599.76	&  
& 1209	& 22568.67(8)	& 25(2)
&      	&  
\\

1175	& 22599.53(8)	& 49(12)
&      	&  
& 1210	& 22568.14(9)	& 19(2)
&      	&  
\\

1176	& 22598.22(9)	& 7.3(8)
&      	&
& 1211	& 22567.06(5)	& 61.0(11)
& 22567.01	&  
\\

1177	& 22597.49(5)	& 77.6(11)
& 22597.50	&  
& 1212	& 22566.41(5)	& 111.6(11)
& 22566.36	&  
\\

1178	& 22596.84(5)	& 260.5(18)
& 22596.88	&  
& 1213	& 22565.24(6)	& 16.0(7)
&      	&  
\\

1179	& 22596.30(10)	& 18.1(18)
& 22596.30	&  HD S+ 3M-2C (a-0) P4 
& 1214	& 22563.94(5)	& 75.1(7)
& 22563.90	&  
\\

1180	& 22595.65(5)	& 77.3(11)
& 22595.66	&  
& 1215	& 22562.27(5)	& 123.5(11)
&      	&  
\\

1181	& 22594.68(9)	& 7.5(7)
&      	&  
& 1216	& 22561.52(6)	& 76.0(16)
&      	&  
\\

1182	& 22593.91(5)	& 102.0(8)
& 22593.92	& S+  GK-2B  (5-2) R2     
& 1217	& 22560.89(7)	& 44.2(15)
&      	&
\\

1183	& 22593.06(8)	& 9.2(7)
&      	&
& 1218	& 22560.28(6)	& 44.1(17)
&      	&  
\\

1184	& 22592.17(5)	& 83.1(7)
& 22592.09	&  
& 1219	& 22558.86(7)	& 8.6(7)
&      	&
\\

1185	& 22590.72(5)	& 128.0(11)
& 22590.75	& \textbf{T-  5c-2a  (3-4) Q4    } 
& 1220	& 22557.90(4)	& 92.2(13)
& 22557.94	&  
\\

1186	& 22590.10(5)	& 141.2(10)
& 22590.14	& S+  GK-2B  (5-2) R1     
& 1221	& 22557.28(5)	& 69.8(12)
&      	&  
\\

1187	& 22589.35(5)	& 113(2)
&      	&
& 1222	& 22556.56(4)	& 281.0(14)
& 22556.52	&  
\\

1188	& 22588.90(7)	& 28(3)
&      	&
& 1223	& 22555.91(4)	& 122.2(12)
& 22555.94	&  
\\

1189	& 22586.60(7)	& 28(3)
&      	&
& 1224	& 22555.29(7)	& 14.0(14)
&      	&  
\\

1190	& 22586.19(15)	& 9(3)
&      	&
& 1225	& 22553.93(3)	& 353.9(19)
&      	&  
\\

1191	& 22585.29(7)	& 41(3)
& 22585.31	& S+  GK-2B  (5-2) R0     
& 1226	& 22553.26(9)	& 28(3)
&      	&
\\

1192	& 22584.86(5)	& 115(3)
& 22584.78	&  
& 1227	& 22552.77(6)	& 53(3)
& 22552.76	& \textbf{T+  4e-2c  (0-0) P4    } 
\\

1193	& 22583.80(4)	& 262.3(8)
& 22583.79	& \textbf{T+  4e-2c  (0-0) P3    } 
& 1228	& 22552.05(4)	& 132.7(15)
& 22552.05	&  
\\

1194	& 22583.00(7)	& 10.1(7)
&      	&  
& 1229	& 22551.5(2)	& 3.9(19)
&      	& \textbf{T+  5c-2a  (2-3) P6    } 
\\

1230	& 22550.58(3)	& 215.6(9)
& 22550.55	&  
& 1265	& 22517.44(5)	& 32.1(14)
& 22517.43	& S-  3E-2B  (3-4) Q7     
\\

1231	& 22549.46(5)	& 78(4)
& 22549.55	&  
& 1266	& 22516.72(6)	& 72(6)
& 22516.73	&  
\\

1232	& 22549.03(5)	& 59(3)
& 22549.06	&  
& 1267	& 22516.33(4)	& 179(6)
& 22516.31	&  
\\

1233	& 22548.17(8)	& 7.7(8)
& 22548.14	&  
& 1268	& 22515.46(11)	& 6.2(10)
&      	&  
\\

1234	& 22546.56(4)	& 96.8(7)
& 22546.55	&  
& 1269	& 22514.05(4)	& 89.4(7)
& 22514.05	&  
\\

1235	& 22545.52(3)	& 234.3(9)
& 22545.52	&  
& 1270	& 22512.54(5)	& 20.9(7)
& 22512.50	&  
\\

1236	& 22544.23(4)	& 44.3(8)
&      	&  
& 1271	& 22511.35(6)	& 15.6(8)
&      	&
\\

1237	& 22543.36(4)	& 149.4(13)
& 22543.40	&  
& 1272	& 22510.55(6)	& 16.2(8)
&      	&  
\\

1238	& 22542.76(9)	& 10.9(13)
&      	& S   4D-2B  (0-5) R3     
& 1273	& 22509.17(3)	& 328.3(9)
& 22509.16	&  
\\

1239	& 22541.71(6)	& 22.8(15)
& 22541.70	& S   4D-2B  (0-5) R0     
& 1274	& 22508.20(4)	& 166.7(13)
& 22508.19	& \textbf{T+  4d-2c  (0-0) R1    } 
\\

1240	& 22541.14(6)	& 25.0(16)
&      	& S+  GK-2B  (9-5) P4     
& 1275	& 22507.56(7)	& 18.1(12)
&      	&  
\\

1241	& 22539.86(4)	& 160.6(10)
& 22539.91	&  
& 1276	& 22506.76(6)	& 15.7(8)
&      	&  
\\

1242	& 22538.98(5)	& 64(3)
&      	&
& 1277	& 22505.87(5)	& 16.2(7)
&      	&
\\

1243	& 22538.54(5)	& 81(4)
&      	&
& 1278	& 22504.58(4)	& 86.0(9)
& 22504.60	& S+  GK-2B  (9-5) P5     
\\

1244	& 22537.37(4)	& 95.0(9)
& 22537.35	&  
& 1279	& 22503.81(7)	& 30(2)
&      	&  
\\

1245	& 22536.14(4)	& 78.7(9)
& 22536.12	& S+  GK-2B  (2-0) R3     
& 1280	& 22503.27(5)	& 70(2)
& 22503.28	&  
\\

1246	& 22535.17(3)	& 194.6(9)
& 22535.19	& S+  GK-2B  (2-0) R1     
& 1281	& 22502.52(4)	& 135.9(11)
& 22502.53	&  
\\

1247	& 22534.14(4)	& 119.9(9)
& 22534.21	&  
& 1282	& 22501.89(4)	& 57.1(13)
& 22501.92	& \textbf{T-  4c-2a  (6-5) Q4    } 
\\

1248	& 22533.23(6)	& 15.7(9)
&      	&
& 1283	& 22500.47(4)	& 132.7(14)
& 22500.48	&  
\\

1249	& 22532.17(4)	& 135.9(9)
& 22532.13	&  
& 1284	& 22499.90(5)	& 27.3(14)
&      	&  
\\

1250	& 22530.85(8)	& 16(3)
& 22530.81	&  
& 1285	& 22498.73(4)	& 82.0(14)
& 22498.72	& S+  GK-2B  (5-2) P3     
\\

1251	& 22530.38(7)	& 20(3)
&      	& S+  GK-2B  (5-2) P2     
& 1286	& 22498.10(4)	& 151.1(13)
& 22498.08	& T+  4d-2c  (0-0) Q1    (?)
\\

1252	& 22528.47(9)	& 9.3(12)
&      	&
& 1287	& 22497.47(7)	& 29.5(14)
&      	&
\\

1253	& 22527.77(4)	& 161.8(11)
& 22527.78	&  
& 1288	& 22496.81(5)	& 43.1(12)
&      	&
\\

1254	& 22527.02(3)	& 361.3(12)
& 22527.04	&  
& 1289	& 22495.69(11)	& 8.1(9)
&      	&  
\\

1255	& 22526.13(4)	& 85.6(16)
&      	& S+  GK-2B  (2-0) R0     
& 1290	& 22494.82(7)	& 18.9(9)
& 22494.74	&  
\\

1256	& 22525.54(4)	& 362.6(16)
& 22525.52	&  
& 1291	& 22493.38(7)	& 23.1(10)
& 22493.39	&  
\\

1257	& 22524.60(4)	& 218(2)
& 22524.61	&  
& 1292	& 22492.22(5)	& 134.5(10)
& 22492.28	&  
\\

1258	& 22524.08(6)	& 29(2)
&      	& \textbf{T-  4e-2c  (0-0) Q4    } 
& 1293	& 22491.04(7)	& 33.6(12)
&      	&
\\

1259	& 22522.85(8)	& 8.4(9)
&      	&
& 1294	& 22490.17(5)	& 305.7(15)
& 22490.26	& \textbf{T-  4e-2c  (0-0) Q5    } 
\\

1260	& 22521.85(4)	& 466(6)
& 22521.85	&  
& 1295	& 22489.36(6)	& 75.8(13)
&      	& \textbf{T+  4d-2c  (0-0) P1    } 
\\

1261	& 22521.43(4)	& 166(5)
& 22521.47	&  
& 1296	& 22488.17(7)	& 17.4(10)
&      	&  
\\

1262	& 22520.77(6)	& 23.9(16)
&      	&  
& 1297	& 22486.84(6)	& 85.0(14)
& 22486.83	& S-  3F-2B  (0-0) Q8     
\\

1263	& 22519.79(6)	& 17.4(9)
& 22519.72	& \textbf{T+  4e-2c  (0-0) P5    } 
& 1298	& 22485.99(19)	& 16(7)
&      	&  
\\

1264	& 22518.86(7)	& 9.5(9)
&      	&
& 1299	& 22485.53(6)	& 149(7)
&      	& \textbf{T+  4e-2c  (0-0) P6    } 
\\

1300	& 22484.52(5)	& 194.8(11)
& 22484.53	&  
& 1334	& 22450.19(5)	& 64.6(9)
& 22450.11	& \textbf{T+  4e-2c  (0-0) P7    } 
\\

1301	& 22483.25(5)	& 70.6(10)
& 22483.17	&  
& 1335	& 22449.28(5)	& 395.3(12)
& 22449.30	& \textbf{T+  4d-2c  (0-0) R3    } 
\\

1302	& 22481.96(7)	& 41(3)
&      	&  
& 1336	& 22448.51(6)	& 35.6(10)
&      	&  
\\

1303	& 22481.38(8)	& 39(2)
&      	&  
& 1337	& 22447.15(5)	& 152(5)
& 22447.17	& \textbf{T+  4d-2c  (0-0) Q2    } 
\\

1304	& 22480.33(5)	& 147.1(11)
& 22480.24	& \textbf{T+  4d-2c  (0-0) R2    } 
& 1338	& 22446.75(6)	& 108(5)
& 22446.72	& \textbf{T+  4c-2a  (0-0) R5    } 
\\

1305	& 22479.37(6)	& 51.2(14)
& 22479.34	&  
& 1339	& 22445.92(8)	& 15.7(9)
& 22445.98	&  
\\

1306	& 22478.63(5)	& 150.3(15)
& 22478.64	&  
& 1340	& 22444.75(8)	& 14.7(10)
& 22444.67	&  
\\

1307	& 22477.25(8)	& 17.1(13)
&      	&
& 1341	& 22444.08(6)	& 33.4(10)
& 22444.05	&  
\\

1308	& 22476.64(6)	& 58.9(12)
& 22476.54	&  
& 1342	& 22443.11(5)	& 47.1(8)
& 22443.10	&  
\\

1309	& 22475.86(5)	& 110.7(9)
& 22475.85	&  
& 1343	& 22441.82(5)	& 74.9(8)
& 22441.80	&  
\\

1310	& 22474.75(5)	& 84.7(11)
& 22474.78	&  
& 1344	& 22440.97(5)	& 132.3(11)
& 22440.93	&  
\\

1311	& 22474.12(5)	& 174.6(11)
& 22474.14	&  
& 1345	& 22440.26(6)	& 45.0(12)
&      	&  
\\

1312	& 22472.22(5)	& 112.4(7)
& 22472.25	& S-  3E-2B  (6-8) Q1     
& 1346	& 22439.62(5)	& 106.2(13)
& 22439.59	&  
\\

& & &	& S-  3E-2B  (3-4) Q6     
& 1347	& 22438.59(6)	& 30.0(10)
&      	&
\\

1313	& 22471.17(7)	& 10.9(7)
&      	&
& 1348	& 22437.84(5)	& 132.3(15)
&      	&
\\

1314	& 22469.68(5)	& 94.6(7)
& 22469.70	&  
& 1349	& 22437.24(6)	& 104.5(15)
&      	&
\\

1315	& 22467.77(6)	& 47.4(11)
& 22467.83	&  
& 1350	& 22436.43(5)	& 150.8(16)
& 22436.41	& \textbf{T+  4c-2a  (0-0) R4    } 
\\

1316	& 22467.09(8)	& 26.2(11)
& 22467.03	& S+  GK-2B  (2-0) P2     
& 1351	& 22435.81(7)	& 55.9(15)
& 22435.81	& \textbf{T-  4e-2c  (0-0) P4    } 
\\

1317	& 22466.44(5)	& 93.5(12)
& 22466.49	& S+  GK-2B  (5-2) P4     
& 1352	& 22435.19(6)	& 47.7(16)
& 22435.18	&  
\\

1318	& 22465.54(5)	& 145.9(8)
& 22465.51	&  
& 1353	& 22433.96(6)	& 32.0(10)
&      	& S-  3E-2B  (3-4) Q5     
\\

1319	& 22464.29(9)	& 22(3)
&      	&
& 1354	& 22433.22(10)	& 14.6(12)
&      	& S+  3E-2B  (1-1) R3     
\\

1320	& 22463.83(6)	& 122(3)
& 22463.78	&  
& 1355	& 22432.60(5)	& 159.3(14)
& 22432.64	&  
\\

1321	& 22463.10(7)	& 22.6(10)
& 22463.12	&  
& 1356	& 22430.98(5)	& 89.1(15)
& 22430.98	&  
\\

1322	& 22461.69(9)	& 6.6(7)
&      	&  
& 1357	& 22430.46(4)	& 127.0(16)
& 22430.46	&  
\\

1323	& 22460.71(6)	& 29.8(7)
& 22460.75	&  
& 1358	& 22429.35(6)	& 9.4(6)
&      	&
\\

1324	& 22459.01(5)	& 182.0(8)
& 22459.05	&  
& 1359	& 22428.09(4)	& 43.9(6)
& 22428.12	&  
\\

1325	& 22458.06(5)	& 100.3(14)
& 22458.12	&  
& 1360	& 22427.26(6)	& 10.0(6)
&      	&  
\\

1326	& 22457.49(5)	& 71.1(14)
& 22457.60	&  
& 1361	& 22426.03(4)	& 85.3(17)
& 22426.01	&  
\\

1327	& 22455.94(6)	& 46.4(18)
& 22455.87	&  
& 1362	& 22425.51(4)	& 151.5(13)
& 22425.55	&  
\\

1328	& 22455.39(6)	& 50.0(15)
& 22455.43	& \textbf{T-  4e-2c  (0-0) Q6    } 
& 1363	& 22424.87(5)	& 19.3(11)
&      	&
\\

1329	& 22454.63(5)	& 97.0(9)
& 22454.67	& S+  GK-2B  (5-2) P6     
& 1364	& 22423.74(5)	& 21.1(8)
&      	&  
\\

1330	& 22453.89(5)	& 120.3(9)
& 22453.94	&  
& 1365	& 22423.02(7)	& 18.1(11)
&      	& S+  GK-2B  (6-3) P1     
\\

1331	& 22452.77(5)	& 157.9(7)
&      	& \textbf{T+  4c-2a  (0-0) R6    } 
& 1366	& 22422.42(5)	& 41.8(11)
& 22422.39	&  
\\

1332	& 22451.86(5)	& 83.6(7)
& 22451.84	&  
& 1367	& 22421.67(3)	& 114.6(8)
& 22421.66	& \textbf{T+  4c-2a  (0-0) R3    } 
\\

1333	& 22450.94(5)	& 73.1(9)
& 22450.89	&  
& 1368	& 22420.59(5)	& 17.0(9)
& 22420.54	&  
\\

1369	& 22419.97(4)	& 85.8(9)
& 22419.98	& \textbf{T-  4e-2c  (0-0) Q7    } 
& 1403	& 22386.80(3)	& 95.0(7)
& 22386.81	&  
\\

1370	& 22418.03(14)	& 7(3)
&      	&  
& 1404	& 22385.77(4)	& 56.7(8)
& 22385.71	&  
\\

1371	& 22417.61(9)	& 14(3)
&      	&
& 1405	& 22385.02(3)	& 298.1(8)
& 22385.02	&  
\\

1372	& 22416.44(3)	& 294.5(8)
& 22416.47	& T+  4d-2c  (0-0) R4    (?)
& 1406	& 22383.92(4)	& 67(3)
&      	&  
\\

1373	& 22415.26(6)	& 12.5(7)
&      	& S-  3F-2B  (2-3) Q2     
& 1407	& 22383.51(6)	& 26(3)
&      	&
\\

1374	& 22414.34(3)	& 173.8(7)
& 22414.36	& \textbf{T+  4e-2c  (0-0) P8    } 
& 1408	& 22382.27(3)	& 452.2(15)
& 22382.27	& \textbf{T+  4d-2c  (0-0) R5    } 
\\

1375	& 22413.27(5)	& 17.9(7)
& 22413.24	&  
& & & &	& S+  3F-2B  (2-3) P4     
\\

1376	& 22412.36(7)	& 10.6(8)
&      	&  
& 1409	& 22381.65(4)	& 144.2(11)
& 22381.70	&  
\\

1377	& 22411.64(4)	& 48.0(8)
& 22411.65	& S+  3F-2B  (2-3) P5     
& 1410	& 22381.03(5)	& 32.1(12)
& 22381.03	&  
\\

1378	& 22409.94(4)	& 24.6(7)
&      	&  
& 1411	& 22379.92(4)	& 97.0(8)
& 22379.86	& \textbf{T+  4c-2a  (0-0) R1    } 
\\

1379	& 22408.48(6)	& 21.0(15)
& 22408.46	&  
& 1412	& 22379.20(5)	& 38.6(8)
& 22379.24	& S+  GK-2B  (6-3) P3     
\\

1380	& 22407.93(5)	& 29.8(14)
& 22407.92	&  
& 1413	& 22378.44(5)	& 51.5(7)
& 22378.47	&  
\\

1381	& 22407.08(3)	& 147.8(8)
& 22407.11	&  
& 1414	& 22377.07(6)	& 31.3(8)
& 22377.05	& S-  3E-2B  (3-4) Q3     
\\

1382	& 22406.32(5)	& 19.5(8)
&      	&
& 1415	& 22376.41(5)	& 151.8(8)
& 22376.43	&  
\\

1383	& 22405.33(4)	& 32.6(7)
& 22405.37	&  
& 1416	& 22375.31(5)	& 60.4(8)
& 22375.29	&  
\\

1384	& 22402.73(3)	& 175.7(10)
& 22402.73	& \textbf{T+  4c-2a  (0-0) R2    } 
& 1417	& 22374.64(5)	& 194.0(9)
& 22374.67	& \textbf{T+  4d-2c  (1-1) R1    } 
\\

1385	& 22402.10(4)	& 108.1(10)
& 22402.14	& S+  GK-2B  (2-0) P4     
& 1418	& 22373.96(5)	& 120.5(9)
& 22373.97	&  
\\

& & &	& S-  3E-2B  (3-4) Q4     
& 1419	& 22373.21(7)	& 82(11)
&      	& T-  4e-2c  (0-0) P5    (?)
\\

1386	& 22401.16(5)	& 17.1(8)
&      	&
& 1420	& 22372.91(7)	& 79(11)
&      	&  
\\

1387	& 22400.35(5)	& 17.5(8)
&      	&
& 1421	& 22372.06(6)	& 36.2(7)
& 22372.01	&  
\\

1388	& 22399.22(5)	& 109(16)
&      	&  
& 1422	& 22371.14(13)	& 3.9(6)
&      	&  
\\

1389	& 22398.96(4)	& 370(16)
& 22398.96	&  
& 1423	& 22370.36(5)	& 67.8(6)
& 22370.42	&  
\\

1390	& 22398.02(5)	& 20.5(8)
&      	&  
& 1424	& 22369.39(12)	& 4.9(8)
&      	&
\\

1391	& 22397.27(4)	& 69.8(10)
& 22397.21	&  
& 1425	& 22368.74(9)	& 9.0(8)
&      	&  
\\

1392	& 22396.61(3)	& 391.8(12)
& 22396.59	&  
& 1426	& 22367.53(5)	& 118.8(6)
& 22367.52	&  
\\

1393	& 22395.76(6)	& 14.3(8)
&      	&  
& 1427	& 22366.67(10)	& 9.1(11)
&      	&  
\\

1394	& 22394.96(3)	& 106.1(8)
& 22394.99	&  
& 1428	& 22366.08(5)	& 231.5(11)
& 22366.12	&  
\\

1395	& 22394.05(6)	& 11.7(7)
&      	&  
& 1429	& 22365.12(5)	& 118.2(6)
&      	&  
\\

1396	& 22392.74(7)	& 7.3(7)
&      	&  
& 1430	& 22363.99(5)	& 98.4(9)
& 22363.96	&  
\\

1397	& 22391.80(3)	& 355.8(9)
& 22391.78	& S-  3F-2B  (0-0) Q7     
& 1431	& 22363.38(6)	& 25.2(9)
&      	&  
\\

1398	& 22390.99(8)	& 10.6(10)
&      	&  
& 1432	& 22362.44(5)	& 207.2(7)
& 22362.52	& S+  3F-2B  (0-0) P9     
\\

1399	& 22390.33(4)	& 154.5(11)
& 22390.32	&  
& 1433	& 22361.64(5)	& 40.1(6)
& 22361.61	&  
\\

1400	& 22389.71(5)	& 32.2(12)
&      	&  
& 1434	& 22360.16(9)	& 6.8(6)
&      	&  
\\

1401	& 22388.98(3)	& 150.6(8)
& 22389.02	& \textbf{T+  4d-2c  (0-0) Q3    } 
& 1435	& 22359.27(6)	& 42.1(9)
& 22359.22	&  
\\

1402	& 22387.69(7)	& 6.8(7)
&      	&  
& 1436	& 22358.61(5)	& 85.5(13)
&      	&
\\

1437	& 22358.08(5)	& 164.7(16)
& 22358.09	&  
& 1472	& 22325.82(6)	& 18.9(8)
& 22325.81	&  
\\

1438	& 22357.00(5)	& 110.3(7)
& 22357.02	&  
& 1473	& 22324.36(6)	& 40(2)
&      	&
\\

1439	& 22356.12(6)	& 29.3(6)
& 22356.02	& \textbf{T+  4d-2c  (0-0) P3    } 
& 1474	& 22323.87(6)	& 65(2)
&      	&  
\\

1440	& 22355.33(9)	& 6.3(6)
&      	&
& 1475	& 22322.64(6)	& 31.3(8)
& 22322.56	&  
\\

1441	& 22354.22(5)	& 48.4(7)
& 22354.18	&  
& 1476	& 22321.81(5)	& 91.3(8)
& 22321.79	&  
\\

1442	& 22353.22(5)	& 126.0(7)
& 22353.21	& \textbf{T+  4c-2a  (0-0) R0    } 
& 1477	& 22320.85(5)	& 98.4(8)
& 22320.87	&  
\\

1443	& 22352.26(5)	& 58.5(9)
& 22352.32	&  
& 1478	& 22319.96(6)	& 36.5(11)
&      	&
\\

1444	& 22351.48(7)	& 42(3)
& 22351.56	&  
& 1479	& 22319.19(5)	& 475.4(14)
& 22319.21	& \textbf{T+  4d-2c  (1-1) R3    } 
\\

1445	& 22351.03(7)	& 45(3)
& 22351.04	&  
& 1480	& 22318.24(9)	& 8.8(8)
&      	&  
\\

1446	& 22350.05(6)	& 28.3(7)
& 22350.07	& S+  EF-2B (32-2) P1     
& 1481	& 22317.10(6)	& 38.2(15)
&      	&  
\\

1447	& 22348.49(5)	& 165.0(9)
& 22348.52	& \textbf{T+  4d-2c  (1-1) R2    } 
& 1482	& 22316.51(6)	& 40.8(14)
&      	&  
\\

1448	& 22347.77(5)	& 186.9(9)
& 22347.83	&  
& 1483	& 22315.63(5)	& 152.9(9)
& 22315.70	& \textbf{T+  4d-2c  (1-1) Q2    } 
\\

1449	& 22346.98(5)	& 235.2(8)
& 22346.95	& \textbf{T+  4d-2c  (0-0) R6    } 
& 1484	& 22313.84(6)	& 14.4(7)
&      	&  
\\

1450	& 22345.96(5)	& 42.9(7)
& 22345.94	& S-  3E-2B  (3-4) Q1     
& 1485	& 22312.86(5)	& 42.9(7)
& 22312.85	&  
\\

1451	& 22344.70(5)	& 116.3(7)
& 22344.68	&  
& 1486	& 22311.91(6)	& 9.6(6)
&      	&  
\\

1452	& 22343.77(8)	& 10.0(8)
&      	&  
& 1487	& 22310.83(3)	& 692.5(13)
& 22310.81	& \textbf{T+  4d-2c  (0-0) R7    } 
\\

1453	& 22342.91(5)	& 51.6(8)
& 22342.98	&  
& & & &	& \textbf{T-  4c-2a  (0-0) Q2    } 
\\

1454	& 22341.99(6)	& 31.0(10)
& 22341.94	&  
& & & &	& T-  4e-2c  (0-0) P6    (?)
\\

1455	& 22341.28(6)	& 65.4(10)
& 22341.28	&  
& 1488	& 22310.09(5)	& 25.7(9)
&      	&  
\\

1456	& 22340.63(5)	& 95.4(11)
& 22340.68	&  
& 1489	& 22309.34(4)	& 35.6(8)
&      	&  
\\

1457	& 22339.33(6)	& 28.7(13)
& 22339.32	&  
& 1490	& 22308.60(4)	& 78.7(11)
&      	&  
\\

1458	& 22338.75(5)	& 93.3(13)
& 22338.73	&  
& 1491	& 22308.03(5)	& 24.8(12)
&      	&  
\\

1459	& 22337.75(8)	& 18.4(12)
&      	&  
& 1492	& 22306.06(3)	& 78.0(7)
&      	& S-  3F-2B  (0-0) Q6     
\\

1460	& 22337.12(6)	& 65.6(11)
& 22337.20	&  
& 1493	& 22305.30(5)	& 19.4(7)
&      	&  
\\

1461	& 22336.35(5)	& 152.8(9)
& 22336.31	&  
& 1494	& 22304.49(3)	& 131.2(9)
& 22304.44	&  
\\

1462	& 22335.41(7)	& 23.6(13)
& 22335.45	&  
& 1495	& 22303.83(10)	& 9.2(9)
&      	&  
\\

1463	& 22334.83(12)	& 7.2(14)
&      	&  
& 1496	& 22303.16(5)	& 28.6(9)
&      	&  
\\

1464	& 22333.27(5)	& 49.6(7)
& 22333.16	&  
& 1497	& 22302.40(3)	& 67.2(7)
&      	&  
\\

1465	& 22332.38(5)	& 72.0(7)
& 22332.38	& S-  3E-2B  (5-7) Q5     
& 1498	& 22301.24(7)	& 17.4(19)
&      	&  
\\

1466	& 22331.17(6)	& 38.8(19)
& 22331.15	& S+  3E-2B  (3-4) P3     
& 1499	& 22300.71(12)	& 12.3(14)
&      	& S+  3E-2B  (1-1) P6     
\\

1467	& 22330.67(6)	& 51.8(18)
& 22330.56	&  
& 1500	& 22300.02(7)	& 69(14)
&      	&  
\\

1468	& 22329.08(6)	& 28.4(8)
&      	&
& 1501	& 22299.73(11)	& 26(15)
&      	&  
\\

1469	& 22328.15(5)	& 82.7(17)
& 22328.14	& \textbf{T+  4d-2c  (0-0) Q4    } 
& 1502	& 22298.71(3)	& 253.1(7)
& 22298.74	& \textbf{T-  4c-2a  (0-0) Q3    } 
\\

1470	& 22327.57(5)	& 147.2(16)
& 22327.62	&  
& 1503	& 22297.78(8)	& 6.0(6)
&      	&
\\

1471	& 22326.78(6)	& 48.3(9)
&      	&  
& 1504	& 22295.01(6)	& 20(2)
& 22294.98	&  
\\

1505	& 22294.55(6)	& 19(2)
& 22294.56	&  
& 1540	& 22265.76(3)	& 108.9(11)
& 22265.78	& \textbf{T+  4d-2c  (0-0) Q5    } 
\\

1506	& 22293.58(4)	& 38.6(6)
& 22293.60	&  
& 1541	& 22264.99(3)	& 130.0(13)
& 22264.99	&  
\\

1507	& 22292.69(7)	& 7.5(6)
&      	&
& 1542	& 22264.40(6)	& 28.3(14)
&      	& S+  3E-2B  (0-0) R7     
\\

1508	& 22292.03(8)	& 7.9(10)
&      	&
& 1543	& 22263.82(3)	& 190.9(14)
& 22263.83	& S+  3F-2B  (3-5) R3     
\\

1509	& 22291.41(4)	& 70.3(12)
& 22291.46	&  
& 1544	& 22262.91(6)	& 224(97)
&      	&  
\\

1510	& 22290.89(4)	& 58.8(14)
& 22290.87	&  
& 1545	& 22262.76(9)	& 125(97)
&      	& \textbf{T-  4c-2a  (0-0) Q5    } 
\\

1511	& 22289.58(5)	& 16.2(9)
&      	&  
& 1546	& 22261.90(4)	& 88.6(14)
& 22261.92	&  
\\

1512	& 22288.96(7)	& 11.3(8)
&      	&  
& 1547	& 22261.35(4)	& 54.5(15)
& 22261.41	&  
\\

1513	& 22288.16(5)	& 36(2)
&      	&
& 1548	& 22260.50(5)	& 49(3)
&      	& \textbf{T+  4d-2c  (1-1) Q3    } 
\\

1514	& 22287.72(3)	& 262(2)
& 22287.74	& \textbf{T+  4d-2c  (1-1) R4    } 
& 1549	& 22260.02(5)	& 100(2)
&      	&  
\\

1515	& 22286.82(6)	& 11.8(9)
&      	&
& 1550	& 22259.48(9)	& 22(2)
&      	&
\\

1516	& 22286.15(6)	& 21.2(14)
&      	&
& 1551	& 22258.89(6)	& 16.6(15)
&      	&  
\\

1517	& 22285.65(6)	& 18.4(15)
&      	&
& 1552	& 22257.72(5)	& 16.5(8)
&      	&  
\\

1518	& 22284.77(3)	& 257.9(8)
& 22284.79	&  
& 1553	& 22256.88(4)	& 81.4(18)
&      	&  
\\

1519	& 22283.81(4)	& 18.2(7)
&      	&  
& 1554	& 22256.31(4)	& 119(2)
&      	&
\\

1520	& 22282.67(3)	& 389.5(8)
& 22282.67	& \textbf{T-  4c-2a  (0-0) Q4    } 
& 1555	& 22255.87(5)	& 56(3)
&      	&  
\\

1521	& 22281.82(5)	& 11.5(7)
&      	&
& 1556	& 22254.67(3)	& 467.9(8)
& 22254.66	& \textbf{T+  4d-2c  (1-1) R5    } 
\\

1522	& 22280.44(4)	& 31.3(7)
& 22280.45	& S+  GK-2B  (7-4) R2     
& 1557	& 22253.71(3)	& 143.2(8)
& 22253.67	&  
\\

1523	& 22279.66(4)	& 32.7(7)
& 22279.70	&  
& 1558	& 22252.84(5)	& 48(3)
& 22252.81	&  
\\

1524	& 22278.65(4)	& 44.9(9)
& 22278.62	&  
& 1559	& 22252.42(4)	& 83(3)
& 22252.43	& \textbf{T+  4c-2a  (0-0) P2    } 
\\

1525	& 22278.05(3)	& 98.1(9)
& 22278.03	&  
& 1560	& 22251.54(7)	& 13.0(10)
&      	&
\\

1526	& 22277.00(4)	& 23.0(7)
& 22276.98	&  
& 1561	& 22250.91(5)	& 16.8(10)
&      	&  
\\

1527	& 22275.13(5)	& 26.4(13)
& 22275.12	& S+  GK-2B  (7-4) R0     
& 1562	& 22249.68(4)	& 53.4(7)
& 22249.63	& S+  GK-2B  (7-4) P1     
\\

1528	& 22274.62(4)	& 88.1(12)
& 22274.64	&  
& 1563	& 22248.93(4)	& 48.8(7)
& 22248.92	& S+  3F-2B  (0-0) R3     
\\

1529	& 22273.80(3)	& 160(2)
& 22273.80	& \textbf{T+  4d-2c  (0-0) R8    } 
& 1564	& 22247.84(5)	& 48.8(19)
&      	& \textbf{T-  4e-2c  (0-0) P7    } 
\\

1530	& 22273.25(5)	& 132(7)
& 22273.19	& S+  GK-2B  (7-4) R1     
& 1565	& 22247.38(8)	& 15.7(19)
&      	& S+  3E-2B  (1-1) P4     
\\

1531	& 22272.93(6)	& 57(9)
&      	&
& 1566	& 22246.36(6)	& 14.7(6)
&      	&  
\\

1532	& 22271.98(4)	& 20.6(7)
&      	&  
& 1567	& 22245.42(4)	& 111.8(9)
& 22245.44	&  
\\

1533	& 22270.42(5)	& 21.6(13)
&      	&
& 1568	& 22244.80(9)	& 10.3(9)
&      	&  
\\

1534	& 22269.74(11)	& 81(57)
&      	&  
& 1569	& 22244.04(9)	& 6.4(7)
&      	& S-  3E-2B  (5-7) Q1     
\\

1535	& 22269.54(6)	& 221(56)
&      	&  
& 1570	& 22243.11(13)	& 3.1(6)
&      	&
\\

1536	& 22268.94(7)	& 23(2)
&      	&  
& 1571	& 22242.09(6)	& 15.6(7)
& 22242.08	&  
\\

1537	& 22268.25(6)	& 18.6(9)
&      	&  
& 1572	& 22241.33(5)	& 37.3(7)
& 22241.38	&  
\\

1538	& 22267.58(8)	& 11.2(11)
&      	&  
& 1573	& 22240.57(6)	& 20.6(7)
&      	&  
\\

1539	& 22266.36(4)	& 30.6(12)
& 22266.34	&  
& 1574	& 22239.80(5)	& 45.5(7)
&      	&
\\

1575	& 22239.00(4)	& 353.6(8)
& 22238.99	& \textbf{T-  4c-2a  (0-0) Q6    } 
& 1610	& 22209.64(5)	& 97.0(17)
& 22209.57	&  
\\

1576	& 22237.98(7)	& 14.5(12)
&      	&
& 1611	& 22208.62(4)	& 121.1(7)
& 22208.57	& \textbf{T+  4d-2c  (2-2) R2    } 
\\

1577	& 22237.42(5)	& 70.5(11)
& 22237.44	&  HD S+ 3D-2C (1-1) R1 
& 1612	& 22206.98(6)	& 19.7(7)
& 22206.94	&  
\\

1578	& 22236.60(5)	& 63(2)
&      	&  
& 1613	& 22206.02(7)	& 22.2(17)
&      	&
\\

1579	& 22236.15(4)	& 268(2)
& 22236.14	& \textbf{T+  4d-2c  (0-0) R9    } 
& 1614	& 22205.48(4)	& 188.2(16)
&      	&
\\

1580	& 22235.28(5)	& 127(2)
& 22235.31	&  
& 1615	& 22204.73(5)	& 88.2(9)
& 22204.70	&  
\\

1581	& 22234.37(8)	& 8.5(7)
&      	&  
& 1616	& 22203.20(7)	& 35(5)
&      	&
\\

1582	& 22233.64(5)	& 35.0(9)
& 22233.69	&  
& 1617	& 22202.79(7)	& 60(4)
&      	& \textbf{T+  4d-2c  (0-0) Q6    } 
\\

1583	& 22232.34(4)	& 175.1(8)
& 22232.35	& \textbf{T+  4d-2c  (2-2) R1    } 
& 1618	& 22202.22(5)	& 98.3(19)
& 22202.19	& \textbf{T+  4d-2c  (1-1) Q4    } 
\\

1584	& 22231.52(6)	& 23.9(9)
&      	&
& 1619	& 22201.23(6)	& 46(3)
&      	&
\\

1585	& 22230.80(5)	& 56.3(12)
&      	&
& 1620	& 22200.74(6)	& 137(3)
& 22200.75	&  HD S- 3F-2C (0-0) Q4 
\\

1586	& 22230.22(4)	& 182.0(13)
&      	&
& 1621	& 22200.33(8)	& 29(5)
&      	&
\\

1587	& 22229.36(8)	& 12.5(10)
&      	&  
& 1622	& 22197.92(5)	& 142(8)
& 22197.89	&  
\\

1588	& 22228.67(8)	& 19.5(14)
&      	&  
& 1623	& 22197.61(7)	& 50(8)
&      	&  
\\

1589	& 22228.15(6)	& 27.6(17)
& 22228.24	&  
& 1624	& 22196.60(8)	& 14.1(11)
&      	&  
\\

1590	& 22226.78(5)	& 61.0(7)
& 22226.79	&  
& 1625	& 22195.94(5)	& 88.8(11)
& 22196.00	& \textbf{T+  4c-2a  (1-1) R3    } 
\\

1591	& 22225.84(4)	& 147.5(7)
& 22225.91	&  
& 1626	& 22195.31(7)	& 18.3(12)
&      	&
\\

1592	& 22224.80(6)	& 32.8(15)
&      	&  
& 1627	& 22194.25(5)	& 37.2(8)
&      	&  
\\

1593	& 22224.27(4)	& 138.9(14)
& 22224.20	&  
& 1628	& 22193.17(8)	& 8.3(8)
&      	&  
\\

1594	& 22223.30(5)	& 75.6(7)
& 22223.31	& S+  GK-2B  (7-4) P2     
& 1629	& 22191.92(6)	& 19.9(8)
& 22191.84	&  
\\

1595	& 22222.46(5)	& 72.3(7)
& 22222.44	& S+  3E-2B  (1-1) P2     
& 1630	& 22191.09(5)	& 73.4(8)
& 22191.12	&  
\\

1596	& 22221.17(4)	& 93.1(7)
& 22221.23	&  
& 1631	& 22190.17(7)	& 18.3(9)
&      	&  
\\

1597	& 22220.23(4)	& 252.9(13)
& 22220.24	& \textbf{T+  4d-2c  (1-1) R6    } 
& 1632	& 22189.37(6)	& 47(2)
&      	&
\\

1598	& 22219.62(7)	& 27.2(12)
&      	&  
& 1633	& 22188.87(5)	& 238(2)
& 22188.82	& S+  3F-2B  (0-0) P7     
\\

1599	& 22218.98(5)	& 34.5(11)
&      	&
& 1634	& 22187.94(6)	& 25.7(10)
&      	&  
\\

1600	& 22217.57(6)	& 63(9)
& 22217.56	&  
& 1635	& 22187.27(7)	& 18.2(10)
&      	& S+  GK-2B  (7-4) P3     
\\

1601	& 22217.25(7)	& 78(8)
& 22217.28	&  
& 1636	& 22185.87(6)	& 44.1(8)
& 22185.87	&  
\\

1602	& 22216.55(5)	& 103.8(11)
& 22216.57	&  
& 1637	& 22184.75(5)	& 382.2(9)
& 22184.74	& \textbf{T-  4e-2c  (0-0) P8    } 
\\

1603	& 22215.55(6)	& 17.4(8)
&      	&  
& & & &	& \textbf{T+  4d-2c  (1-1) R7    } 
\\

1604	& 22214.80(5)	& 74.3(8)
& 22214.75	&  
& 1638	& 22183.80(8)	& 11.3(8)
&      	&
\\

1605	& 22213.23(5)	& 54.1(7)
& 22213.20	&  
& 1639	& 22182.91(9)	& 9.1(8)
&      	&
\\

1606	& 22212.38(5)	& 77.1(8)
& 22212.33	& \textbf{T+  4c-2a  (0-0) P3    } 
& 1640	& 22182.03(6)	& 30.2(9)
&      	& S-  4E-2C  (5-2) Q1     
\\

1607	& 22211.55(4)	& 156.0(8)
& 22211.61	& \textbf{T-  4c-2a  (0-0) Q7    } 
& 1641	& 22181.21(5)	& 374.2(10)
& 22181.23	& \textbf{T+  4d-2c  (2-2) R3    } 
\\

1608	& 22210.80(5)	& 82.2(12)
& 22210.76	&  
& 1642	& 22180.37(5)	& 231.5(9)
&      	& \textbf{T-  4c-2a  (0-0) Q8    } 
\\

1609	& 22210.18(5)	& 147.6(14)
& 22210.16	& \textbf{T+  4c-2a  (1-1) R4    } 
& 1643	& 22179.53(9)	& 10.7(9)
&      	&
\\

1644	& 22178.65(6)	& 58.8(8)
& 22178.69	&  
& 1678	& 22145.70(5)	& 102.5(7)
& 22145.67	& \textbf{T-  4c-2a  (0-0) Q9    } 
\\

1645	& 22177.24(5)	& 118.5(8)
& 22177.29	& \textbf{T+  4c-2a  (1-1) R2    } 
& 1679	& 22144.87(6)	& 47.5(7)
& 22144.89	& \textbf{T+  4b-2a  (1-0) R1    } 
\\

1646	& 22176.41(6)	& 46.9(9)
& 22176.49	& S+  3E-2B  (0-0) R6     
& 1680	& 22143.76(6)	& 44.7(7)
& 22143.75	&  
\\

1647	& 22175.49(6)	& 158(8)
& 22175.47	& \textbf{T+  4d-2c  (2-2) Q2    } 
& 1681	& 22142.90(16)	& 3.6(8)
&      	&
\\

1648	& 22175.16(7)	& 98(8)
&      	&  
& 1682	& 22142.12(5)	& 160.8(8)
& 22142.09	&  
\\

1649	& 22174.32(5)	& 172.5(10)
& 22174.30	&  
& 1683	& 22140.97(13)	& 4.3(8)
&      	&  
\\

1650	& 22173.29(7)	& 17.7(8)
&      	&
& 1684	& 22140.21(9)	& 10.8(8)
&      	&  
\\

1651	& 22172.41(6)	& 58(2)
& 22172.37	& S+  3F-2B  (0-0) R2     
& 1685	& 22139.33(8)	& 19.9(13)
&      	& \textbf{T+  4d-2c  (0-0) Q7    } 
\\

1652	& 22171.93(9)	& 20(2)
&      	&
& 1686	& 22138.77(6)	& 37.3(14)
& 22138.72	&  
\\

1653	& 22171.11(8)	& 22.8(11)
& 22170.98	&  
& 1687	& 22137.45(9)	& 8.6(8)
&      	&
\\

1654	& 22170.51(8)	& 14.0(12)
&      	&
& 1688	& 22136.70(6)	& 30.9(8)
& 22136.70	&  
\\

1655	& 22169.13(5)	& 188.6(8)
& 22169.16	& \textbf{T+  4c-2a  (0-0) P4    } 
& 1689	& 22135.70(7)	& 50(4)
& 22135.76	&  
\\

& & &	& S-  4E-2C  (5-2) Q2     
& 1690	& 22135.31(6)	& 98(4)
& 22135.36	&  
\\

1656	& 22168.25(7)	& 15.6(8)
&      	&
& 1691	& 22134.09(7)	& 25.6(10)
& 22134.06	&  
\\

1657	& 22167.32(6)	& 30.0(8)
& 22167.42	&  
& 1692	& 22133.44(9)	& 18.1(9)
&      	&  
\\

1658	& 22166.32(7)	& 16.3(8)
&      	&  
& 1693	& 22132.75(9)	& 14.0(9)
&      	&  
\\

1659	& 22165.08(5)	& 68.5(8)
& 22165.15	& S-  3F-2B  (0-0) Q4     
& 1694	& 22131.87(9)	& 12.4(9)
&      	&
\\

1660	& 22164.00(5)	& 109.2(9)
& 22163.90	& T+  4b-2a  (1-0) R3    (?)
& 1695	& 22131.13(5)	& 380.0(10)
& 22131.10	&  
\\

1661	& 22163.29(5)	& 391.9(10)
& 22163.25	&  
& 1696	& 22129.98(5)	& 153.0(7)
& 22130.01	& \textbf{T+  4c-2a  (1-1) R0    } 
\\

1662	& 22162.26(6)	& 44.3(8)
& 22162.23	&  
& 1697	& 22129.03(8)	& 9.9(7)
&      	&
\\

1663	& 22160.52(7)	& 26.4(12)
& 22160.49	& S+  GK-2B  (7-4) P4     
& 1698	& 22127.97(6)	& 29.7(7)
& 22127.95	&  
\\

1664	& 22159.92(6)	& 60.7(11)
& 22159.84	&  
& 1699	& 22126.72(5)	& 93.4(8)
& 22126.73	& S+  3F-2B  (0-0) P6     
\\

1665	& 22159.20(6)	& 145(2)
& 22159.18	&  
& 1700	& 22125.70(8)	& 16.2(12)
&      	&
\\

1666	& 22158.73(8)	& 30(3)
&      	&
& 1701	& 22125.06(6)	& 52.1(12)
&      	& \textbf{T+  4b-2a  (1-0) R0    } 
\\

1667	& 22157.82(5)	& 130.1(8)
& 22157.81	& \textbf{T+  4b-2a  (1-0) R2    } 
& 1702	& 22123.53(6)	& 51.4(17)
& 22123.48	& \textbf{T+  4d-2c  (2-2) Q3    } 
\\

1668	& 22156.77(6)	& 36.7(8)
& 22156.83	&  
& 1703	& 22122.96(5)	& 192.9(16)
& 22122.89	& \textbf{T+  4c-2a  (0-0) P5    } 
\\

1669	& 22155.77(5)	& 187.8(9)
& 22155.74	& \textbf{T+  4c-2a  (1-1) R1    } 
& 1704	& 22121.96(7)	& 111(13)
&      	&  
\\

1670	& 22155.00(6)	& 56.1(8)
& 22155.11	& S+  3F-2B  (3-5) R1     
& 1705	& 22121.66(5)	& 247(13)
&      	&  
\\

1671	& 22153.95(7)	& 14.4(8)
&      	& S-  3F-2B  (3-5) Q3     
& 1706	& 22120.17(6)	& 35.6(11)
&      	&
\\

1672	& 22152.58(8)	& 9.6(8)
&      	&  
& 1707	& 22119.42(5)	& 471.5(18)
& 22119.45	& \textbf{T+  4d-2c  (2-2) R5    } 
\\

1673	& 22151.30(5)	& 202.4(8)
& 22151.28	& \textbf{T+  4d-2c  (2-2) R4    } 
& 1708	& 22118.83(6)	& 42.8(18)
&      	&  
\\

1674	& 22149.75(10)	& 9.3(11)
&      	&  
& 1709	& 22117.63(5)	& 143.0(10)
& 22117.67	&  
\\

1675	& 22149.15(6)	& 66.7(11)
& 22149.20	&  
& 1710	& 22116.89(6)	& 36.0(10)
& 22116.97	&  
\\

1676	& 22148.29(5)	& 157.3(8)
& 22148.30	& \textbf{T+  4d-2c  (1-1) R8    } 
& 1711	& 22115.57(5)	& 46.1(10)
& 22115.66	&  
\\

1677	& 22147.31(8)	& 11.2(8)
&      	&  
& 1712	& 22114.86(7)	& 16.3(10)
&      	&
\\

1713	& 22113.56(5)	& 163.8(7)
& 22113.49	&  
& 1745	& 22085.33(7)	& 23.3(9)
&      	&  
\\

1714	& 22112.24(5)	& 62.3(8)
& 22112.22	&  
& 1746	& 22084.46(6)	& 27.5(11)
& 22084.50	&  
\\

1715	& 22111.36(7)	& 35(4)
&      	& S-  3F-2B  (0-0) Q3     
& 1747	& 22083.87(6)	& 28.0(12)
&      	&
\\

1716	& 22110.97(5)	& 247(4)
&      	&
& 1748	& 22082.94(6)	& 23.3(9)
& 22082.93	&  
\\

1717	& 22110.19(6)	& 28.6(9)
&      	&  
& 1749	& 22082.27(10)	& 8.6(9)
&      	&
\\

1718	& 22109.38(5)	& 63.5(9)
& 22109.35	&  
& 1750	& 22081.39(5)	& 68.6(12)
& 22081.36	& \textbf{T+  4d-2c  (1-1) Q6    } 
\\

1719	& 22108.72(6)	& 28.0(9)
& 22108.77	&  
& & & &	& S+  GK-2B  (8-5) R2     
\\

1720	& 22107.65(5)	& 135.4(7)
& 22107.65	&  
& 1751	& 22080.74(6)	& 69(3)
& 22080.72	& T+  4d-2c  (3-3) R1    (?)
\\

1721	& 22106.59(5)	& 53.0(8)
& 22106.57	& \textbf{T-  4c-2a  (0-0) Q10   } 
& 1752	& 22080.28(6)	& 69(3)
&      	&
\\

1722	& 22105.78(5)	& 66.2(10)
& 22105.81	&  
& 1753	& 22079.47(8)	& 11.4(8)
&      	&  
\\

1723	& 22105.19(5)	& 57.2(11)
& 22105.21	& S-  3F-2B  (1-2) Q7     
& 1754	& 22078.62(13)	& 7.8(15)
&      	&
\\

1724	& 22103.10(6)	& 46.6(14)
& 22103.17	&  
& 1755	& 22078.10(8)	& 16.4(16)
&      	&  
\\

1725	& 22102.50(7)	& 49(3)
&      	&  
& 1756	& 22077.13(5)	& 182.1(8)
& 22077.13	& \textbf{T-  4c-2a  (1-1) Q3    } 
\\

1726	& 22102.07(7)	& 32(3)
&      	&
& 1757	& 22076.11(7)	& 15.2(8)
&      	&
\\

1727	& 22101.05(5)	& 50.3(7)
& 22101.03	&  
& 1758	& 22075.34(6)	& 32.3(8)
&      	&  
\\

1728	& 22099.96(5)	& 52.4(11)
& 22099.95	&  HD S+ 3E-2C (2-3) P5 
& 1759	& 22074.44(5)	& 147.8(8)
& 22074.37	& S+  3F-2B  (0-0) P5     
\\

1729	& 22099.32(6)	& 49.1(13)
& 22099.29	& S   3A-2B  (2-4) P4     
& 1760	& 22073.62(5)	& 241.7(10)
& 22073.64	& \textbf{T+  4c-2a  (0-0) P6    } 
\\

1730	& 22098.77(6)	& 37.1(15)
&      	&
& 1761	& 22072.98(5)	& 101.9(10)
& 22072.99	&  
\\

1731	& 22097.92(7)	& 15.2(8)
&      	&  
& 1762	& 22071.74(7)	& 32(3)
&      	&
\\

1732	& 22096.89(5)	& 108.9(7)
& 22096.88	& \textbf{T-  4c-2a  (1-1) Q1    } 
& 1763	& 22071.31(6)	& 58(3)
&      	& S+  3F-2B  (3-5) P3     
\\

& & &	& S-  3E-2B  (2-3) Q8     
& 1764	& 22070.29(9)	& 19(3)
&      	&  
\\

& & &	& S   3A-2B  (2-4) P5     
& 1765	& 22069.81(5)	& 131(2)
& 22069.76	& S-  3F-2B  (0-0) Q2     
\\

1733	& 22095.87(5)	& 172.7(8)
& 22095.83	&  
& 1766	& 22069.12(5)	& 82.2(11)
& 22069.21	&  
\\

1734	& 22094.97(6)	& 21.3(8)
& 22094.98	&  
& 1767	& 22068.19(5)	& 103.8(9)
& 22068.16	&  
\\

1735	& 22094.17(7)	& 23.1(17)
&      	&  
& 1768	& 22067.04(5)	& 56.4(11)
&      	&  
\\

1736	& 22093.68(10)	& 10.3(19)
&      	&  
& 1769	& 22066.37(5)	& 85.9(12)
&      	& S+  GK-2B  (8-5) R0     
\\

1737	& 22092.17(7)	& 15.7(8)
& 22092.23	&  
& 1770	& 22065.72(6)	& 73.8(12)
&      	&  
\\

1738	& 22091.45(9)	& 9.4(9)
&      	&
& 1771	& 22065.01(7)	& 36.2(13)
&      	&  
\\

1739	& 22090.73(9)	& 10.6(9)
& 22090.69	&  
& 1772	& 22064.41(7)	& 29.9(14)
&      	&
\\

1740	& 22089.99(7)	& 17.7(8)
& 22089.99	& \textbf{T+  4d-2c  (2-2) P3    } 
& 1773	& 22063.54(6)	& 38.5(9)
& 22063.51	&  
\\

1741	& 22088.98(5)	& 317.0(16)
& 22088.96	& \textbf{T-  4c-2a  (1-1) Q2    } 
& 1774	& 22062.41(8)	& 10.5(8)
&      	&
\\

1742	& 22088.47(7)	& 22.7(16)
&      	&  
& 1775	& 22061.34(5)	& 369.4(9)
& 22061.39	& \textbf{T-  4c-2a  (1-1) Q4    } 
\\

1743	& 22087.42(5)	& 417(6)
& 22087.42	& S-  3E-2B  (0-0) Q11    
& 1776	& 22060.17(7)	& 17.6(11)
&      	&
\\

1744	& 22086.01(5)	& 207.6(10)
& 22086.01	& \textbf{T+  4d-2c  (2-2) R6    } 
& 1777	& 22059.55(5)	& 86.1(11)
& 22059.64	& \textbf{T+  4d-2c  (3-3) R2    } 
\\

& & &	& S+  3E-2B  (0-0) P11    
& 1778	& 22058.46(8)	& 9.5(8)
&      	&  
\\

1779	& 22057.53(7)	& 15.7(9)
& 22057.53	&  
& 1814	& 22025.83(7)	& 68(8)
&      	&  
\\

1780	& 22056.61(6)	& 57(2)
& 22056.63	&  
& 1815	& 22025.50(6)	& 71(5)
&      	& T+  4d-2c  (3-3) Q2    (?)
\\

1781	& 22056.13(10)	& 14(2)
&      	&  
& 1816	& 22024.27(5)	& 68.1(8)
& 22024.27	& \textbf{T+  4b-2a  (1-0) P2    } 
\\

1782	& 22054.94(6)	& 26.0(10)
& 22054.98	&  
& 1817	& 22023.51(8)	& 13.6(8)
&      	&  
\\

1783	& 22054.28(8)	& 13.5(10)
&      	&
& 1818	& 22022.69(6)	& 43.3(8)
&      	&  
\\

1784	& 22053.32(6)	& 18.7(7)
&      	&
& 1819	& 22021.88(6)	& 84(3)
&      	&  
\\

1785	& 22052.28(7)	& 13.5(7)
&      	&
& 1820	& 22021.43(6)	& 118(3)
&      	& \textbf{T+  4c-2a  (0-0) P7    } 
\\

1786	& 22051.21(5)	& 335.9(8)
& 22051.25	& \textbf{T+  4d-2c  (2-2) R7    } 
& & & &	& S+  3E-2B  (0-0) P10    
\\

1787	& 22050.33(6)	& 33.6(7)
& 22050.37	&  
& 1821	& 22020.65(7)	& 36.9(15)
&      	&  
\\

1788	& 22049.42(6)	& 22.6(7)
& 22049.40	&  
& 1822	& 22020.10(7)	& 31.7(14)
&      	&  
\\

1789	& 22046.60(10)	& 6.4(8)
&      	&  
& 1823	& 22019.44(6)	& 28.9(11)
&      	&  
\\

1790	& 22045.92(10)	& 8.0(8)
&      	&
& 1824	& 22018.57(5)	& 313.1(9)
& 22018.59	& \textbf{T-  4c-2a  (1-1) Q6    } 
\\

1791	& 22045.17(7)	& 21.5(8)
& 22045.15	&  
& 1825	& 22017.66(7)	& 19.7(8)
&      	&
\\

1792	& 22044.48(7)	& 20.6(8)
& 22044.43	&  
& 1826	& 22016.87(7)	& 20.4(8)
&      	&  
\\

1793	& 22043.72(7)	& 15.1(7)
& 22043.63	&  
& 1827	& 22016.13(5)	& 69.8(8)
& 22016.09	& S+  GK-2B  (8-5) P2     
\\

1794	& 22042.86(6)	& 22.7(7)
& 22042.80	& S-  3E-2B  (2-3) Q7     
& 1828	& 22015.37(5)	& 112.3(8)
& 22015.37	&  
\\

1795	& 22041.86(5)	& 176.8(7)
& 22041.87	& \textbf{T-  4c-2a  (1-1) Q5    } 
& 1829	& 22014.31(8)	& 8.6(7)
&      	&
\\

1796	& 22040.10(6)	& 26.7(7)
& 22040.13	&  
& 1830	& 22013.28(6)	& 18.8(7)
&      	&  
\\

1797	& 22039.17(7)	& 9.9(7)
&      	&  
& 1831	& 22012.41(6)	& 23.7(8)
&      	&
\\

1798	& 22038.05(6)	& 16.1(7)
&      	&  
& 1832	& 22011.54(6)	& 30.0(10)
&      	& S+  3F-2B  (0-0) P3     
\\

1799	& 22037.14(7)	& 15.6(7)
&      	&
& 1833	& 22010.92(6)	& 47.2(10)
& 22010.88	& \textbf{T+  4d-2c  (2-2) Q5    } 
\\

1800	& 22036.27(6)	& 36.4(11)
& 22036.20	&  
& 1834	& 22010.06(7)	& 12.0(8)
&      	&
\\

1801	& 22035.68(6)	& 49.3(10)
& 22035.69	& S+  3F-2B  (0-0) P4     
& 1835	& 22009.04(4)	& 304.0(8)
& 22009.08	& S-  3E-2B  (0-0) Q10    
\\

1802	& 22034.99(9)	& 12.5(11)
&      	&
& 1836	& 22008.04(7)	& 9.3(7)
&      	&
\\

1803	& 22034.38(5)	& 314.9(12)
& 22034.40	& \textbf{T+  4d-2c  (3-3) R3    } 
& 1837	& 22006.90(6)	& 9.9(7)
&      	&  
\\

1804	& 22033.39(6)	& 26.0(10)
&      	&  
& 1838	& 22006.15(4)	& 109.8(9)
& 22006.16	& \textbf{T+  4d-2c  (3-3) R4    } 
\\

1805	& 22032.79(5)	& 85.1(9)
& 22032.74	& \textbf{T+  4c-2a  (1-1) P2    } 
& 1839	& 22005.50(7)	& 21.0(13)
&      	&  
\\

1806	& 22032.08(7)	& 20.2(8)
& 22032.17	&  
& 1840	& 22004.95(3)	& 231.3(15)
& 22004.99	&  
\\

1807	& 22031.24(6)	& 25.4(10)
& 22031.19	&  HD S+ 3E-2C (2-3) P4 
& 1841	& 22004.02(5)	& 14.5(7)
&      	&  
\\

1808	& 22030.67(7)	& 21.3(11)
& 22030.74	&  
& 1842	& 22003.30(5)	& 18.7(7)
&      	&
\\

1809	& 22029.66(9)	& 13.2(18)
&      	&  
& 1843	& 22002.17(6)	& 12.9(10)
&      	&  
\\

1810	& 22029.20(10)	& 11.2(18)
&      	&  
& 1844	& 22001.59(4)	& 48.4(10)
& 22001.59	&  
\\

1811	& 22028.25(9)	& 8.2(8)
&      	&
& 1845	& 22000.12(5)	& 44(2)
& 22000.15	&  HD S- 3E-2C (2-3) Q3 
\\

1812	& 22027.25(6)	& 59.0(16)
& 22027.21	&  
& 1846	& 21999.65(6)	& 33.8(16)
& 21999.66	&  
\\

1813	& 22026.76(8)	& 17.3(15)
&      	&
& 1847	& 21999.08(5)	& 35.4(14)
& 21999.06	& S+  3E-2B  (0-0) R4     
\\

1848	& 21997.96(4)	& 24.4(6)
& 21998.00	&  
& 1881	& 21969.99(4)	& 29.0(7)
& 21969.97	&  
\\

1849	& 21996.72(4)	& 33.9(8)
& 21996.73	&  
& 1882	& 21969.37(9)	& 5.7(8)
&      	&
\\

1850	& 21996.08(5)	& 19.9(8)
& 21996.05	&  
& 1883	& 21968.48(8)	& 6.5(8)
&      	&  
\\

1851	& 21995.31(4)	& 41.3(10)
& 21995.30	&  
& 1884	& 21967.35(3)	& 199.2(9)
& 21967.34	&  
\\

1852	& 21994.75(11)	& 6.3(10)
&      	&
& 1885	& 21966.58(7)	& 41(6)
&      	&
\\

1853	& 21993.96(4)	& 94.1(7)
& 21993.90	&  
& 1886	& 21966.19(4)	& 184(5)
& 21966.23	& \textbf{T+  4c-2a  (0-0) P8    } 
\\

1854	& 21993.30(6)	& 9.4(7)
&      	&
& 1887	& 21965.60(4)	& 96.7(17)
& 21965.62	&  
\\

1855	& 21991.54(3)	& 118.7(7)
& 21991.55	& \textbf{T-  4c-2a  (1-1) Q7    } 
& 1888	& 21964.93(7)	& 10.3(10)
&      	&
\\

& & &	& S+  GK-2B  (8-5) P3     
& 1889	& 21963.88(5)	& 21.0(8)
&      	&  
\\

1856	& 21990.52(4)	& 46.2(7)
& 21990.51	&  
& 1890	& 21962.97(4)	& 27.4(8)
&      	&
\\

1857	& 21989.83(8)	& 7.8(7)
&      	&
& 1891	& 21962.21(5)	& 14.5(8)
&      	&
\\

1858	& 21989.11(4)	& 44.1(6)
& 21989.18	&  
& 1892	& 21961.09(3)	& 338.2(8)
& 21961.08	& \textbf{T-  4c-2a  (1-1) Q8    } 
\\

1859	& 21988.22(5)	& 19.5(8)
&      	& S+  3E-2B  (2-3) R2     
& 1893	& 21960.17(4)	& 68.1(10)
& 21960.14	&  
\\

1860	& 21987.62(4)	& 94.4(8)
& 21987.63	& \textbf{T+  4c-2a  (2-2) R4    } 
& 1894	& 21959.54(7)	& 12.5(10)
&      	&
\\

1861	& 21986.80(9)	& 8.4(10)
&      	&
& 1895	& 21958.72(4)	& 36.1(8)
&      	&  
\\

1862	& 21986.25(5)	& 19.7(10)
&      	&  
& 1896	& 21957.86(6)	& 17.4(14)
&      	&
\\

1863	& 21985.33(5)	& 14.8(6)
&      	&  
& 1897	& 21957.29(4)	& 123.2(13)
& 21957.25	& \textbf{T+  4c-2a  (2-2) R2    } 
\\

1864	& 21984.43(4)	& 19.7(6)
& 21984.39	&  
& 1898	& 21956.73(4)	& 57.0(15)
& 21956.74	& S-  3E-2B  (2-3) Q5     
\\

1865	& 21983.24(5)	& 11.7(6)
&      	&  HD S+ 3F-2C (0-0) P3 
& & & &	& S+  GK-2B  (3-1) R2     
\\

1866	& 21982.27(7)	& 8.5(9)
&      	&  
& 1899	& 21955.81(8)	& 6.4(8)
&      	&
\\

1867	& 21981.67(9)	& 7.4(8)
&      	&
& 1900	& 21954.47(7)	& 18.5(19)
&      	&
\\

1868	& 21980.99(5)	& 14.0(7)
&      	&  
& 1901	& 21953.99(6)	& 29.5(17)
& 21954.05	&  
\\

1869	& 21980.00(4)	& 50.1(8)
& 21979.99	&  
& 1902	& 21953.18(4)	& 68.4(9)
& 21953.19	&  
\\

1870	& 21979.41(5)	& 16.3(8)
&      	&  
& 1903	& 21952.42(4)	& 86.0(16)
& 21952.49	&  
\\

1871	& 21978.44(3)	& 203.7(6)
& 21978.48	&  
& 1904	& 21951.88(4)	& 166.4(15)
& 21951.81	& \textbf{T+  4c-2a  (1-1) P4    } 
\\

1872	& 21977.45(4)	& 82(4)
& 21977.41	& \textbf{T+  4d-2c  (3-3) Q3    } 
& 1905	& 21951.19(5)	& 41.2(10)
& 21951.18	& S   3A-2B  (3-6) R2     
\\

& & &	& \textbf{T+  4b-2a  (1-0) P3    } 
& & & &	& S+  GK-2B  (3-1) R1     
\\

1873	& 21977.05(5)	& 72(3)
&      	&  
& 1906	& 21950.41(5)	& 24.1(9)
&      	&  
\\

1874	& 21976.51(6)	& 23.0(16)
&      	&  
& 1907	& 21949.61(7)	& 12.9(9)
&      	&  
\\

1875	& 21975.64(3)	& 222.3(7)
& 21975.63	& \textbf{T+  4d-2c  (3-3) R5    } 
& 1908	& 21948.80(5)	& 87.2(10)
& 21948.78	& S-  3F-2B  (1-2) Q5     
\\

1876	& 21974.58(6)	& 30(4)
&      	&  
& 1909	& 21948.08(4)	& 651.1(12)
& 21948.07	& S+  3E-2B  (0-0) P9     
\\

1877	& 21974.25(5)	& 53(4)
&      	&
& 1910	& 21947.12(6)	& 30.4(16)
&      	&
\\

1878	& 21972.20(4)	& 47.5(10)
&      	&
& 1911	& 21946.60(6)	& 31.9(16)
& 21946.65	&  
\\

1879	& 21971.66(5)	& 18.8(10)
&      	&
& 1912	& 21945.72(6)	& 14.3(8)
&      	&  
\\

1880	& 21970.81(6)	& 11.2(6)
&      	&
& 1913	& 21944.54(6)	& 37(3)
&      	& S+  GK-2B  (1-0) R13    
\\

1914	& 21944.14(7)	& 37(3)
&      	&
& 1949	& 21914.66(10)	& 5.6(8)
&      	& HD S- 3E-2C (4-6) Q2 
\\

1915	& 21943.32(4)	& 132.5(10)
& 21943.30	& \textbf{T+  4d-2c  (3-3) R6    } 
& 1950	& 21913.95(5)	& 27.6(8)
& 21913.97	&  
\\

1916	& 21942.62(8)	& 10.9(9)
&      	&
& 1951	& 21913.00(6)	& 17.6(7)
&      	&  HD S+ 3E-2C (0-0) R1 
\\

1917	& 21941.71(6)	& 17.5(8)
& 21941.66	&  
& 1952	& 21912.18(5)	& 73.3(17)
& 21912.15	&  
\\

1918	& 21940.82(5)	& 77.3(15)
& 21940.86	&  
& 1953	& 21911.65(5)	& 93.3(15)
& 21911.62	& \textbf{T+  4c-2a  (2-2) R0    } 
\\

1919	& 21940.29(6)	& 27.0(15)
&      	&
& 1954	& 21911.14(7)	& 19.2(19)
& 21911.09	&  
\\

1920	& 21939.31(4)	& 710.2(13)
& 21939.31	& S-  3E-2B  (0-0) Q9     
& 1955	& 21910.09(6)	& 22.3(8)
& 21910.07	&  
\\

1921	& 21938.56(6)	& 39.6(16)
&      	& S+  3E-2B  (2-3) R1     
& 1956	& 21909.44(4)	& 180.2(9)
& 21909.41	& \textbf{T+  4d-2c  (3-3) R7    } 
\\

1922	& 21938.05(4)	& 118.0(17)
& 21938.07	&  
& 1957	& 21908.35(4)	& 76.1(9)
& 21908.33	&  
\\

1923	& 21936.93(6)	& 22.3(9)
& 21936.99	&  
& 1958	& 21907.65(4)	& 105.5(9)
& 21907.64	& \textbf{T+  4c-2a  (1-1) P5    } 
\\

1924	& 21936.23(5)	& 57.3(9)
& 21936.23	& \textbf{T+  4c-2a  (2-2) R1    } 
& 1959	& 21906.37(5)	& 32.7(8)
& 21906.33	&  HD S+ 3E-2C (0-0) P6 
\\

1925	& 21935.32(7)	& 12.8(8)
&      	&  
& 1960	& 21905.42(6)	& 21.8(9)
&      	&  
\\

1926	& 21934.28(7)	& 15.9(10)
&      	& S-  3E-2B  (4-6) Q3     
& 1961	& 21904.69(8)	& 14.0(9)
&      	&
\\

1927	& 21933.67(5)	& 39.6(9)
& 21933.69	&  
& 1962	& 21903.97(11)	& 7.2(9)
&      	&
\\

1928	& 21932.94(5)	& 85.0(13)
&      	&  
& 1963	& 21903.19(6)	& 23.3(9)
& 21903.17	&  
\\

1929	& 21932.40(5)	& 90.6(14)
&      	&  
& 1964	& 21902.39(4)	& 119.0(8)
& 21902.38	& S+  GK-2B  (4-2) R2     
\\

1930	& 21931.48(4)	& 423.7(8)
& 21931.49	&  
& 1965	& 21901.32(6)	& 18.3(9)
&      	&
\\

1931	& 21930.42(5)	& 21.4(7)
&      	&  
& 1966	& 21900.60(5)	& 64.4(13)
&      	& \textbf{T+  4d-2c  (4-4) R2    } 
\\

1932	& 21929.55(7)	& 12.1(7)
&      	&
& 1967	& 21900.04(9)	& 13.3(14)
&      	&
\\

1933	& 21928.74(8)	& 14.8(13)
&      	&
& 1968	& 21899.16(5)	& 71.5(9)
& 21899.11	& S-  3E-2B  (2-3) Q3     
\\

1934	& 21928.22(5)	& 58.1(14)
& 21928.29	&  
& 1969	& 21898.48(7)	& 13.9(9)
& 21898.51	&  
\\

1935	& 21927.07(4)	& 73.0(9)
& 21927.06	&  
& 1970	& 21897.48(8)	& 8.3(8)
&      	&
\\

1936	& 21926.45(6)	& 22.5(9)
&      	&  
& 1971	& 21896.08(5)	& 41.2(8)
& 21896.11	&  
\\

1937	& 21925.38(5)	& 63.8(15)
& 21925.36	& \textbf{T+  4d-2c  (3-3) Q4    } 
& 1972	& 21895.31(6)	& 17.7(9)
&      	& S+  3E-2B  (2-3) R0     
\\

1938	& 21924.82(6)	& 59.8(19)
& 21924.78	&  
& 1973	& 21894.49(6)	& 22.7(9)
&      	&  
\\

1939	& 21924.31(6)	& 64.2(18)
& 21924.26	& \textbf{T+  4b-2a  (1-0) P4    } 
& 1974	& 21893.67(4)	& 399.0(10)
& 21893.74	& S+  3E-2B  (0-0) P8     
\\

1940	& 21923.71(5)	& 50.2(13)
& 21923.69	&  
& 1975	& 21892.44(5)	& 27.4(8)
& 21892.46	&  
\\

1941	& 21923.01(10)	& 9.3(9)
&      	&
& 1976	& 21891.32(6)	& 13.3(8)
&      	&
\\

1942	& 21922.38(5)	& 75.2(10)
& 21922.33	&  
& 1977	& 21890.49(8)	& 5.4(6)
&      	&
\\

1943	& 21921.50(5)	& 51.0(7)
& 21921.53	&  
& 1978	& 21889.79(3)	& 105.0(6)
& 21889.78	&  
\\

1944	& 21920.00(8)	& 8.4(7)
&      	& S   3A-2B  (3-6) R1     
& 1979	& 21888.87(6)	& 10.8(8)
&      	&
\\

1945	& 21919.24(5)	& 33.0(10)
& 21919.28	&  
& 1980	& 21888.30(5)	& 14.7(8)
&      	&  
\\

1946	& 21918.61(5)	& 92.7(10)
& 21918.67	& \textbf{T+  4d-2c  (4-4) R1    } 
& 1981	& 21887.39(4)	& 32.8(9)
& 21887.36	& S+  GK-2B  (4-2) R1     
\\

1947	& 21918.00(5)	& 53.8(10)
&      	&  
& 1982	& 21886.82(5)	& 17.3(8)
&      	& S+  GK-2B  (3-1) P2     
\\

1948	& 21917.25(4)	& 121.3(8)
& 21917.32	&  
& 1983	& 21886.09(4)	& 27.1(7)
& 21886.06	& S-  3F-2B  (1-2) Q4     
\\

1984	& 21885.32(4)	& 50.9(17)
& 21885.35	&  
& 2018	& 21858.91(4)	& 26.3(7)
& 21858.92	&  
\\

1985	& 21884.89(4)	& 39.6(19)
&      	&  HD S- 3E-2C (0-0) Q6 
& 2019	& 21857.84(9)	& 12(3)
&      	&  
\\

1986	& 21883.92(5)	& 11.2(6)
&      	&  
& 2020	& 21857.44(5)	& 44(3)
& 21857.42	&  
\\

1987	& 21883.07(6)	& 6.6(6)
&      	&
& 2021	& 21856.58(8)	& 10.3(12)
&      	& S+  GK-2B  (3-1) P3     
\\

1988	& 21881.94(3)	& 59.3(6)
& 21881.95	& S+  3E-2B  (2-3) P5     
& 2022	& 21856.04(6)	& 17.0(12)
&      	&  
\\

1989	& 21881.16(7)	& 8.2(7)
&      	&  
& 2023	& 21855.04(5)	& 16.3(7)
&      	&  
\\

1990	& 21880.51(4)	& 21.9(7)
&      	& S-  3E-2B  (2-3) Q2     
& 2024	& 21854.25(7)	& 13.1(11)
&      	&
\\

& & &	& S+  3E-2B  (4-6) P3     
& 2025	& 21853.67(4)	& 44.7(10)
& 21853.69	&  HD S+ 3E-2C (0-0) P5 
\\

1991	& 21879.70(3)	& 67.3(6)
& 21879.72	& \textbf{T-  4c-2a  (2-2) Q1    } 
& 2026	& 21852.98(4)	& 38.2(8)
&      	&  
\\

1992	& 21878.86(4)	& 23.3(8)
&      	&
& 2027	& 21851.16(3)	& 99.1(7)
& 21851.19	& \textbf{T+  4d-2c  (4-4) R4    } 
\\

1993	& 21878.22(3)	& 408.8(10)
& 21878.22	& S-  3E-2B  (0-0) Q8     
& 2028	& 21850.12(3)	& 41.2(7)
&      	&
\\

1994	& 21877.50(3)	& 146.2(6)
& 21877.54	& \textbf{T+  4d-2c  (4-4) R3    } 
& 2029	& 21849.28(3)	& 85.2(10)
& 21849.26	&  
\\

1995	& 21876.54(5)	& 21.7(11)
&      	&  
& 2030	& 21848.70(4)	& 29.5(10)
&      	&  
\\

1996	& 21875.96(6)	& 31(2)
&      	&
& 2031	& 21847.71(3)	& 103.7(11)
&      	&
\\

1997	& 21875.53(8)	& 16(2)
&      	&  
& 2032	& 21846.30(6)	& 11.8(11)
&      	&
\\

1998	& 21875.01(7)	& 9.0(8)
&      	&
& 2033	& 21844.99(3)	& 260.9(11)
& 21844.99	& \textbf{T-  4c-2a  (2-2) Q4    } 
\\

1999	& 21874.20(3)	& 90.3(8)
&      	& S   3A-2B  (3-6) P1     
& 2034	& 21843.32(4)	& 29.5(11)
& 21843.27	&  
\\

2000	& 21873.39(9)	& 25(9)
&      	&  
& 2035	& 21842.09(6)	& 12.1(11)
&      	& S+  3E-2B  (2-3) P2     
\\

2001	& 21873.11(10)	& 20(9)
&      	&  
& 2036	& 21840.80(6)	& 13.6(11)
&      	&
\\

2002	& 21871.93(3)	& 200.7(8)
& 21871.92	& \textbf{T-  4c-2a  (2-2) Q2    } 
& 2037	& 21839.93(4)	& 42.0(11)
& 21839.90	& S+  3E-2B  (0-0) R2     
\\

2003	& 21871.03(5)	& 25.0(17)
&      	&
& 2038	& 21839.04(3)	& 933.4(14)
& 21839.03	& S+  3E-2B  (0-0) P7     
\\

2004	& 21870.56(5)	& 28.9(17)
&      	& \textbf{T+  4d-2c  (3-3) Q5    } 
& 2039	& 21837.85(3)	& 129.1(11)
&      	&
\\

2005	& 21869.13(3)	& 88.4(7)
& 21869.11	&  
& 2040	& 21836.56(4)	& 45.3(11)
& 21836.57	&  HD S- 3E-2C (0-0) Q5 
\\

2006	& 21868.28(4)	& 39.5(11)
&      	& S-  3E-2B  (2-3) Q1     
& 2041	& 21834.90(3)	& 49.8(11)
&      	&
\\

2007	& 21867.72(4)	& 46.6(11)
&      	&  
& 2042	& 21833.63(5)	& 25.5(13)
& 21833.66	&  
\\

2008	& 21866.82(5)	& 18.4(7)
&      	&
& 2043	& 21833.01(7)	& 13.4(13)
&      	& S-  3F-2B  (4-7) Q2     
\\

2009	& 21866.00(4)	& 48.8(15)
& 21866.03	& S+  GK-2B  (1-0) R12    
& 2044	& 21832.14(3)	& 43.4(11)
& 21832.13	&  
\\

2010	& 21865.50(3)	& 76.3(15)
& 21865.47	&  
& 2045	& 21831.44(4)	& 24.3(11)
& 21831.37	&  
\\

2011	& 21864.59(3)	& 362.5(12)
& 21864.65	& S+  3E-2B  (2-3) P4     
& 2046	& 21830.66(5)	& 18.6(10)
&      	&
\\

2012	& 21863.95(5)	& 19.1(10)
&      	&
& 2047	& 21829.81(6)	& 9.3(9)
&      	&
\\

2013	& 21863.07(7)	& 6.3(7)
&      	&
& 2048	& 21828.54(6)	& 9.1(9)
&      	&
\\

2014	& 21861.92(6)	& 10.0(8)
&      	& S-  3F-2B  (4-7) Q3     
& 2049	& 21827.63(4)	& 14.7(9)
&      	&  
\\

2015	& 21861.24(6)	& 11.6(8)
&      	&
& 2050	& 21826.61(2)	& 199.0(9)
& 21826.62	& \textbf{T+  4b-2a  (2-1) R2    } 
\\

2016	& 21860.37(4)	& 104(6)
& 21860.34	& \textbf{T-  4c-2a  (2-2) Q3    } 
& 2051	& 21825.70(2)	& 1099.6(12)
& 21825.73	& \textbf{T-  4c-2a  (2-2) Q5    } 
\\

2017	& 21860.05(3)	& 230(6)
& 21860.06	& \textbf{T+  4c-2a  (1-1) P6    } 
& & & &	& S-  3E-2B  (0-0) Q7     
\\

2052	& 21824.87(4)	& 19.7(9)
&      	&
& & & &	& S+  GK-2B  (4-2) P3     
\\

2053	& 21824.10(4)	& 15.3(9)
&      	&  HD S+ 3E-2C (0-0) R0 
& 2087	& 21794.86(5)	& 12.9(8)
&      	& S+  GK-2B  (3-1) P5     
\\

2054	& 21822.71(4)	& 30.7(15)
&      	&  
& 2088	& 21794.18(3)	& 50.6(8)
& 21794.17	&  
\\

2055	& 21822.13(3)	& 203.7(17)
& 21822.16	& \textbf{T+  4d-2c  (4-4) R5    } 
& 2089	& 21793.42(3)	& 28.6(7)
& 21793.43	&  
\\

2056	& 21821.59(4)	& 64.4(18)
&      	&
& 2090	& 21792.37(2)	& 811.3(9)
& 21792.35	& S+  GK-2B  (1-0) R11    
\\

2057	& 21821.08(4)	& 37(2)
&      	&
& 2091	& 21791.45(5)	& 27(2)
&      	&
\\

2058	& 21820.33(3)	& 100.6(10)
& 21820.30	&  
& 2092	& 21791.00(3)	& 106.3(17)
&      	& \textbf{T+  4d-2c  (4-4) R6    } 
\\

2059	& 21819.16(5)	& 23(2)
&      	&
& 2093	& 21790.41(5)	& 17.7(11)
&      	&  
\\

2060	& 21818.72(5)	& 21(2)
&      	&
& 2094	& 21789.66(4)	& 30.6(11)
&      	&  
\\

2061	& 21817.80(3)	& 59.6(7)
& 21817.79	& \textbf{T+  4c-2a  (2-2) P2    } 
& 2095	& 21788.58(4)	& 20.1(9)
&      	&
\\

2062	& 21817.05(7)	& 9.6(10)
&      	&  
& 2096	& 21787.55(2)	& 518.7(10)
& 21787.51	& S+  3E-2B  (0-0) P6     
\\

2063	& 21816.35(5)	& 10.5(7)
&      	&  
& 2097	& 21786.53(4)	& 19.4(9)
&      	&
\\

2064	& 21815.50(2)	& 116.6(7)
& 21815.52	&  
& 2098	& 21785.76(8)	& 6.3(9)
&      	&
\\

2065	& 21814.61(3)	& 92(3)
& 21814.62	& \textbf{T+  4b-2a  (2-1) R1    } 
& 2099	& 21784.57(3)	& 66.2(9)
& 21784.60	&  
\\

2066	& 21814.22(5)	& 24(3)
&      	&
& 2100	& 21783.59(7)	& 8.0(9)
&      	&
\\

2067	& 21812.24(6)	& 11.6(11)
&      	&
& 2101	& 21782.79(4)	& 29.0(16)
&      	&
\\

2068	& 21811.70(4)	& 25.7(10)
& 21811.74	&  
& 2102	& 21782.26(4)	& 36.2(15)
&      	&
\\

2069	& 21810.92(6)	& 10.8(8)
&      	&  
& 2103	& 21781.56(2)	& 556.4(15)
& 21781.54	& S-  3E-2B  (0-0) Q6     
\\

2070	& 21810.23(5)	& 13.3(8)
&      	&
& 2104	& 21780.90(3)	& 52.4(12)
& 21780.93	&  
\\

2071	& 21809.52(2)	& 101.4(8)
& 21809.51	&  
& 2105	& 21780.23(4)	& 54.0(14)
& 21780.22	& \textbf{T+  4c-2a  (2-2) P3    } 
\\

2072	& 21808.78(7)	& 8.3(8)
&      	&
& 2106	& 21779.68(3)	& 63.8(14)
& 21779.69	&  
\\

2073	& 21808.15(3)	& 47.4(8)
& 21808.14	&  HD S+ 3E-2C (0-0) P4 
& 2107	& 21778.95(3)	& 46.3(10)
& 21778.99	&  
\\

2074	& 21805.47(3)	& 68.2(7)
& 21805.48	&  
& 2108	& 21778.07(5)	& 14.0(9)
&      	&  
\\

2075	& 21804.71(4)	& 15.8(7)
&      	& S+  GK-2B  (9-6) R1     
& 2109	& 21777.33(4)	& 40.7(14)
& 21777.35	&  
\\

2076	& 21803.88(4)	& 12.8(7)
&      	&  
& 2110	& 21776.73(4)	& 78(3)
&      	&  
\\

2077	& 21802.93(2)	& 239.3(7)
& 21802.94	& \textbf{T-  4c-2a  (2-2) Q6    } 
& 2111	& 21776.26(3)	& 182(2)
& 21776.26	&  
\\

2078	& 21802.00(4)	& 11.7(7)
&      	&
& 2112	& 21775.75(6)	& 25(2)
&      	&
\\

2079	& 21800.83(4)	& 45(4)
& 21800.82	&  HD S- 3E-2C (0-0) Q4 
& 2113	& 21775.00(4)	& 23.4(9)
& 21774.95	& S+  GK-2B  (4-2) P4     
\\

2080	& 21800.50(3)	& 62(4)
& 21800.49	&  
& 2114	& 21774.03(5)	& 17.4(10)
&      	&
\\

2081	& 21799.27(4)	& 13.6(7)
&      	&
& 2115	& 21773.39(3)	& 43.1(10)
& 21773.37	&  
\\

2082	& 21798.26(4)	& 46(3)
&      	& S+  GK-2B  (9-6) R4     
& 2116	& 21772.35(3)	& 57.7(7)
& 21772.36	&  
\\

2083	& 21797.89(7)	& 18(3)
&      	&
& 2117	& 21771.42(7)	& 12.3(14)
&      	&
\\

2084	& 21797.13(3)	& 38.1(8)
&      	&  
& 2118	& 21770.94(4)	& 39.6(15)
&      	&  
\\

2085	& 21796.19(3)	& 93.2(19)
& 21796.16	& \textbf{T-  4c-2a  (2-2) Q7    } 
& 2119	& 21769.62(3)	& 169.7(7)
& 21769.66	& S+  3E-2B  (0-0) R1     
\\

2086	& 21795.76(3)	& 73.8(19)
& 21795.75	& \textbf{T+  4b-2a  (2-1) R0    } 
& 2120	& 21768.85(8)	& 7.8(8)
&      	&
\\

2121	& 21768.19(5)	& 19.4(8)
&      	&
& 2156	& 21736.58(3)	& 128.5(15)
&      	&
\\

2122	& 21767.50(3)	& 37.8(7)
& 21767.48	&  HD S+ 3E-2C (0-0) P3 
& 2157	& 21735.99(3)	& 76.7(15)
& 21735.98	&  
\\

2123	& 21766.52(5)	& 10.2(6)
&      	&
& 2158	& 21734.89(3)	& 116.7(12)
&      	&  
\\

2124	& 21765.66(5)	& 12.4(7)
&      	& \textbf{T-  4c-2a  (2-2) Q8    } 
& 2159	& 21734.10(4)	& 23.0(12)
&      	&  
\\

2125	& 21764.95(5)	& 11.5(7)
&      	&  
& 2160	& 21732.22(4)	& 16.9(7)
&      	&  
\\

2126	& 21763.90(5)	& 9.9(6)
&      	& S+  3F-2B  (2-4) R4     
& 2161	& 21731.34(9)	& 6.7(11)
&      	&
\\

2127	& 21763.00(4)	& 39.3(14)
& 21763.01	&  HD S- 3E-2C (0-0) Q2 
& 2162	& 21730.76(7)	& 13.9(10)
&      	&
\\

2128	& 21762.51(3)	& 73.1(14)
& 21762.54	&  
& 2163	& 21730.10(3)	& 95.9(10)
&      	&  
\\

2129	& 21761.46(5)	& 16.6(8)
&      	&
& 2164	& 21729.47(5)	& 27.1(11)
& 21729.48	&  
\\

2130	& 21760.84(5)	& 12.4(8)
&      	&
& 2165	& 21728.92(5)	& 17.1(12)
& 21728.90	&  
\\

2131	& 21759.95(4)	& 17.8(6)
&      	&  
& 2166	& 21727.68(6)	& 8.5(7)
&      	&
\\

2132	& 21758.93(4)	& 24.2(12)
&      	&
& 2167	& 21726.77(3)	& 64.6(7)
& 21726.77	&  
\\

2133	& 21757.99(3)	& 169.6(19)
& 21758.01	& \textbf{T+  4d-2c  (4-4) R7    } 
& 2168	& 21725.96(6)	& 14.7(13)
&      	&
\\

2134	& 21757.44(6)	& 29.5(17)
&      	&
& 2169	& 21725.45(4)	& 26.6(13)
& 21725.40	&  
\\

2135	& 21756.78(5)	& 32.7(18)
& 21756.79	&  HD S- 3E-2C (0-0) Q1 
& 2170	& 21724.44(2)	& 504.3(8)
& 21724.44	& S+  GK-2B  (1-0) R10    
\\

2136	& 21756.23(3)	& 156.0(19)
& 21756.25	&  
& 2171	& 21723.52(3)	& 114.4(8)
& 21723.53	& S+  GK-2B  (9-6) P3     
\\

2137	& 21755.43(4)	& 27.8(12)
&      	&
& 2172	& 21722.80(5)	& 22.6(10)
&      	&  
\\

2138	& 21753.89(7)	& 10.6(12)
&      	&
& 2173	& 21722.20(8)	& 9.4(10)
&      	&
\\

2139	& 21753.15(6)	& 14.7(13)
&      	& S+  GK-2B  (5-3) R4     
& 2174	& 21721.48(3)	& 31.4(8)
& 21721.47	& \textbf{T+  4c-2a  (3-3) R1    } 
\\

2140	& 21752.41(5)	& 20.0(12)
&      	&  
& 2175	& 21720.59(3)	& 32.5(7)
& 21720.56	&  
\\

2141	& 21751.57(6)	& 12.3(12)
&      	&
& 2176	& 21719.82(5)	& 11.6(7)
&      	&
\\

2142	& 21748.64(4)	& 23.0(12)
&      	&  
& 2177	& 21718.91(3)	& 68.9(7)
&      	& S-  4E-2B  (1-8) Q3     
\\

2143	& 21747.77(4)	& 34.3(17)
&      	&  
& 2178	& 21718.08(5)	& 13.5(7)
&      	&  
\\

2144	& 21747.21(5)	& 28.5(16)
&      	&
& 2179	& 21717.18(2)	& 605.9(8)
& 21717.15	& S-  3E-2B  (0-0) Q4     
\\

2145	& 21746.57(3)	& 156.6(15)
& 21746.56	&  
& 2180	& 21716.10(3)	& 39.0(7)
&      	& S-  3E-2B  (3-5) Q8     
\\

2146	& 21745.52(2)	& 1214.1(14)
& 21745.53	& S-  3E-2B  (0-0) Q5     
& 2181	& 21715.17(6)	& 8.2(7)
&      	&
\\

2147	& 21744.74(4)	& 33.6(13)
&      	&
& 2182	& 21713.96(3)	& 34.7(7)
& 21714.00	&  
\\

2148	& 21743.57(4)	& 31.9(12)
&      	&
& 2183	& 21713.27(3)	& 47.9(7)
& 21713.34	&  
\\

2149	& 21742.48(2)	& 1067.4(13)
& 21742.47	& S+  3E-2B  (0-0) P5     
& 2184	& 21712.49(6)	& 8.0(7)
&      	&
\\

2150	& 21741.47(3)	& 60.8(17)
&      	&
& 2185	& 21711.74(7)	& 7.5(7)
&      	&
\\

2151	& 21740.90(6)	& 22.6(16)
&      	&
& 2186	& 21711.03(5)	& 11.5(7)
&      	&  
\\

2152	& 21740.17(5)	& 42(3)
&      	&
& 2187	& 21710.16(3)	& 109.1(7)
& 21710.14	& S+  3E-2B  (0-0) R0     
\\

2153	& 21739.74(3)	& 131(3)
& 21739.74	& \textbf{T+  4c-2a  (2-2) P4    } 
& 2188	& 21709.49(3)	& 42.6(7)
&      	&  
\\

2154	& 21737.89(4)	& 91(4)
& 21737.89	&  
& 2189	& 21708.74(3)	& 58.4(6)
& 21708.77	&  
\\

2155	& 21737.51(5)	& 39(4)
&      	& \textbf{T+  4b-2a  (2-1) P1    } 
& 2190	& 21707.76(4)	& 18.1(7)
& 21707.74	&  
\\

2191	& 21707.08(7)	& 6.1(7)
&      	&
& & & &	& S+  3E-2B  (0-0) P3     
\\

2192	& 21705.91(6)	& 12.1(14)
&      	&  
& 2225	& 21671.35(9)	& 38(13)
&      	&
\\

2193	& 21705.42(6)	& 14.3(12)
&      	&  
& 2226	& 21670.71(4)	& 29.3(16)
&      	&
\\

2194	& 21704.71(5)	& 16.7(8)
&      	& S+  GK-2B  (5-3) R3     
& 2227	& 21669.65(6)	& 11.2(10)
&      	&  HD S+ 3M-2C (a-1) R1 
\\

2195	& 21704.10(3)	& 37.2(8)
&      	& S-  4E-2B  (1-8) Q2     
& 2228	& 21668.67(6)	& 10.5(10)
&      	&
\\

2196	& 21703.18(2)	& 495.2(14)
& 21703.20	& S+  3E-2B  (0-0) P4     
& 2229	& 21667.37(3)	& 44.8(10)
& 21667.38	& \textbf{T-  4c-2a  (3-3) Q1    } 
\\

2197	& 21702.35(6)	& 12.1(11)
&      	&
& 2230	& 21666.57(3)	& 41.9(11)
& 21666.57	&  
\\

2198	& 21701.83(5)	& 16.5(11)
&      	&  
& 2231	& 21665.73(7)	& 10.2(11)
&      	&  
\\

2199	& 21700.12(3)	& 62.4(14)
& 21700.14	&  
& 2232	& 21664.92(5)	& 20.0(11)
&      	&  
\\

2200	& 21698.93(7)	& 25(4)
&      	&  
& 2233	& 21664.17(5)	& 19.3(11)
&      	&  
\\

2201	& 21698.44(4)	& 128(3)
& 21698.49	& \textbf{T+  4b-2a  (2-1) P2    } 
& 2234	& 21663.24(2)	& 1254.7(14)
& 21663.22	& S+  GK-2B  (1-0) R9     
\\

& & &	& S-  4E-2B  (1-8) Q1     
& 2235	& 21662.37(4)	& 24.4(11)
&      	&
\\

2202	& 21697.90(4)	& 43(3)
&      	&
& 2236	& 21661.54(5)	& 15.0(10)
&      	&
\\

2203	& 21696.67(4)	& 29.8(15)
&      	&
& 2237	& 21660.48(4)	& 77.2(14)
& 21660.47	& S-  3E-2B  (3-5) Q7     
\\

2204	& 21695.88(2)	& 1264.1(19)
& 21695.89	& S-  3E-2B  (0-0) Q3     
& 2238	& 21659.78(3)	& 98.6(14)
& 21659.80	& \textbf{T-  4c-2a  (3-3) Q2    } 
\\

2205	& 21695.00(4)	& 26.6(14)
&      	&
& 2239	& 21658.58(7)	& 14.7(16)
&      	&
\\

2206	& 21693.91(3)	& 49.6(14)
& 21693.91	&  
& 2240	& 21657.48(8)	& 17.3(18)
&      	&  
\\

2207	& 21690.85(4)	& 33.0(14)
&      	& S+  GK-2B  (5-3) R2     
& 2241	& 21656.82(4)	& 112.7(18)
& 21656.79	&  
\\

2208	& 21689.65(7)	& 11.5(14)
&      	&
& 2242	& 21655.85(7)	& 20.9(16)
&      	&
\\

2209	& 21688.74(6)	& 15.6(14)
&      	&
& 2243	& 21655.00(8)	& 22(2)
&      	&  
\\

2210	& 21687.73(3)	& 104.2(14)
& 21687.73	&  
& 2244	& 21654.44(5)	& 64(2)
& 21654.43	&  HD S+ 3D-2C (0-0) R7 
\\

2211	& 21686.02(6)	& 14.5(14)
&      	& S+  GK-2B  (5-3) R1     
& 2245	& 21653.51(6)	& 63(4)
&      	&  
\\

2212	& 21685.24(9)	& 9.1(14)
&      	&  
& 2246	& 21653.07(4)	& 132(4)
& 21653.13	& \textbf{T+  4b-2a  (2-1) P3    } 
\\

2213	& 21684.30(3)	& 49.9(14)
& 21684.26	&  
& 2247	& 21651.07(4)	& 242.8(16)
& 21651.07	& S+  3E-2B  (0-0) P2     
\\

2214	& 21683.42(6)	& 13.6(14)
&      	&  
& 2248	& 21649.88(4)	& 129.1(16)
& 21649.83	& \textbf{T+  4c-2a  (2-2) P6    } 
\\

2215	& 21681.02(2)	& 444.5(14)
& 21681.03	& S-  3E-2B  (0-0) Q2     
& 2249	& 21648.34(4)	& 96.9(16)
& 21648.37	& \textbf{T-  4c-2a  (3-3) Q3    } 
\\

2216	& 21678.64(4)	& 31.1(17)
&      	&  
& 2250	& 21647.53(8)	& 14.2(16)
&      	&
\\

2217	& 21678.04(3)	& 116.5(17)
& 21678.01	&  
& 2251	& 21644.43(8)	& 12.2(16)
&      	&
\\

2218	& 21676.78(4)	& 51(2)
& 21676.74	&  
& 2252	& 21642.72(4)	& 36.8(6)
& 21642.67	&  
\\

2219	& 21676.27(5)	& 32(2)
& 21676.27	&  
& 2253	& 21641.37(5)	& 37.7(14)
& 21641.46	&  
\\

2220	& 21674.43(6)	& 11.4(11)
&      	&
& 2254	& 21640.89(10)	& 7.8(13)
&      	&  
\\

2221	& 21673.71(4)	& 39.5(13)
& 21673.73	& S-  3F-2B  (2-4) Q5     
& 2255	& 21640.15(4)	& 29.5(7)
& 21640.19	&  
\\

2222	& 21673.08(6)	& 22.9(14)
&      	&
& 2256	& 21639.12(6)	& 11.9(8)
&      	&  
\\

2223	& 21672.46(6)	& 19.9(13)
&      	&  
& 2257	& 21638.45(6)	& 25.4(11)
&      	&  
\\

2224	& 21671.66(2)	& 1278(13)
& 21671.65	& S-  3E-2B  (0-0) Q1     
& 2258	& 21637.94(5)	& 27.2(12)
&      	&  
\\

2259	& 21637.12(4)	& 26.1(7)
& 21637.12	&  
& 2294	& 21606.10(9)	& 7.7(6)
&      	&
\\

2260	& 21633.71(4)	& 76(3)
&      	&
& 2295	& 21605.28(7)	& 20.1(7)
&      	&  
\\

2261	& 21633.30(5)	& 116(2)
& 21633.30	& \textbf{T-  4c-2a  (3-3) Q4    } 
& 2296	& 21604.58(8)	& 14.9(7)
&      	&  
\\

2262	& 21632.82(5)	& 41(2)
&      	&
& 2297	& 21603.82(8)	& 9.8(6)
&      	&  
\\

2263	& 21631.92(5)	& 14.5(7)
&      	&  
& 2298	& 21602.95(6)	& 81.7(10)
& 21603.05	&  HD S+ 3D-2C (0-0) R6 
\\

2264	& 21631.03(8)	& 5.2(6)
&      	&
& 2299	& 21602.40(9)	& 13.1(10)
&      	&
\\

2265	& 21629.25(4)	& 53.6(6)
& 21629.23	&  
& 2300	& 21601.65(6)	& 55.8(13)
&      	&  
\\

2266	& 21628.07(7)	& 6.9(6)
&      	&
& 2301	& 21601.12(6)	& 89.8(12)
& 21601.18	& \textbf{T+  4b-2a  (2-1) P4    } 
\\

2267	& 21626.98(4)	& 54.0(7)
&      	&
& 2302	& 21600.60(6)	& 57.7(14)
&      	&  
\\

2268	& 21626.24(6)	& 10.4(7)
&      	&
& 2303	& 21599.58(6)	& 21.3(6)
&      	&  
\\

2269	& 21625.43(7)	& 10.3(8)
&      	&
& 2304	& 21598.68(7)	& 30.4(9)
&      	& S+  GK-2B  (2-1) R2     
\\

2270	& 21624.83(8)	& 7.0(8)
&      	&
& 2305	& 21598.09(7)	& 44.3(9)
&      	&
\\

2271	& 21623.38(3)	& 233.8(8)
& 21623.32	& S-  3E-2B  (1-2) Q9     
& 2306	& 21597.49(9)	& 14.8(9)
&      	&
\\

2272	& 21622.30(6)	& 9.5(6)
&      	&
& 2307	& 21596.82(6)	& 36.0(7)
&      	&
\\

2273	& 21621.35(5)	& 22.6(7)
&      	&
& 2308	& 21595.87(7)	& 12.0(6)
&      	&
\\

2274	& 21620.64(9)	& 7.0(8)
&      	&
& 2309	& 21595.01(6)	& 81.2(7)
&      	&  
\\

2275	& 21619.98(6)	& 13.7(8)
&      	&
& 2310	& 21594.29(7)	& 20.7(7)
&      	&  
\\

2276	& 21619.03(6)	& 8.6(6)
&      	&
& 2311	& 21593.57(6)	& 41.3(8)
&      	& S+  GK-2B  (2-1) R1     
\\

2277	& 21618.06(8)	& 6.1(7)
&      	&
& 2312	& 21592.99(13)	& 5.0(9)
&      	&  
\\

2278	& 21617.31(8)	& 7.3(7)
&      	&  
& 2313	& 21592.16(6)	& 93.3(9)
&      	
& \textbf{ \textit{T- 4c-2a (3-3) Q6}} 
\\

2279	& 21616.62(5)	& 29.6(7)
& 21616.61	&  
& 2314	& 21590.55(8)	& 15.1(10)
&      	&
\\

2280	& 21615.91(10)	& 4.7(7)
&      	&
& 2315	& 21589.67(6)	& 41.8(11)
&      	&  
\\

2281	& 21615.08(10)	& 6.5(11)
&      	&
& 2316	& 21589.00(9)	& 14.2(11)
&      	&
\\

2282	& 21614.54(4)	& 63.2(10)
& 21614.54	& \textbf{T-  4c-2a  (3-3) Q5    } 
& 2317	& 21588.25(7)	& 28.9(12)
&      	&  
\\

2283	& 21613.73(12)	& 9(3)
&      	&
& 2318	& 21587.64(8)	& 15.6(12)
&      	&  
\\

2284	& 21613.31(5)	& 47(2)
&      	&  
& 2319	& 21586.78(10)	& 8.2(10)
&      	&
\\

2285	& 21612.63(8)	& 12.6(9)
&      	&  
& 2320	& 21584.38(6)	& 41.3(10)
&      	&  
\\

2286	& 21612.07(4)	& 54.0(11)
& 21612.10	& S-  3E-2B  (3-5) Q6     
& 2321	& 21583.69(7)	& 26.4(10)
&      	& S+  GK-2B  (2-1) R0     
\\

2287	& 21611.03(4)	& 26.3(6)
& 21611.02	&  HD S+ 3E-2C (3-5) P5 
& 2322	& 21581.56(9)	& 15.0(12)
&      	&
\\

2288	& 21610.15(5)	& 125(2)
& 21610.09	&  
& 2323	& 21580.98(7)	& 47.5(12)
& 21581.01	&  
\\

2289	& 21609.66(4)	& 777(3)
& 21609.67	& S+  GK-2B  (1-0) R8     
& 2324	& 21580.31(8)	& 14.9(11)
&      	&
\\

2290	& 21608.62(7)	& 37(3)
&      	&  
& 2325	& 21579.55(7)	& 28.4(10)
&      	&  
\\

2291	& 21608.23(11)	& 15(3)
&      	&  
& 2326	& 21578.58(8)	& 14.7(10)
&      	&  
\\

2292	& 21607.47(7)	& 51.8(13)
& 21607.39	&  
& 2327	& 21577.81(7)	& 21.2(10)
&      	& S+  3F-2B  (2-4) P6     
\\

2293	& 21606.99(8)	& 20.5(15)
&      	& S-  3E-2B  (5-8) Q7     
& 2328	& 21576.57(7)	& 45.3(17)
& 21576.62	&  
\\

2329	& 21576.06(7)	& 43.9(15)
& 21576.12	& \textbf{T-  4c-2a  (3-3) Q7    } 
& 2362	& 21547.69(4)	& 22.9(6)
&      	&  
\\

2330	& 21575.37(12)	& 10.9(14)
&      	&
& 2363	& 21546.61(4)	& 27.5(6)
& 21546.67	&  
\\

2331	& 21574.81(8)	& 32.0(14)
& 21574.87	&  
& 2364	& 21545.68(4)	& 37.5(7)
& 21545.64	&  
\\

2332	& 21574.26(9)	& 18.0(15)
&      	&  
& 2365	& 21544.88(5)	& 21.8(7)
&      	& \textbf{T+  4c-2a  (4-4) R3    } 
\\

2333	& 21573.42(10)	& 7.6(10)
&      	&
& 2366	& 21543.86(8)	& 5.2(6)
&      	&
\\

2334	& 21571.01(6)	& 126.3(10)
& 21570.99	& S-  3E-2B  (3-5) Q5     
& 2367	& 21542.87(8)	& 5.6(6)
&      	&
\\

2335	& 21570.16(8)	& 15.5(10)
&      	& S+  WZ-2B  (0-5) R2     
& 2368	& 21541.14(4)	& 43.5(6)
& 21541.17	&  
\\

2336	& 21569.42(9)	& 12.3(10)
&      	&
& 2369	& 21540.00(5)	& 11.9(6)
&      	& HD S+ 3E-2C (1-2) R2 
\\

2337	& 21568.72(6)	& 63.7(10)
& 21568.66	&  
& 2370	& 21539.06(4)	& 35.8(6)
& 21539.06	&  
\\

2338	& 21567.91(9)	& 12.3(10)
&      	&  
& 2371	& 21537.93(5)	& 14.6(6)
&      	&
\\

2339	& 21567.20(10)	& 8.9(10)
&      	&  
& 2372	& 21536.99(3)	& 176.1(7)
& 21536.94	& S-  3E-2B  (3-5) Q4     
\\

2340	& 21566.39(6)	& 52.2(10)
& 21566.41	&  
& 2373	& 21536.01(3)	& 80.2(6)
& 21536.03	&  HD S+ 3D-2C (0-0) R4 
\\

2341	& 21565.67(6)	& 44.8(11)
& 21565.65	&  
& 2374	& 21534.89(6)	& 12.0(7)
&      	&
\\

2342	& 21564.94(6)	& 47.5(10)
& 21564.92	&  
& 2375	& 21534.17(6)	& 8.4(7)
&      	&
\\

2343	& 21564.09(5)	& 1857.5(16)
& 21564.00	& S+  3F-2B  (2-4) R1     
& 2376	& 21532.62(7)	& 10.3(13)
&      	&
\\

& & &	& S+  GK-2B  (1-0) R7     
& 2377	& 21532.09(5)	& 37.6(12)
& 21532.08	& S+  3F-2B  (2-4) P5     
\\

2344	& 21563.31(7)	& 56(4)
&      	&  
& 2378	& 21531.57(4)	& 68.9(13)
& 21531.54	& \textbf{T+  4c-2a  (3-3) P4    } 
\\

2345	& 21562.92(7)	& 72(4)
& 21562.95	&  HD S+ 3D-2C (0-0) R5 
& 2379	& 21530.93(6)	& 13.9(9)
&      	&  
\\

2346	& 21561.98(9)	& 15.3(14)
&      	&
& 2380	& 21530.23(4)	& 45.0(7)
& 21530.23	& \textbf{T+  4c-2a  (4-4) R2    } 
\\

2347	& 21561.43(8)	& 21.4(13)
&      	&  
& 2381	& 21529.43(4)	& 41.0(7)
& 21529.48	&  
\\

2348	& 21560.74(7)	& 29.9(11)
&      	&  
& 2382	& 21528.74(6)	& 9.8(7)
&      	&
\\

2349	& 21559.96(8)	& 16.0(10)
&      	&  
& 2383	& 21527.93(4)	& 20.6(7)
&      	&  
\\

2350	& 21559.26(6)	& 195.3(10)
& 21559.18	& S-  3E-2B  (5-8) Q6     
& 2384	& 21527.01(4)	& 47.2(8)
&      	&
\\

& & &	& S-  3E-2B  (1-2) Q8     
& 2385	& 21526.30(3)	& 979.6(13)
& 21526.28	& S+  GK-2B  (1-0) R6     
\\

2351	& 21558.52(7)	& 27.8(10)
&      	&  
& 2386	& 21525.55(4)	& 49.5(8)
&      	&
\\

2352	& 21557.20(9)	& 7.2(9)
&      	&
& 2387	& 21524.87(4)	& 80.1(7)
& 21524.89	&  HD S+ 3D-2C (0-0) R3 
\\

2353	& 21556.47(7)	& 13.1(9)
&      	&  
& 2388	& 21523.99(3)	& 86.8(7)
& 21523.97	&  
\\

2354	& 21555.71(5)	& 33.8(8)
& 21555.72	& \textbf{T+  4c-2a  (4-4) R4    } 
& 2389	& 21523.28(3)	& 93.9(7)
& 21523.31	&  
\\

2355	& 21554.24(3)	& 89.0(6)
& 21554.27	&  
& 2390	& 21522.47(6)	& 10.5(7)
&      	&
\\

2356	& 21553.14(6)	& 8.4(6)
&      	&  
& 2391	& 21521.03(14)	& 2.3(7)
&      	&
\\

2357	& 21552.11(4)	& 27.1(6)
& 21552.08	&  
& 2392	& 21519.75(10)	& 3.6(7)
&      	&
\\

2358	& 21551.11(3)	& 150.9(7)
& 21551.13	&  
& 2393	& 21518.84(9)	& 5.5(8)
&      	&
\\

2359	& 21550.08(4)	& 56.6(7)
&      	&
& 2394	& 21518.23(5)	& 29.0(8)
& 21518.24	& S-  3E-2B  (5-8) Q5     
\\

2360	& 21549.22(5)	& 28.8(15)
&      	&  
& 2395	& 21517.52(7)	& 11.7(9)
&      	&
\\

2361	& 21548.72(4)	& 109.2(15)
& 21548.69	&  
& 2396	& 21516.93(8)	& 11.2(9)
&      	&  
\\

2397	& 21516.31(4)	& 36.3(9)
&      	&
& 2432	& 21488.23(6)	& 9.9(11)
&      	&  
\\

2398	& 21515.56(4)	& 35.9(7)
& 21515.55	&  
& 2433	& 21486.07(7)	& 8.5(10)
&      	&  
\\

2399	& 21514.07(4)	& 49.7(7)
& 21514.06	& S+  3E-2B  (1-2) R3     
& 2434	& 21484.38(4)	& 18.8(11)
&      	& S-  3E-2B  (5-8) Q4     
\\

2400	& 21513.15(4)	& 29.6(7)
& 21513.10	&  
& 2435	& 21483.52(5)	& 18.8(11)
&      	&
\\

2401	& 21512.40(8)	& 6.9(7)
&      	&
& 2436	& 21482.71(3)	& 100.0(11)
& 21482.68	&  
\\

2402	& 21511.68(5)	& 18.4(7)
&      	& \textbf{T+  4c-2a  (4-4) R1    } 
& 2437	& 21481.60(5)	& 13.5(11)
&      	&
\\

2403	& 21509.88(4)	& 118.0(13)
& 21509.88	& S-  3E-2B  (3-5) Q3     
& 2438	& 21480.64(3)	& 42.0(11)
& 21480.60	&  
\\

2404	& 21509.26(8)	& 13.0(12)
&      	&
& 2439	& 21479.81(4)	& 30.8(11)
& 21479.85	&  
\\

2405	& 21508.60(7)	& 12.8(12)
&      	&  
& 2440	& 21478.40(4)	& 19.0(11)
&      	&  
\\

2406	& 21507.76(8)	& 9.3(10)
&      	&
& 2441	& 21477.70(3)	& 39.5(11)
& 21477.69	&  
\\

2407	& 21506.91(5)	& 29.6(12)
&      	&
& 2442	& 21477.04(5)	& 20.7(12)
&      	&  
\\

2408	& 21506.28(8)	& 9.6(12)
&      	&
& 2443	& 21476.39(3)	& 64.4(11)
& 21476.41	& S-  3E-2B  (3-5) Q1     
\\

2409	& 21505.19(9)	& 9.6(16)
&      	&
& 2444	& 21475.45(4)	& 23.2(10)
&      	&  
\\

2410	& 21504.64(5)	& 69.8(16)
& 21504.68	& S+  3F-2B  (0-1) R5     
& 2445	& 21474.48(2)	& 1078.4(13)
& 21474.50	& S+  GK-2B  (1-0) R4     
\\

2411	& 21504.10(5)	& 35.6(18)
&      	&
& 2446	& 21473.62(4)	& 19.2(10)
&      	&
\\

2412	& 21503.24(3)	& 416.5(11)
& 21503.21	& S-  3E-2B  (1-2) Q7     
& 2447	& 21472.79(6)	& 16.7(14)
&      	&
\\

2413	& 21502.34(5)	& 22.3(11)
&      	&  
& 2448	& 21472.23(7)	& 15.1(14)
&      	&  
\\

2414	& 21501.66(5)	& 25.0(12)
&      	&  
& 2449	& 21471.61(7)	& 10.0(12)
&      	&  
\\

2415	& 21500.95(7)	& 13.4(11)
&      	&  
& 2450	& 21469.21(5)	& 14.3(11)
&      	& S+  GK-2B  (6-4) P4     
\\

2416	& 21500.18(5)	& 26.9(13)
&      	&  
& 2451	& 21468.54(2)	& 151.0(11)
& 21468.54	& S-  3F-2B  (0-1) Q7     
\\

2417	& 21499.53(5)	& 39.1(14)
&      	& S-  4E-2B  (3-12) Q3     
& 2452	& 21466.85(3)	& 43.4(10)
& 21466.87	& S+  GK-2B  (2-1) P4     
\\

2418	& 21498.96(3)	& 76.2(16)
& 21498.98	& S+  GK-2B  (2-1) P3     
& 2453	& 21466.05(4)	& 18.6(10)
&      	&
\\

2419	& 21498.04(5)	& 17.5(11)
&      	&  
& 2454	& 21465.09(3)	& 45.3(10)
&      	&
\\

2420	& 21497.19(3)	& 149(2)
&      	&
& 2455	& 21464.07(3)	& 50.5(10)
& 21464.05	& S+  3E-2B  (3-5) P3     
\\

2421	& 21496.60(2)	& 2119(3)
& 21496.61	& S+  GK-2B  (1-0) R5     
& 2456	& 21462.82(7)	& 7.0(10)
&      	&  
\\

2422	& 21495.64(5)	& 26.5(15)
&      	&
& 2457	& 21461.49(7)	& 10.7(12)
&      	&  
\\

2423	& 21495.07(4)	& 29.9(15)
&      	&
& 2458	& 21460.88(6)	& 14.3(12)
&      	&  
\\

2424	& 21494.04(4)	& 39.8(13)
& 21494.03	&  
& 2459	& 21460.22(4)	& 40.3(12)
&      	&
\\

2425	& 21493.37(8)	& 14.5(16)
&      	&  
& 2460	& 21459.51(2)	& 1905.0(18)
& 21459.49	& S+  GK-2B  (1-0) R3     
\\

2426	& 21492.81(3)	& 71.9(17)
&      	&  
& 2461	& 21458.69(4)	& 26.8(11)
&      	&
\\

2427	& 21491.86(3)	& 121.3(11)
& 21491.89	&  
& 2462	& 21457.95(3)	& 132(3)
& 21457.97	& S+  3E-2B  (1-2) R2     
\\

2428	& 21491.01(7)	& 11.5(12)
&      	&
& 2463	& 21457.55(4)	& 63(3)
&      	& S-  3E-2B  (5-8) Q3     
\\

2429	& 21490.27(4)	& 31.1(14)
&      	&  
& 2464	& 21456.34(4)	& 25.8(10)
&      	& S+  3E-2B  (3-5) P2     
\\

2430	& 21489.63(3)	& 70.3(16)
&      	&
& 2465	& 21455.43(2)	& 237.9(10)
& 21455.45	& S-  3E-2B  (1-2) Q6     
\\

2431	& 21489.09(4)	& 44.5(18)
&      	&  
& 2466	& 21453.59(4)	& 21.3(9)
& 21453.57	& S+  WZ-2B  (0-5) P4     
\\

2467	& 21452.65(3)	& 86.5(15)
&      	& \textbf{T-  4c-2a  (4-4) Q2    } 
& 2502	& 21425.71(6)	& 11.3(6)
&      	&  
\\

2468	& 21452.12(4)	& 31.3(13)
&      	&
& 2503	& 21425.00(6)	& 12.0(6)
&      	&
\\

2469	& 21451.52(3)	& 43.5(12)
& 21451.52	&  
& 2504	& 21424.26(5)	& 25.4(6)
&      	& S-  3E-2B  (5-8) Q1     
\\

2470	& 21450.59(2)	& 742.0(10)
& 21450.57	& S+  GK-2B  (1-0) R2     
& 2505	& 21423.57(5)	& 15.0(6)
&      	&  
\\

2471	& 21449.76(2)	& 189.1(9)
& 21449.74	&  
& 2506	& 21422.73(4)	& 32.5(6)
&      	&  
\\

2472	& 21448.89(3)	& 34.8(9)
&      	&  
& 2507	& 21421.99(5)	& 40.3(12)
&      	&  
\\

2473	& 21448.20(3)	& 124.9(10)
& 21448.20	&  
& 2508	& 21421.50(5)	& 33.7(12)
&      	&  
\\

2474	& 21447.59(5)	& 15.0(11)
&      	&
& 2509	& 21420.75(8)	& 5.0(6)
&      	&  
\\

2475	& 21446.71(4)	& 22.9(9)
&      	&  
& 2510	& 21417.81(4)	& 62.8(12)
&      	&  
\\

2476	& 21445.90(2)	& 1002.4(12)
& 21445.88	& S+  GK-2B  (1-0) R1     
& 2511	& 21417.24(4)	& 77.6(11)
&      	&  
\\

2477	& 21445.14(4)	& 22.0(9)
&      	&
& 2512	& 21416.45(4)	& 403.3(10)
& 21416.45	&  
\\

2478	& 21444.24(3)	& 75.9(19)
& 21444.25	& S+  GK-2B  (6-4) P5     
& 2513	& 21415.50(4)	& 534.6(10)
& 21415.49	& S-  3E-2B  (1-2) Q5     
\\

2479	& 21443.78(3)	& 84.5(18)
& 21443.75	&  
& 2514	& 21414.61(6)	& 22.0(19)
&      	&  
\\

2480	& 21442.97(6)	& 8.2(9)
&      	&  
& 2515	& 21414.15(7)	& 20.3(18)
&      	&  
\\

2481	& 21442.00(2)	& 229.1(11)
& 21442.00	& S+  GK-2B  (1-0) R0     
& 2516	& 21413.45(4)	& 289.2(10)
& 21413.45	& S+  GK-2B  (1-0) P1     
\\

2482	& 21441.40(4)	& 37.3(11)
& 21441.42	& \textbf{T-  4c-2a  (4-4) Q3    } 
& 2517	& 21411.76(5)	& 18.9(9)
&      	&
\\

2483	& 21440.74(4)	& 24.6(11)
&      	&  
& 2518	& 21410.93(5)	& 16.0(9)
&      	&  
\\

2484	& 21440.14(3)	& 50.1(11)
& 21440.14	&  
& 2519	& 21409.88(5)	& 25.9(10)
&      	&  
\\

2485	& 21438.56(4)	& 29.4(8)
& 21438.55	&  HD S- 3E-2C (1-2) Q5 
& 2520	& 21409.21(6)	& 13.8(10)
&      	&  
\\

2486	& 21437.63(5)	& 18.4(6)
&      	& S-  3E-2B  (5-8) Q2     
& 2521	& 21408.33(4)	& 42.0(9)
& 21408.34	& \textbf{T-  4c-2a  (4-4) Q5    } 
\\

2487	& 21436.76(4)	& 47.3(15)
& 21436.75	&  
& 2522	& 21405.25(4)	& 43.0(9)
& 21405.17	& S+  GK-2B  (7-5) R0     
\\

2488	& 21436.31(5)	& 34.3(14)
&      	&  
& 2523	& 21404.13(7)	& 15.6(14)
&      	&  
\\

2489	& 21435.53(4)	& 148.7(6)
& 21435.54	&  
& 2524	& 21403.60(5)	& 51.5(13)
&      	& S+  GK-2B  (7-5) R1     
\\

2490	& 21434.76(6)	& 23.2(13)
&      	&
& 2525	& 21402.96(4)	& 125.1(14)
& 21402.90	& S+  3E-2B  (1-2) R1     
\\

2491	& 21434.27(4)	& 166.4(12)
& 21434.33	&  
& & & &	& S+  3F-2B  (0-1) R4     
\\

2492	& 21433.61(5)	& 17.3(7)
&      	&
& 2526	& 21402.40(7)	& 29.4(17)
&      	& \textbf{T+  4c-2a  (4-4) P2    } 
\\

2493	& 21432.78(6)	& 11.6(6)
&      	&  
& 2527	& 21401.93(7)	& 20(2)
&      	&  
\\

2494	& 21431.99(5)	& 25.8(7)
& 21432.03	&  
& 2528	& 21399.29(6)	& 20.6(17)
&      	&
\\

2495	& 21431.33(8)	& 8.9(7)
&      	&  
& 2529	& 21398.81(7)	& 19.4(16)
&      	&
\\

2496	& 21430.68(7)	& 7.4(7)
&      	&  
& 2530	& 21398.05(4)	& 95.0(9)
& 21398.04	&  
\\

2497	& 21429.70(4)	& 61.9(16)
& 21429.73	& S+  GK-2B  (2-1) P5     
& 2531	& 21396.94(4)	& 221.6(7)
& 21396.92	&  
\\

2498	& 21429.26(8)	& 12.6(15)
&      	&  
& 2532	& 21396.07(5)	& 47.6(15)
&      	&
\\

2499	& 21428.48(8)	& 5.4(6)
&      	&  
& 2533	& 21395.61(4)	& 55.5(16)
&      	&  
\\

2500	& 21427.44(4)	& 114.5(6)
& 21427.48	&  
& 2534	& 21394.48(4)	& 30.4(7)
& 21394.47	&  
\\

2501	& 21426.67(4)	& 76.9(6)
& 21426.73	& \textbf{T-  4c-2a  (4-4) Q4    } 
& 2535	& 21393.43(6)	& 12.3(7)
&      	&  
\\

2536	& 21392.70(4)	& 53.0(7)
& 21392.72	&  
& 2571	& 21359.89(3)	& 84.4(16)
& 21359.89	&  
\\

2537	& 21391.30(5)	& 13.9(7)
&      	&  
& 2572	& 21358.87(3)	& 98.3(17)
&      	&
\\

2538	& 21390.45(4)	& 196.7(7)
& 21390.42	& S+  3E-2B  (1-2) P6     
& 2573	& 21358.29(2)	& 359.2(19)
& 21358.27	& S-  3E-2B  (1-2) Q3     
\\

2539	& 21389.38(7)	& 7.1(7)
&      	&
& 2574	& 21357.10(4)	& 22.6(10)
&      	&
\\

2540	& 21387.96(5)	& 17.2(8)
&      	&  
& 2575	& 21356.41(3)	& 59.6(10)
& 21356.43	& S+  3E-2B  (1-2) R0     
\\

2541	& 21387.28(5)	& 17.5(8)
&      	&  
& 2576	& 21355.60(4)	& 24.4(9)
&      	&
\\

2542	& 21386.47(4)	& 64.2(7)
& 21386.46	& \textbf{T-  4c-2a  (4-4) Q6    } 
& 2577	& 21354.74(3)	& 50.9(9)
& 21354.70	&  
\\

2543	& 21385.72(4)	& 101.2(7)
& 21385.69	&  
& 2578	& 21353.86(3)	& 35.1(8)
& 21353.87	&  HD S+ 3D-2C (0-0) P3 
\\

2544	& 21384.86(9)	& 5.8(7)
&      	&  
& 2579	& 21352.81(4)	& 17.7(8)
&      	&
\\

2545	& 21384.14(5)	& 16.1(8)
&      	&
& 2580	& 21351.81(3)	& 82.4(16)
&      	&
\\

2546	& 21383.26(4)	& 267(5)
& 21383.28	& S-  3E-2B  (1-2) Q4     
& 2581	& 21351.23(2)	& 277.8(16)
& 21351.22	& S+  3E-2B  (1-2) P5     
\\

2547	& 21382.94(4)	& 166(5)
& 21382.95	& S+  GK-2B  (1-0) P2     
& 2582	& 21350.52(3)	& 106.2(11)
& 21350.55	&  
\\

2548	& 21381.74(4)	& 332.6(8)
& 21381.77	& S-  3E-2B  (0-1) Q13    
& 2583	& 21349.38(4)	& 15.6(8)
&      	&  
\\

2549	& 21380.73(4)	& 62.2(7)
& 21380.76	&  
& 2584	& 21348.33(3)	& 68.1(18)
&      	&
\\

2550	& 21379.89(7)	& 7.6(7)
&      	&  
& 2585	& 21347.80(2)	& 251.2(19)
& 21347.80	& S-  3F-2B  (3-6) Q4     
\\

2551	& 21378.63(5)	& 41.9(14)
&      	&  
& & & &	& S+  GK-2B  (1-0) P3     
\\

2552	& 21378.16(4)	& 59.5(14)
&      	& S-  3F-2B  (0-1) Q6     
& 2586	& 21346.63(4)	& 18.6(8)
&      	&
\\

2553	& 21377.09(6)	& 13.7(9)
&      	&  
& 2587	& 21345.79(4)	& 17.8(9)
&      	&
\\

2554	& 21376.51(5)	& 27.1(9)
& 21376.45	&  
& 2588	& 21344.79(3)	& 46.9(8)
&      	&  
\\

2555	& 21374.85(4)	& 34.0(7)
& 21374.91	&  
& 2589	& 21343.88(4)	& 21.7(9)
& 21343.87	&  
\\

2556	& 21372.58(5)	& 11.6(6)
&      	&  
& 2590	& 21343.13(3)	& 34.7(9)
& 21343.12	&  
\\

2557	& 21371.56(6)	& 8.9(6)
&      	&
& 2591	& 21342.23(7)	& 11.0(10)
&      	&
\\

2558	& 21370.57(5)	& 11.0(6)
&      	&  
& 2592	& 21341.52(4)	& 25.6(10)
& 21341.51	&  
\\

2559	& 21369.51(4)	& 16.3(7)
&      	&
& 2593	& 21340.69(4)	& 37.3(15)
&      	&  
\\

2560	& 21368.67(6)	& 9.6(7)
&      	&
& 2594	& 21340.13(3)	& 135.9(17)
& 21340.11	& S-  3E-2B  (1-2) Q2     
\\

2561	& 21367.50(4)	& 21.3(10)
&      	&
& 2595	& 21338.31(6)	& 7.3(7)
&      	&  
\\

2562	& 21366.84(3)	& 73.8(10)
&      	&
& 2596	& 21337.34(5)	& 12.4(7)
&      	&
\\

2563	& 21365.83(4)	& 17.2(7)
&      	&
& 2597	& 21333.65(5)	& 13.9(8)
&      	&  
\\

2564	& 21365.15(4)	& 25.0(9)
&      	& S+  EF-2B (32-3) P4     
& 2598	& 21332.53(4)	& 35.1(8)
& 21332.49	&  
\\

2565	& 21364.38(8)	& 8.8(9)
&      	&
& 2599	& 21331.52(4)	& 25.2(8)
& 21331.54	&  
\\

2566	& 21363.48(5)	& 23.1(15)
&      	&
& 2600	& 21330.64(3)	& 190.1(9)
& 21330.61	& S+  3E-2B  (1-2) P4     
\\

2567	& 21362.92(3)	& 49.4(16)
& 21362.93	&  
& 2601	& 21329.83(8)	& 9.8(10)
&      	&
\\

2568	& 21361.76(7)	& 11.1(13)
&      	&  
& 2602	& 21329.13(7)	& 10.5(10)
&      	& S+  EF-2B (32-3) P5     
\\

2569	& 21361.10(5)	& 37.4(16)
&      	&
& 2603	& 21328.28(3)	& 352.6(12)
& 21328.29	& S-  3E-2B  (1-2) Q1     
\\

2570	& 21360.51(6)	& 31.0(16)
&      	
& \textbf{ \textit{T- 4c-2a (4-4) Q7}} 
& 2604	& 21327.52(7)	& 14.6(11)
&      	&  
\\

2605	& 21326.89(7)	& 15.7(11)
&      	&  
& 2640	& 21296.21(5)	& 24.3(11)
& 21296.26	&  
\\

2606	& 21326.14(4)	& 33.3(9)
& 21326.14	&  HD S+ 3E-2C (1-2) P3 
& 2641	& 21295.64(7)	& 13.1(11)
&      	&
\\

2607	& 21325.10(5)	& 22.6(9)
& 21325.14	&  
& 2642	& 21294.98(6)	& 12.9(9)
&      	&  
\\

2608	& 21324.30(4)	& 31.5(9)
&      	&
& 2643	& 21294.29(6)	& 10.8(9)
&      	&
\\

2609	& 21323.49(4)	& 29.4(9)
& 21323.44	&  
& 2644	& 21293.26(3)	& 195.9(8)
& 21293.25	&  
\\

2610	& 21322.64(6)	& 12.5(8)
&      	&  
& 2645	& 21292.22(4)	& 40.9(8)
& 21292.18	&  
\\

2611	& 21321.69(6)	& 13.9(8)
&      	&
& 2646	& 21291.23(6)	& 39(4)
& 21291.23	&  
\\

2612	& 21320.78(6)	& 13.3(8)
&      	&
& 2647	& 21290.86(11)	& 16(4)
&      	&
\\

2613	& 21319.62(4)	& 44.3(12)
& 21319.60	&  
& 2648	& 21290.28(9)	& 11.8(13)
&      	&
\\

2614	& 21319.02(5)	& 26.0(11)
& 21319.04	&  
& 2649	& 21289.69(6)	& 13.7(11)
&      	&
\\

2615	& 21318.29(5)	& 17.9(9)
&      	&  
& 2650	& 21288.83(3)	& 304.0(9)
& 21288.83	&  
\\

2616	& 21317.37(6)	& 11.1(8)
&      	&
& 2651	& 21287.81(7)	& 7.7(8)
&      	&
\\

2617	& 21316.49(6)	& 13.7(8)
&      	&
& 2652	& 21286.91(5)	& 40.4(17)
& 21286.90	&  
\\

2618	& 21315.58(4)	& 29.7(8)
& 21315.60	& S+  GK-2B  (1-0) P12    
& 2653	& 21286.43(6)	& 29.2(14)
& 21286.43	& \textbf{T+  4c-2a  (4-4) P5    } 
\\

2619	& 21314.65(5)	& 22.0(9)
&      	&  
& 2654	& 21285.91(6)	& 17.6(15)
&      	& \textbf{T+  4c-2a  (5-5) R0    } 
\\

2620	& 21313.87(3)	& 155.2(9)
& 21313.88	& S+  GK-2B  (1-0) P4     
& 2655	& 21284.92(3)	& 436.9(8)
& 21284.92	& S+  GK-2B  (1-0) P5     
\\

2621	& 21312.87(8)	& 10.4(15)
&      	&  
& 2656	& 21283.78(4)	& 59.4(8)
& 21283.72	& S+  GK-2B  (1-0) P11    
\\

2622	& 21312.34(5)	& 35.9(14)
&      	&  
& 2657	& 21283.17(4)	& 22.9(8)
& 21283.12	&  
\\

2623	& 21311.44(3)	& 278.9(11)
& 21311.50	& S+  3E-2B  (1-2) P3     
& 2658	& 21282.00(5)	& 16.1(8)
&      	&  
\\

2624	& 21310.91(3)	& 180.9(14)
& 21310.92	& S+  3F-2B  (0-1) R3     
& 2659	& 21281.37(6)	& 11.6(8)
&      	&  
\\

2625	& 21309.84(6)	& 17.7(12)
&      	&
& 2660	& 21280.71(7)	& 8.2(7)
&      	&
\\

2626	& 21309.26(5)	& 33.0(12)
&      	&  
& 2661	& 21279.90(3)	& 197.1(7)
& 21279.95	& S+  WY-2B  (0-0) R1     
\\

2627	& 21308.38(5)	& 14.5(8)
&      	&
& 2662	& 21279.15(8)	& 5.5(7)
&      	&
\\

2628	& 21307.50(5)	& 18.2(8)
&      	&  
& 2663	& 21277.66(8)	& 5.4(7)
&      	&
\\

2629	& 21306.65(5)	& 20.9(8)
& 21306.66	&  HD S+ 3E-2C (1-2) P2 
& 2664	& 21277.03(7)	& 7.8(7)
&      	& S-  3E-2B  (0-1) Q12    
\\

2630	& 21305.85(6)	& 12.1(8)
&      	&  
& 2665	& 21275.98(6)	& 8.7(7)
&      	&
\\

2631	& 21304.90(5)	& 13.3(8)
&      	&  
& 2666	& 21275.35(5)	& 12.8(7)
&      	&  
\\

2632	& 21304.00(4)	& 23.2(8)
& 21304.00	&  
& 2667	& 21274.24(6)	& 8.7(7)
&      	&  
\\

2633	& 21303.25(6)	& 10.4(8)
&      	&
& 2668	& 21272.48(8)	& 6.3(7)
&      	&
\\

2634	& 21302.18(5)	& 16.3(8)
&      	&
& 2669	& 21271.46(6)	& 9.5(7)
&      	&
\\

2635	& 21301.39(3)	& 85.8(8)
& 21301.40	& S+  3E-2B  (1-2) P2     
& 2670	& 21270.01(7)	& 6.8(7)
&      	&  
\\

2636	& 21300.63(4)	& 32.6(8)
&      	&
& 2671	& 21268.97(8)	& 6.8(7)
&      	&
\\

2637	& 21299.59(6)	& 9.9(8)
&      	&
& 2672	& 21268.01(6)	& 13.9(7)
&      	& S+  3F-2B  (3-6) P5     
\\

2638	& 21298.44(3)	& 91.9(8)
& 21298.42	& S-  3F-2B  (0-1) Q5     
& 2673	& 21267.28(6)	& 14.4(7)
&      	&
\\

2639	& 21296.89(9)	& 5.8(9)
&      	&
& 2674	& 21266.43(5)	& 22.8(7)
& 21266.36	&  
\\

2675	& 21265.57(4)	& 113.5(8)
& 21265.56	& S+  WY-2B  (0-0) R2     
& 2708	& 21238.06(6)	& 10.1(5)
&      	&
\\

& & &	& S+  3F-2B  (0-1) P7     
& 2709	& 21237.23(6)	& 9.6(5)
&      	&
\\

2676	& 21264.54(7)	& 7.6(7)
&      	&
& 2710	& 21236.41(8)	& 4.4(5)
&      	&  
\\

2677	& 21263.70(7)	& 10.1(7)
&      	&
& 2711	& 21235.58(8)	& 4.6(5)
&      	& S   3A-2B  (2-5) P2     
\\

2678	& 21262.86(4)	& 106.5(8)
& 21262.86	& S+  GK-2B  (1-0) P6     
& 2712	& 21234.79(4)	& 42.1(5)
& 21234.76	& S   3A-2B  (2-5) P3     
\\

2679	& 21261.95(7)	& 8.2(7)
&      	&
& 2713	& 21234.10(4)	& 104.9(6)
& 21234.07	& S   3A-2B  (2-5) P5     
\\

2680	& 21261.08(4)	& 56.7(7)
& 21261.08	& S+  GK-2B  (1-0) P10    
& & & &	& S   3A-2B  (2-5) P4     
\\

2681	& 21260.23(8)	& 8.7(8)
&      	&  
& 2714	& 21233.31(7)	& 6.8(6)
&      	&  
\\

2682	& 21259.53(8)	& 8.0(8)
&      	&
& 2715	& 21232.61(5)	& 29.1(12)
& 21232.54	&  
\\

2683	& 21258.70(5)	& 21.3(7)
& 21258.75	& S+  WY-2B  (0-0) R0     
& 2716	& 21232.16(7)	& 14.9(13)
&      	& S+  3F-2B  (0-1) R2     
\\

2684	& 21257.95(6)	& 15.4(8)
& 21257.91	& \textbf{T-  4c-2a  (5-5) Q1    } 
& 2717	& 21231.41(7)	& 5.5(5)
&      	&
\\

2685	& 21257.27(8)	& 9.5(8)
& 21257.29	&  
& 2718	& 21230.35(4)	& 327.4(10)
& 21230.34	&  
\\

2686	& 21256.57(13)	& 4.3(8)
&      	&
& 2719	& 21229.70(4)	& 45.5(6)
&      	& S-  3F-2B  (0-1) Q4     
\\

2687	& 21255.79(11)	& 4.2(7)
&      	&
& 2720	& 21229.02(7)	& 10.1(8)
&      	&
\\

2688	& 21254.56(4)	& 77.8(5)
& 21254.59	& S-  3E-2B  (4-7) Q7     
& 2721	& 21228.36(7)	& 8.7(7)
&      	&
\\

2689	& 21253.70(4)	& 23.9(5)
& 21253.77	&  
& 2722	& 21227.54(4)	& 129.9(7)
&      	&
\\

2690	& 21252.78(7)	& 6.1(5)
&      	&
& 2723	& 21226.71(5)	& 22.1(6)
& 21226.77	&  
\\

2691	& 21252.04(6)	& 8.5(6)
&      	&  
& 2724	& 21225.35(4)	& 35.1(6)
& 21225.33	&  
\\

2692	& 21251.36(5)	& 20.9(5)
& 21251.31	&  
& 2725	& 21224.55(6)	& 9.2(6)
&      	&
\\

2693	& 21250.49(4)	& 194.7(6)
& 21250.54	& T-  4c-2a  (5-5) Q2    (?)
& 2726	& 21223.43(7)	& 6.0(6)
&      	&
\\

2694	& 21249.87(4)	& 28.4(6)
&      	&  
& 2727	& 21222.29(5)	& 12.7(6)
& 21222.33	& S+  GK-2B  (8-6) R1     
\\

2695	& 21248.88(4)	& 175.8(5)
& 21248.87	& S+  GK-2B  (1-0) P7     
& 2728	& 21221.20(7)	& 8.2(7)
&      	&
\\

& & &	& S+  3E-2B  (0-1) R6     
& 2729	& 21220.53(5)	& 23.6(7)
& 21220.48	&  
\\

2696	& 21247.69(4)	& 100.1(10)
& 21247.71	& S+  GK-2B  (1-0) P9     
& 2730	& 21219.54(8)	& 5.6(6)
&      	&
\\

2697	& 21247.22(10)	& 5.2(10)
&      	&
& 2731	& 21218.73(5)	& 14.1(6)
& 21218.74	&  
\\

2698	& 21245.89(8)	& 4.1(5)
&      	&  
& 2732	& 21217.70(4)	& 29.0(6)
& 21217.70	&  
\\

2699	& 21245.08(7)	& 6.3(5)
&      	&  
& 2733	& 21216.67(7)	& 6.9(6)
&      	&
\\

2700	& 21244.39(7)	& 8.5(6)
&      	& S   3A-2B  (2-5) P1     
& 2734	& 21215.71(4)	& 54.8(6)
& 21215.72	& S-  3F-2B  (1-3) Q7     
\\

2701	& 21243.65(5)	& 68(2)
& 21243.67	& S+  GK-2B  (1-0) P8     
& 2735	& 21214.51(6)	& 11.7(6)
& 21214.52	&  
\\

2702	& 21243.29(5)	& 71(2)
& 21243.30	&  
& 2736	& 21213.71(5)	& 17.4(6)
& 21213.73	&  
\\

2703	& 21242.52(7)	& 7.6(6)
&      	&  
& 2737	& 21212.60(5)	& 13.9(6)
& 21212.57	&  
\\

2704	& 21241.87(4)	& 43.0(6)
& 21241.83	& \textbf{T+  4c-2a  (4-4) P6    } 
& 2738	& 21211.71(6)	& 10.0(6)
&      	&
\\

2705	& 21240.15(11)	& 3.7(8)
&      	&
& 2739	& 21210.74(3)	& 66.2(6)
& 21210.71	&  
\\

2706	& 21239.63(5)	& 16.8(8)
& 21239.64	& \textbf{T-  4c-2a  (5-5) Q3    } 
& 2740	& 21209.65(5)	& 15.4(7)
& 21209.64	&  
\\

2707	& 21238.81(4)	& 41.6(5)
& 21238.83	&  
& 2741	& 21208.92(5)	& 24.0(7)
& 21208.96	&  
\\

2742	& 21208.20(4)	& 31.5(7)
&      	&  
& 2777	& 21176.99(7)	& 7.9(7)
&      	&
\\

2743	& 21207.35(5)	& 17.2(6)
& 21207.39	&  
& 2778	& 21176.38(5)	& 21.2(9)
&      	&
\\

2744	& 21205.86(5)	& 27.7(10)
& 21205.80	&  
& 2779	& 21175.86(5)	& 30.4(9)
&      	&
\\

2745	& 21205.29(4)	& 49.3(10)
& 21205.32	& S-  3E-2B  (4-7) Q6     
& 2780	& 21175.25(7)	& 7.7(7)
&      	&
\\

2746	& 21203.83(8)	& 6.1(6)
&      	&
& 2781	& 21174.29(8)	& 4.3(5)
&      	&  
\\

2747	& 21203.05(6)	& 8.9(6)
&      	&
& 2782	& 21173.22(4)	& 41(2)
& 21173.20	& S-  3F-2B  (0-1) Q3     
\\

2748	& 21202.08(4)	& 18.9(6)
& 21202.07	& \textbf{T+  4c-2a  (5-5) P2    } 
& 2783	& 21172.83(8)	& 15.4(19)
&      	&  
\\

2749	& 21200.91(4)	& 74(4)
& 21200.84	&  
& 2784	& 21172.26(3)	& 230.8(11)
& 21172.25	&  
\\

2750	& 21200.56(8)	& 21(4)
&      	&
& 2785	& 21171.28(5)	& 12.9(7)
&      	&
\\

2751	& 21199.70(3)	& 113.9(7)
& 21199.68	& S+  WY-2B  (0-0) P2     
& 2786	& 21170.67(6)	& 10.3(7)
&      	&
\\

2752	& 21198.85(4)	& 52.3(6)
& 21198.91	& S+  3F-2B  (0-1) P6     
& 2787	& 21169.66(3)	& 291.7(7)
& 21169.62	& S-  3E-2B  (2-4) Q7     
\\

2753	& 21197.14(10)	& 2.7(5)
&      	&
& 2788	& 21168.82(3)	& 116.7(6)
& 21168.82	& T+  4c-2a  (5-5) P3    (?)
\\

2754	& 21196.17(6)	& 7.5(5)
&      	&  
& 2789	& 21167.97(5)	& 14.0(8)
&      	& S+  3F-2B  (0-1) R1     
\\

2755	& 21195.19(5)	& 11.3(5)
&      	&  
& 2790	& 21167.38(6)	& 15.5(8)
& 21167.38	& S+  EF-2B (29-2) R0     
\\

2756	& 21194.38(6)	& 14.8(13)
&      	&
& 2791	& 21166.77(6)	& 28.6(16)
& 21166.78	& S-  4E-2C  (3-1) Q2     
\\

2757	& 21193.92(5)	& 23.8(11)
& 21193.94	&  
& 2792	& 21166.30(6)	& 36.4(14)
& 21166.27	& S+  EF-2B (29-2) R1     
\\

2758	& 21193.31(6)	& 9.9(7)
&      	&
& 2793	& 21165.84(11)	& 7.6(18)
&      	&  
\\

2759	& 21192.60(6)	& 8.3(6)
&      	&
& 2794	& 21165.08(4)	& 34.3(8)
& 21165.07	&  
\\

2760	& 21191.86(6)	& 7.0(6)
&      	&
& 2795	& 21164.45(6)	& 24.9(19)
&      	&
\\

2761	& 21191.12(6)	& 7.1(6)
&      	&
& 2796	& 21164.06(7)	& 16(2)
&      	&  
\\

2762	& 21190.10(4)	& 32.8(5)
& 21190.12	&  
& 2797	& 21163.22(3)	& 118.5(6)
& 21163.20	& S-  3E-2B  (4-7) Q5     
\\

2763	& 21188.57(3)	& 121.5(5)
& 21188.60	&  
& 2798	& 21162.14(6)	& 7.8(5)
&      	&  
\\

2764	& 21187.53(5)	& 13.3(5)
&      	&
& 2799	& 21161.39(6)	& 11.2(8)
&      	&  
\\

2765	& 21186.60(3)	& 474.0(9)
& 21186.62	& S-  3E-2B  (0-1) Q11    
& 2800	& 21160.83(5)	& 19.4(8)
& 21160.83	&  
\\

2766	& 21185.93(4)	& 35.4(7)
&      	&
& 2801	& 21160.09(6)	& 8.6(5)
&      	&
\\

2767	& 21185.31(9)	& 6.1(7)
&      	&
& 2802	& 21159.30(6)	& 10.4(7)
&      	&
\\

2768	& 21184.73(4)	& 74.0(7)
& 21184.76	&  
& 2803	& 21158.71(7)	& 7.8(7)
&      	&
\\

2769	& 21184.04(7)	& 6.7(6)
&      	& S+  GK-2B  (8-6) P1     
& 2804	& 21157.98(8)	& 4.9(5)
&      	&
\\

2770	& 21182.85(5)	& 11.6(5)
&      	&  
& 2805	& 21157.15(5)	& 13.7(5)
&      	&  
\\

2771	& 21181.90(6)	& 7.9(6)
&      	&
& 2806	& 21156.41(4)	& 25.2(7)
& 21156.40	& S+  EF-2B (29-2) R2     
\\

2772	& 21181.27(6)	& 9.8(6)
&      	&
& 2807	& 21155.84(3)	& 82.6(8)
& 21155.90	& S+  3E-2B  (2-4) R3     
\\

2773	& 21180.65(5)	& 12.0(6)
&      	&
& 2808	& 21154.95(4)	& 17.4(6)
& 21154.94	& S+  3E-2B  (0-1) R5     
\\

2774	& 21179.70(5)	& 9.4(6)
&      	&  
& 2809	& 21154.31(7)	& 6.5(6)
&      	&
\\

2775	& 21179.02(7)	& 6.3(6)
&      	&  
& 2810	& 21153.45(6)	& 8.8(5)
&      	&
\\

2776	& 21177.78(8)	& 3.7(5)
&      	&
& 2811	& 21152.76(7)	& 6.8(6)
&      	&  
\\

2812	& 21152.04(3)	& 27.6(5)
& 21152.05	&  
& 2846	& 21125.81(5)	& 24.8(10)
&      	& S+  3E-2B  (4-7) R1     
\\

2813	& 21150.71(4)	& 25.8(5)
& 21150.71	&  
& 2847	& 21125.31(7)	& 9.5(11)
&      	&  
\\

2814	& 21150.00(4)	& 13.1(5)
&      	&
& 2848	& 21124.61(5)	& 15.1(6)
&      	& HD S+ 3F-2C (0-1) R2 
\\

2815	& 21149.00(5)	& 18.9(10)
&      	&  
& 2849	& 21123.98(3)	& 66.8(6)
& 21123.96	&  
\\

2816	& 21148.52(7)	& 8.9(10)
&      	&
& 2850	& 21123.33(5)	& 12.9(6)
&      	&  
\\

2817	& 21147.24(5)	& 14.6(10)
&      	&
& 2851	& 21122.68(10)	& 4.0(6)
&      	&  
\\

2818	& 21146.73(6)	& 15.5(8)
&      	&  HD S+ 3D-2C (1-2) R5 
& 2852	& 21122.08(9)	& 3.9(6)
&      	&
\\

2819	& 21146.09(3)	& 78.6(7)
& 21146.11	&  
& 2853	& 21121.29(3)	& 31.1(6)
& 21121.27	&  HD S+ 3D-2C (1-2) R2 
\\

2820	& 21145.02(5)	& 9.4(5)
&      	&
& 2854	& 21120.50(5)	& 7.1(5)
&      	&  
\\

2821	& 21144.15(3)	& 35.7(5)
& 21144.17	&  
& 2855	& 21119.61(3)	& 185.1(6)
& 21119.61	& S-  3E-2B  (2-4) Q6     
\\

2822	& 21143.37(5)	& 11.1(5)
&      	&  
& 2856	& 21118.82(3)	& 114.1(8)
& 21118.79	& S+  EF-2B (29-2) R4     
\\

2823	& 21142.51(3)	& 83.4(6)
&      	& S+  3F-2B  (0-1) P5     
& 2857	& 21118.05(4)	& 12.3(6)
&      	&
\\

2824	& 21141.79(4)	& 17.7(5)
&      	&  
& 2858	& 21117.28(6)	& 8.6(7)
&      	&  
\\

2825	& 21140.94(7)	& 26(3)
&      	& S+  GK-2B  (8-6) P3     
& 2859	& 21116.72(11)	& 3.5(7)
&      	&
\\

2826	& 21140.58(7)	& 17(3)
&      	& S+  EF-2B (29-2) P1     
& 2860	& 21115.90(4)	& 28.1(7)
&      	& S+  GK-2B  (8-6) P4     
\\

2827	& 21139.85(7)	& 5.7(6)
&      	&  
& & & &	& S   3A-2B  (3-7) R2     
\\

2828	& 21138.77(3)	& 88.0(10)
& 21138.78	& S+  EF-2B (29-2) R3     
& 2861	& 21114.79(4)	& 27.1(8)
&      	& S+  3E-2B  (0-1) P10    
\\

2829	& 21138.29(5)	& 16.4(9)
&      	&  
& 2862	& 21114.03(6)	& 12.7(8)
&      	&  
\\

2830	& 21137.60(3)	& 564.8(9)
& 21137.64	&  
& 2863	& 21113.34(7)	& 10.3(9)
&      	&  
\\

2831	& 21136.76(4)	& 16.5(6)
&      	&
& 2864	& 21112.74(5)	& 15.0(10)
&      	& S+  GK-2B  (0-0) R1     
\\

2832	& 21136.09(7)	& 7.6(8)
&      	&  
& 2865	& 21111.27(4)	& 35.7(9)
&      	&
\\

2833	& 21135.52(10)	& 8.4(13)
&      	&
& 2866	& 21110.59(3)	& 303.4(10)
& 21110.58	&  
\\

2834	& 21135.05(5)	& 27.9(12)
&      	&  HD S+ 3D-2C (1-2) R4 
& 2867	& 21109.94(3)	& 60.2(9)
& 21109.98	&  
\\

2835	& 21134.54(16)	& 4.9(10)
&      	&
& 2868	& 21108.60(3)	& 63.7(7)
& 21108.56	&  
\\

2836	& 21134.03(12)	& 4.4(11)
&      	&  
& 2869	& 21107.67(8)	& 6.9(8)
&      	&
\\

2837	& 21133.33(5)	& 10.2(6)
&      	&  
& 2870	& 21107.01(5)	& 15.7(8)
&      	&  
\\

2838	& 21132.71(6)	& 7.0(6)
&      	&  
& 2871	& 21106.12(8)	& 5.4(7)
&      	&
\\

2839	& 21130.94(3)	& 50.0(6)
&      	&  
& 2872	& 21105.42(7)	& 6.6(6)
&      	&  
\\

2840	& 21130.23(5)	& 11.1(6)
&      	&  
& 2873	& 21104.73(6)	& 12.6(6)
&      	& S+  GK-2B  (0-0) R2     
\\

2841	& 21129.41(3)	& 34.3(6)
&      	& \textbf{T+  4c-2a  (5-5) P4    } 
& 2874	& 21104.01(7)	& 15.4(18)
&      	&  
\\

& & &	& S-  3F-2B  (0-1) Q2     
& 2875	& 21103.62(4)	& 64.0(19)
& 21103.61	&  
\\

2842	& 21128.78(3)	& 54.2(8)
&      	& S+  WY-2B  (0-0) P4     
& 2876	& 21102.71(4)	& 42.3(9)
& 21102.66	& S+  3E-2B  (2-4) R2     
\\

2843	& 21128.27(3)	& 78.9(9)
&      	& S-  3E-2B  (4-7) Q4     
& 2877	& 21102.17(4)	& 292.5(10)
& 21102.15	& S-  3E-2B  (0-1) Q10    
\\

2844	& 21127.54(3)	& 31.5(6)
& 21127.53	&  
& 2878	& 21101.61(6)	& 15.3(9)
&      	&  
\\

2845	& 21126.28(5)	& 13.5(12)
&      	&
& 2879	& 21100.97(4)	& 265.1(10)
& 21101.00	&  
\\

2880	& 21100.38(4)	& 147.8(18)
& 21100.40	& S+  3F-2B  (0-1) P4     
& 2914	& 21075.83(5)	& 19.4(6)
& 21075.87	&  
\\

& & &	& S-  3E-2B  (4-7) Q3     
& 2915	& 21074.94(5)	& 21.6(6)
& 21074.87	& S+  EF-2B (29-2) P3     
\\

2881	& 21099.97(6)	& 29(2)
& 21100.01	&  
& 2916	& 21073.38(5)	& 13.6(6)
& 21073.38	& S+  3F-2B  (0-1) P3     
\\

2882	& 21099.28(8)	& 9.1(7)
&      	&  
& 2917	& 21072.58(4)	& 42.1(6)
& 21072.60	&  
\\

2883	& 21098.70(8)	& 9.5(7)
&      	&  
& 2918	& 21071.83(4)	& 63.4(10)
& 21071.80	&  
\\

2884	& 21098.07(4)	& 160.5(11)
& 21098.09	&  
& 2919	& 21071.35(8)	& 8.9(10)
&      	&  
\\

2885	& 21097.56(6)	& 33.5(11)
& 21097.64	&  
& 2920	& 21070.57(4)	& 30.8(6)
& 21070.50	&  
\\

2886	& 21097.07(7)	& 14.7(12)
&      	& S+  3E-2B  (4-7) R0     
& 2921	& 21069.42(4)	& 82.8(6)
& 21069.41	&  
\\

2887	& 21096.34(5)	& 49(2)
& 21096.30	&  
& 2922	& 21067.97(6)	& 8.4(6)
&      	&
\\

2888	& 21095.97(8)	& 12(2)
&      	&
& 2923	& 21067.16(7)	& 8.6(8)
&      	&
\\

2889	& 21095.03(4)	& 355.3(8)
& 21095.06	& S+  GK-2B  (3-2) R5     
& 2924	& 21066.61(4)	& 41.2(8)
& 21066.61	&  
\\

2890	& 21094.37(5)	& 32.8(7)
&      	&
& 2925	& 21065.66(4)	& 79.4(6)
& 21065.64	& S-  3E-2B  (4-7) Q1     
\\

2891	& 21093.71(4)	& 41.0(6)
& 21093.71	& S-  5E-2B  (0-10) Q1     
& 2926	& 21064.77(4)	& 38.6(6)
& 21064.75	&  
\\

2892	& 21093.07(6)	& 16.0(6)
&      	&  
& 2927	& 21063.94(4)	& 82.3(13)
& 21063.92	& S+  3E-2B  (0-1) R4     
\\

2893	& 21092.43(7)	& 11.2(7)
&      	&
& 2928	& 21063.40(6)	& 72(6)
& 21063.39	& S+  GK-2B  (3-2) R4     
\\

2894	& 21091.88(6)	& 11.9(8)
&      	&
& 2929	& 21063.10(5)	& 108(7)
& 21063.13	&  
\\

2895	& 21091.14(5)	& 13.1(5)
&      	&  
& 2930	& 21062.49(5)	& 21.6(9)
& 21062.52	&  
\\

2896	& 21089.86(4)	& 33.7(5)
& 21089.86	&  
& 2931	& 21061.59(6)	& 7.4(6)
&      	& \textbf{T-  4c-2a  (6-6) Q1    } 
\\

2897	& 21088.81(7)	& 8.0(7)
&      	&  
& 2932	& 21059.84(5)	& 31.8(13)
& 21059.86	& S   3A-2B  (3-7) R0     
\\

2898	& 21088.25(5)	& 23.6(7)
& 21088.24	& \textbf{T+  4c-2a  (5-5) P5    } 
& & & &	& S+  WW-2B  (0-0) R4     
\\

2899	& 21087.49(7)	& 8.7(6)
&      	&
& 2933	& 21059.36(6)	& 15.2(13)
&      	&
\\

2900	& 21086.85(7)	& 10.5(7)
&      	&
& 2934	& 21058.24(5)	& 14.2(7)
&      	&  
\\

2901	& 21086.27(5)	& 18.4(7)
& 21086.24	& S+  GK-2B  (0-0) R3     
& 2935	& 21057.17(4)	& 126.9(7)
& 21057.18	&  
\\

2902	& 21085.63(8)	& 7.4(6)
&      	&  
& 2936	& 21055.97(4)	& 39.4(7)
& 21055.90	&  
\\

2903	& 21084.88(8)	& 6.6(6)
&      	&
& 2937	& 21055.11(7)	& 7.6(7)
&      	&  
\\

2904	& 21084.19(4)	& 76.2(6)
& 21084.16	& S   3A-2B  (3-7) R1     
& 2938	& 21054.37(6)	& 16.0(7)
&      	& \textbf{T-  4c-2a  (6-6) Q2    } 
\\

2905	& 21083.18(5)	& 17.8(7)
& 21083.13	&  
& 2939	& 21053.64(6)	& 9.6(7)
&      	&  
\\

2906	& 21082.53(5)	& 17.4(7)
& 21082.57	&  
& 2940	& 21052.50(5)	& 47(2)
&      	& S-  3F-2B  (1-3) Q5     
\\

2907	& 21081.13(9)	& 4.1(6)
&      	&  
& 2941	& 21052.05(4)	& 116(2)
& 21052.06	& S+  3E-2B  (2-4) R1     
\\

2908	& 21080.41(5)	& 17.3(6)
&      	& S+  GK-2B  (0-0) P1     
& & & &	& S+  GK-2B  (0-0) P2     
\\

2909	& 21079.48(4)	& 64.5(7)
& 21079.55	& S-  3E-2B  (4-7) Q2     
& 2942	& 21051.12(4)	& 36.0(10)
& 21051.11	&  
\\

2910	& 21078.88(5)	& 15.7(7)
&      	&  HD S+ 3D-2C (1-2) P1 
& 2943	& 21049.63(5)	& 23.5(13)
& 21049.57	& S+  3E-2B  (4-7) P2     
\\

2911	& 21077.99(4)	& 135.4(6)
& 21078.06	&  
& 2944	& 21048.53(4)	& 45.3(13)
&      	&  
\\

2912	& 21077.30(4)	& 389.6(8)
& 21077.34	& S-  3E-2B  (2-4) Q5     
& 2945	& 21046.30(4)	& 51.9(18)
&      	& S+  3E-2B  (4-7) P3     
\\

2913	& 21076.51(6)	& 13.0(7)
&      	&
& 2946	& 21045.73(6)	& 25.7(18)
&      	&  
\\

2947	& 21044.76(5)	& 34.1(14)
&      	&
& 2980	& 21015.22(3)	& 390.0(11)
& 21015.22	& S-  3E-2B  (2-4) Q3     
\\

2948	& 21043.93(4)	& 410(9)
& 21043.96	& S+  GK-2B  (3-2) R3     
& 2981	& 21014.63(7)	& 16.9(15)
&      	& S+  GK-2B  (0-0) P3     
\\

2949	& 21043.60(4)	& 297(9)
& 21043.64	&  
& 2982	& 21014.19(4)	& 69.4(18)
& 21014.17	&  
\\

2950	& 21042.57(3)	& 200.6(14)
& 21042.58	& S-  3E-2B  (2-4) Q4     
& 2983	& 21013.41(5)	& 14.5(8)
&      	&
\\

2951	& 21041.61(5)	& 29.1(15)
& 21041.65	&  
& 2984	& 21012.40(5)	& 16.7(7)
&      	&  
\\

2952	& 21040.95(9)	& 10.5(15)
&      	&  
& 2985	& 21011.40(7)	& 5.7(7)
&      	&  
\\

2953	& 21040.16(6)	& 19.7(13)
&      	&  
& 2986	& 21010.52(5)	& 11.2(7)
&      	&  
\\

2954	& 21039.13(11)	& 5.6(13)
&      	&  
& 2987	& 21009.14(3)	& 79.0(8)
& 21009.10	&  
\\

2955	& 21037.99(6)	& 13.9(13)
&      	& S   3A-2B  (3-7) P1     
& 2988	& 21008.38(4)	& 41.4(8)
&      	& S+  3E-2B  (2-4) R0     
\\

2956	& 21036.47(4)	& 51.4(16)
& 21036.44	&  
& 2989	& 21007.65(4)	& 24.4(8)
& 21007.68	&  
\\

2957	& 21035.80(4)	& 134(6)
& 21035.74	& S+  GK-2B  (3-2) R2     
& 2990	& 21006.79(7)	& 7.3(7)
&      	&  
\\

2958	& 21035.38(3)	& 510(6)
& 21035.37	& S+  3E-2B  (0-1) P9     
& 2991	& 21005.97(4)	& 31.2(8)
& 21005.99	&  
\\

2959	& 21034.29(7)	& 13.7(13)
&      	&  
& 2992	& 21005.30(6)	& 17.6(11)
&      	& S   3A-2B  (3-7) P4     
\\

2960	& 21033.36(7)	& 11.1(13)
&      	&  
& 2993	& 21004.79(6)	& 13.2(12)
&      	& S   3A-2B  (3-7) P3     
\\

2961	& 21030.81(10)	& 3.4(7)
&      	&  
& 2994	& 21003.95(4)	& 19.5(7)
& 21003.94	&  
\\

2962	& 21029.68(3)	& 177.7(8)
& 21029.67	& \textbf{T-  4c-2a  (6-6) Q4    } 
& 2995	& 21002.46(3)	& 254.9(8)
& 21002.47	& S+  3E-2B  (2-4) P5     
\\

2963	& 21029.04(3)	& 304.4(8)
& 21029.04	& S+  GK-2B  (3-2) R1     
& 2996	& 20999.48(4)	& 45.4(16)
& 20999.45	& S+  GK-2B  (4-3) R2     
\\

& & &	& S+  EF-2B (29-2) P4     
& 2997	& 20999.04(4)	& 102.3(16)
& 20999.04	&  
\\

2964	& 21028.27(4)	& 68.2(8)
& 21028.33	&  
& 2998	& 20997.70(4)	& 26.2(7)
& 20997.71	&  
\\

2965	& 21027.60(4)	& 34.8(8)
&      	& HD S+ 3E-2C (2-4) R1 
& 2999	& 20996.90(5)	& 19.2(13)
&      	&
\\

2966	& 21026.61(3)	& 700.2(9)
& 21026.63	& S-  3E-2B  (0-1) Q9     
& 3000	& 20996.41(5)	& 22.5(12)
&      	&
\\

2967	& 21025.81(5)	& 15.9(8)
&      	&
& 3001	& 20995.71(5)	& 14.8(7)
&      	&
\\

2968	& 21024.30(3)	& 156.1(7)
& 21024.30	&  
& 3002	& 20994.95(3)	& 151.4(7)
& 20994.98	& S-  3E-2B  (2-4) Q2     
\\

2969	& 21022.90(5)	& 53(8)
&      	& S-  4E-2B  (0-7) Q5     
& 3003	& 20994.04(6)	& 8.5(7)
&      	&
\\

& & &	& S   3A-2B  (3-7) P5     
& 3004	& 20993.33(4)	& 19.4(7)
& 20993.28	&  
\\

2970	& 21022.65(4)	& 85(8)
&      	&
& 3005	& 20992.66(4)	& 20.4(7)
& 20992.61	&  
\\

2971	& 21021.51(6)	& 14.3(10)
&      	&  HD S- 3E-2C (2-4) Q5 
& 3006	& 20991.89(5)	& 16.4(7)
& 20991.85	&  
\\

2972	& 21020.98(4)	& 83.4(10)
& 21020.99	& S+  GK-2B  (3-2) R0     
& 3007	& 20991.27(8)	& 6.3(7)
&      	&  
\\

2973	& 21020.27(4)	& 71.2(8)
& 21020.24	&  
& 3008	& 20990.33(3)	& 102.3(6)
& 20990.37	& S+  GK-2B  (3-2) P1     
\\

2974	& 21019.56(4)	& 116(3)
& 21019.56	&  
& 3009	& 20989.48(4)	& 14.6(6)
&      	&
\\

2975	& 21019.20(4)	& 54(3)
&      	&
& 3010	& 20988.37(5)	& 11.3(8)
&      	&
\\

2976	& 21017.77(8)	& 6.0(8)
&      	&  
& 3011	& 20987.79(6)	& 11.2(8)
&      	&
\\

2977	& 21017.11(8)	& 9.3(9)
&      	&  
& 3012	& 20986.94(3)	& 36.4(7)
& 20986.97	&  
\\

2978	& 21016.54(5)	& 21.4(9)
&      	&  
& 3013	& 20986.22(4)	& 20.7(7)
&      	&
\\

2979	& 21015.88(4)	& 37.2(9)
&      	&
& 3014	& 20985.55(5)	& 18.0(8)
&      	&  HD S+ 3D-2C (1-2) P3 
\\

3015	& 20984.94(5)	& 13.7(8)
&      	&
& 3049	& 20950.46(4)	& 17.4(8)
& 20950.50	&  
\\

3016	& 20983.62(3)	& 60.2(11)
& 20983.62	&  
& 3050	& 20949.94(8)	& 6.3(8)
&      	&  
\\

3017	& 20983.06(5)	& 40.9(18)
& 20983.08	& S+  GK-2B  (4-3) R1     
& 3051	& 20948.94(4)	& 13.8(6)
& 20948.96	&  
\\

3018	& 20982.64(3)	& 126(2)
& 20982.65	& S+  3E-2B  (2-4) P4     
& 3052	& 20947.70(6)	& 5.4(6)
&      	&  
\\

3019	& 20981.65(3)	& 222.1(7)
& 20981.65	& S-  3E-2B  (2-4) Q1     
& 3053	& 20946.49(4)	& 16.0(7)
&      	&
\\

3020	& 20980.21(7)	& 7.3(9)
&      	&
& 3054	& 20945.92(4)	& 30.8(7)
&      	&  
\\

3021	& 20978.98(3)	& 48.6(9)
& 20979.00	& S+  3E-2B  (0-1) R3     
& 3055	& 20945.04(3)	& 149.3(7)
& 20944.99	&  
\\

3022	& 20978.04(4)	& 23.0(9)
&      	&
& 3056	& 20944.46(3)	& 177.4(7)
& 20944.45	&  
\\

3023	& 20977.20(4)	& 19.4(9)
&      	&
& 3057	& 20943.60(5)	& 10.5(6)
&      	&  
\\

3024	& 20976.37(5)	& 16.4(9)
&      	&  
& 3058	& 20942.92(4)	& 20.6(6)
&      	&
\\

3025	& 20975.51(3)	& 308.4(10)
& 20975.51	& S+  3E-2B  (0-1) P8     
& 3059	& 20941.92(6)	& 6.1(6)
&      	&
\\

3026	& 20974.61(5)	& 14.5(9)
& 20974.62	&  
& 3060	& 20941.16(4)	& 26.1(6)
& 20941.13	&  
\\

3027	& 20973.82(5)	& 15.9(9)
&      	&
& 3061	& 20940.15(3)	& 60.8(5)
& 20940.14	&  
\\

3028	& 20972.98(6)	& 10.7(9)
&      	&
& 3062	& 20939.39(5)	& 13.9(10)
&      	&  
\\

3029	& 20971.63(6)	& 8.9(9)
&      	&  
& 3063	& 20938.82(9)	& 20(5)
&      	&  HD S- 3E-2C (2-4) Q3 
\\

3030	& 20970.82(4)	& 32.1(10)
&      	& S+  GK-2B  (9-7) R2     
& 3064	& 20938.52(7)	& 19(6)
&      	&  
\\

3031	& 20970.15(3)	& 283.6(11)
& 20970.13	&  
& 3065	& 20937.61(2)	& 159.9(6)
& 20937.62	& S+  GK-2B  (3-2) P3     
\\

3032	& 20969.28(3)	& 70.6(12)
& 20969.32	& S+  GK-2B  (9-7) R3     
& 3066	& 20936.62(4)	& 16.3(6)
&      	&
\\

3033	& 20968.71(4)	& 60.0(12)
& 20968.67	& S+  GK-2B  (9-7) R1     
& 3067	& 20936.01(7)	& 8.0(7)
&      	&
\\

3034	& 20968.11(5)	& 16.3(11)
& 20968.11	& S+  GK-2B  (0-0) P4     
& 3068	& 20935.47(3)	& 38.6(8)
&      	& S+  GK-2B  (4-3) P1     
\\

3035	& 20966.47(4)	& 67(2)
&      	&
& 3069	& 20934.50(3)	& 64.1(5)
& 20934.52	&  
\\

3036	& 20966.02(3)	& 321(2)
& 20966.00	& S+  3E-2B  (2-4) P3     
& 3070	& 20933.54(5)	& 18.7(17)
&      	& S-  3F-2B  (1-3) Q3     
\\

& & &	& S+  GK-2B  (3-2) P2     
& 3071	& 20933.11(4)	& 35.4(13)
& 20933.12	& S+  GK-2B  (9-7) P1     
\\

3037	& 20964.79(3)	& 57.0(9)
& 20964.81	&  
& 3072	& 20932.54(5)	& 16.3(8)
&      	&  
\\

3038	& 20963.92(4)	& 18.4(9)
&      	&
& 3073	& 20931.85(5)	& 25(3)
&      	&  
\\

3039	& 20962.92(4)	& 35.3(9)
& 20962.91	&  
& 3074	& 20931.50(8)	& 12(3)
&      	&
\\

3040	& 20961.08(5)	& 13.4(9)
&      	&
& 3075	& 20930.60(6)	& 6.5(6)
&      	&  HD S+ 3F-2C (0-1) P4 
\\

3041	& 20960.06(3)	& 422(2)
& 20960.06	& S-  3E-2B  (0-1) Q8     
& 3076	& 20930.01(4)	& 12.0(6)
&      	&  
\\

3042	& 20959.58(5)	& 27.3(19)
&      	&
& 3077	& 20929.15(9)	& 3.8(6)
&      	&
\\

3043	& 20956.63(3)	& 44.3(6)
& 20956.61	& S+  3E-2B  (2-4) P2     
& 3078	& 20928.55(5)	& 14.2(6)
&      	&  
\\

3044	& 20955.34(8)	& 5.2(7)
&      	&  
& 3079	& 20927.91(5)	& 11.5(8)
&      	&  
\\

3045	& 20954.69(5)	& 18.3(10)
&      	&  
& 3080	& 20927.37(6)	& 10.2(8)
&      	&  
\\

3046	& 20954.20(9)	& 6.0(11)
&      	&  
& 3081	& 20926.69(3)	& 63.1(6)
&      	&  
\\

3047	& 20953.20(8)	& 3.7(6)
&      	&  
& 3082	& 20925.80(5)	& 12.7(9)
&      	&
\\

3048	& 20951.43(8)	& 3.9(6)
&      	&
& 3083	& 20925.15(3)	& 126.0(10)
& 20925.17	&  
\\

3084	& 20924.52(5)	& 15.5(9)
&      	&  
& 3118	& 20898.82(4)	& 14.3(9)
&      	&  
\\

3085	& 20923.82(3)	& 36.8(9)
& 20923.83	&  
& 3119	& 20897.77(6)	& 8.9(9)
&      	&  
\\

3086	& 20922.43(5)	& 10.5(8)
&      	&  
& 3120	& 20896.08(4)	& 18.2(10)
&      	& HD S- 3E-2C (2-4) Q1 
\\

3087	& 20921.48(8)	& 7.5(11)
&      	&
& 3121	& 20895.30(4)	& 15.8(10)
& 20895.35	&  
\\

3088	& 20920.93(3)	& 67.3(11)
&      	&
& 3122	& 20894.50(4)	& 97.6(8)
& 20894.47	& S+  GK-2B  (4-3) P3     
\\

3089	& 20920.14(3)	& 40.4(10)
&      	&  
& 3123	& 20893.77(4)	& 79.2(8)
& 20893.76	&  
\\

3090	& 20919.53(4)	& 16.9(10)
&      	&
& 3124	& 20893.03(4)	& 103.0(11)
& 20893.00	&  
\\

3091	& 20918.76(4)	& 18.0(9)
& 20918.71	&  
& 3125	& 20892.51(7)	& 19.2(10)
& 20892.40	& S-  3F-2B  (1-3) Q2     
\\

3092	& 20917.71(5)	& 12.4(8)
&      	&
& 3126	& 20891.58(5)	& 685.6(9)
& 20891.58	& S+  GK-2B  (1-1) R11    
\\

3093	& 20916.87(3)	& 24.2(8)
&      	&  
& 3127	& 20890.83(6)	& 23.2(7)
& 20890.92	&  
\\

3094	& 20915.78(2)	& 761.2(11)
& 20915.80	& S+  3E-2B  (0-1) P7     
& 3128	& 20890.17(7)	& 13.7(7)
&      	&  
\\

& & &	& S+  GK-2B  (4-3) P2     
& 3129	& 20889.42(5)	& 55.1(7)
& 20889.43	& S+  GK-2B  (9-7) P3     
\\

3095	& 20915.07(5)	& 13.7(9)
&      	&
& 3130	& 20888.32(7)	& 14.8(7)
&      	&  
\\

3096	& 20914.38(7)	& 7.3(9)
&      	&
& 3131	& 20887.57(7)	& 14.7(7)
&      	&  
\\

3097	& 20913.70(4)	& 23.6(10)
& 20913.68	& S+  GK-2B  (9-7) P2     
& 3132	& 20886.77(7)	& 11.7(6)
&      	&
\\

3098	& 20913.09(5)	& 24.5(15)
& 20913.09	&  
& 3133	& 20885.76(5)	& 42.9(6)
& 20885.74	&  
\\

3099	& 20912.58(7)	& 19.4(15)
&      	&
& 3134	& 20884.94(8)	& 7.4(7)
&      	&  
\\

3100	& 20912.04(9)	& 18(3)
&      	&  
& 3135	& 20884.17(5)	& 44.6(7)
& 20884.12	&  
\\

3101	& 20911.66(4)	& 48(4)
& 20911.71	& S+  GK-2B  (0-0) P5     
& 3136	& 20883.22(7)	& 14.8(7)
&      	&
\\

3102	& 20910.93(3)	& 122.2(9)
& 20910.92	&  
& 3137	& 20882.60(7)	& 16.1(7)
&      	&  
\\

3103	& 20910.16(5)	& 14.1(10)
&      	&  
& 3138	& 20881.92(7)	& 14.6(7)
&      	&  
\\

3104	& 20909.54(5)	& 20.8(14)
&      	&  
& 3139	& 20881.03(5)	& 118.3(14)
& 20881.07	& S+  GK-2B  (3-2) P5     
\\

3105	& 20909.06(3)	& 74.8(15)
& 20909.08	&  
& 3140	& 20880.59(6)	& 41.5(14)
& 20880.63	&  
\\

3106	& 20908.33(3)	& 96.9(9)
& 20908.32	& S+  GK-2B  (3-2) P4     
& 3141	& 20879.24(8)	& 7.1(6)
&      	&
\\

3107	& 20907.62(5)	& 13.3(9)
&      	&  
& 3142	& 20878.43(5)	& 106.5(8)
& 20878.42	&  
\\

3108	& 20906.88(3)	& 35.3(9)
&      	&  
& 3143	& 20877.85(6)	& 19.1(8)
& 20877.91	&  
\\

3109	& 20906.02(4)	& 20.8(8)
&      	&  
& 3144	& 20876.74(7)	& 10.1(6)
&      	&  
\\

3110	& 20905.17(2)	& 251.4(11)
& 20905.17	&  
& 3145	& 20875.88(5)	& 62.6(6)
& 20875.90	& S+  GK-2B  (4-3) P4     
\\

3111	& 20904.59(4)	& 26.2(10)
&      	&  
& 3146	& 20875.00(7)	& 13.8(6)
&      	&
\\

3112	& 20903.83(4)	& 24.7(11)
& 20903.80	&  
& 3147	& 20874.34(8)	& 10.0(6)
&      	&  
\\

3113	& 20903.21(4)	& 22.2(11)
&      	&
& 3148	& 20873.63(6)	& 43.3(7)
& 20873.65	&  
\\

3114	& 20902.48(2)	& 885.1(14)
& 20902.48	& S-  3E-2B  (0-1) Q7     
& 3149	& 20873.03(6)	& 34.1(10)
& 20873.09	&  
\\

3115	& 20901.58(5)	& 13.0(10)
&      	&
& 3150	& 20872.56(5)	& 90.4(11)
& 20872.60	&  
\\

3116	& 20900.76(4)	& 22.0(9)
&      	&  
& 3151	& 20871.86(5)	& 61.4(8)
& 20871.79	&  
\\

3117	& 20899.71(3)	& 41.2(9)
& 20899.69	& S+  3E-2B  (0-1) R2     
& 3152	& 20871.31(6)	& 27.4(8)
& 20871.23	& S+  GK-2B  (5-4) R4     
\\

3153	& 20870.60(5)	& 97.3(6)
& 20870.62	&  
& 3188	& 20841.27(6)	& 267(29)
& 20841.22	&  
\\

3154	& 20869.71(9)	& 5.5(6)
&      	&
& 3189	& 20840.35(8)	& 11.2(9)
&      	&  
\\

3155	& 20869.04(8)	& 6.5(6)
&      	&
& 3190	& 20838.97(8)	& 9.9(8)
&      	&
\\

3156	& 20868.21(8)	& 10.2(9)
&      	&  
& 3191	& 20837.94(8)	& 10.2(8)
&      	&  
\\

3157	& 20867.69(8)	& 12.1(8)
&      	&  
& 3192	& 20836.18(4)	& 42.9(8)
& 20836.17	&  
\\

3158	& 20867.01(6)	& 14.6(6)
&      	&
& 3193	& 20834.41(5)	& 8.5(9)
&      	&  
\\

3159	& 20866.12(5)	& 45.5(6)
& 20866.15	&  
& 3194	& 20833.73(5)	& 10.5(9)
&      	&
\\

3160	& 20864.95(9)	& 4.4(6)
&      	&  
& 3195	& 20832.84(4)	& 25(2)
&      	&  
\\

3161	& 20863.47(5)	& 87.9(6)
& 20863.46	& S+  GK-2B  (3-2) P7     
& 3196	& 20832.43(4)	& 28(2)
&      	& HD S- 3E-2C (0-1) Q7 
\\

3162	& 20862.81(8)	& 9.9(7)
&      	&  
& 3197	& 20831.44(3)	& 17.7(9)
&      	&  
\\

3163	& 20862.19(8)	& 9.1(7)
&      	&  
& 3198	& 20830.61(4)	& 11.5(9)
&      	&  
\\

3164	& 20861.54(8)	& 13.8(11)
&      	&
& 3199	& 20829.41(4)	& 14.0(10)
&      	&  
\\

3165	& 20861.04(5)	& 181.0(10)
& 20861.02	&  
& 3200	& 20828.78(4)	& 13.9(10)
&      	&  
\\

3166	& 20860.53(9)	& 9.1(10)
&      	&  
& 3201	& 20828.043(17)	& 132.7(9)
& 20828.04	& S+  3E-2B  (0-1) R1     
\\

3167	& 20859.75(5)	& 372.7(8)
& 20859.75	& S+  3E-2B  (0-1) P6     
& 3202	& 20826.63(2)	& 64.1(9)
& 20826.63	& T+  4d-2c  (0-1) R1    (?)
\\

3168	& 20858.86(10)	& 6.4(9)
&      	&  
& 3203	& 20825.79(3)	& 18.4(9)
&      	&  
\\

3169	& 20858.36(7)	& 14.7(9)
& 20858.31	& S   4D-2B  (0-7) R3     
& 3204	& 20823.00(5)	& 16(2)
&      	&  
\\

3170	& 20857.40(8)	& 6.0(6)
&      	&  
& 3205	& 20822.60(4)	& 22(2)
&      	&  
\\

3171	& 20856.52(7)	& 9.7(6)
&      	&  
& 3206	& 20820.752(17)	& 187.7(9)
& 20820.76	& S+  GK-2B  (5-4) R3     
\\

3172	& 20855.73(7)	& 10.4(6)
&      	&  
& 3207	& 20820.15(4)	& 19.6(9)
&      	&  
\\

3173	& 20854.72(7)	& 9.3(7)
&      	&  
& 3208	& 20819.522(16)	& 379.7(9)
& 20819.52	& S-  3E-2B  (3-6) Q7     
\\

3174	& 20853.97(6)	& 136(23)
&      	&
& 3209	& 20818.81(3)	& 24.4(9)
&      	&  
\\

3175	& 20853.79(5)	& 536(23)
& 20853.81	& S-  3E-2B  (0-1) Q6     
& 3210	& 20818.18(4)	& 18.5(9)
&      	&
\\

3176	& 20853.01(6)	& 14.5(6)
&      	&  
& 3211	& 20817.524(16)	& 447.2(9)
& 20817.52	& S+  GK-2B  (1-1) R10    
\\

3177	& 20852.03(9)	& 8.8(8)
&      	&
& 3212	& 20816.80(4)	& 12.6(8)
&      	&
\\

3178	& 20851.18(6)	& 32.1(9)
&      	&  HD S+ 3E-2C (0-1) P7 
& 3213	& 20815.94(4)	& 13.1(8)
&      	&  
\\

3179	& 20850.44(7)	& 19.4(9)
&      	&
& 3214	& 20814.57(4)	& 11.2(8)
&      	&  
\\

3180	& 20849.72(7)	& 16.1(9)
&      	&
& 3215	& 20813.722(15)	& 996.7(10)
& 20813.72	& S-  3E-2B  (5-9) Q7     
\\

3181	& 20848.25(10)	& 6.0(8)
&      	&  
& & & &	& S-  3E-2B  (0-1) Q5     
\\

3182	& 20847.06(5)	& 179.4(9)
& 20847.05	&  
& 3216	& 20812.97(4)	& 13.4(9)
&      	&
\\

3183	& 20846.05(5)	& 83.2(8)
&      	&  
& 3217	& 20812.34(3)	& 18.0(9)
&      	&  
\\

3184	& 20845.08(5)	& 98.0(8)
& 20845.02	&  
& 3218	& 20811.49(3)	& 14.5(8)
&      	&
\\

3185	& 20844.17(5)	& 112.1(8)
& 20844.15	&  
& 3219	& 20810.681(15)	& 805.7(9)
& 20810.69	& S+  3E-2B  (0-1) P5     
\\

3186	& 20842.30(7)	& 22.4(9)
& 20842.42	&  
& & & &	& S-  3F-2B  (2-5) Q5     
\\

3187	& 20841.47(8)	& 124(29)
& 20841.48	&  
& 3220	& 20809.90(3)	& 14.9(8)
&      	&  
\\

3221	& 20808.47(5)	& 6.7(8)
&      	&  
& 3256	& 20775.17(5)	& 5.1(4)
&      	&  
\\

3222	& 20807.51(6)	& 9.2(11)
&      	&  
& 3257	& 20773.61(4)	& 8.5(5)
&      	&
\\

3223	& 20806.99(2)	& 52.9(11)
& 20807.01	&  
& 3258	& 20772.97(3)	& 16.7(5)
& 20772.96	& \textbf{T+  4d-2c  (0-1) R3    } 
\\

3224	& 20806.02(3)	& 21.9(9)
& 20806.02	&  
& 3259	& 20772.01(6)	& 3.7(4)
&      	&
\\

3225	& 20805.441(18)	& 120.7(9)
& 20805.44	& S+  GK-2B  (5-4) R2     
& 3260	& 20770.88(9)	& 4.8(14)
&      	&
\\

3226	& 20804.76(3)	& 18.6(8)
&      	&
& 3261	& 20770.50(11)	& 4.1(14)
&      	&  
\\

3227	& 20803.36(2)	& 35.9(8)
& 20803.35	&  
& 3262	& 20769.70(2)	& 38.4(8)
&      	&  
\\

3228	& 20802.674(18)	& 95.3(8)
& 20802.67	&  
& 3263	& 20768.93(4)	& 10.7(8)
&      	&  
\\

3229	& 20801.92(4)	& 11.2(8)
&      	&  
& 3264	& 20768.10(3)	& 155(15)
&      	&
\\

3230	& 20800.51(3)	& 17.6(8)
&      	& HD S+ 3D-2C (2-4) R4 
& 3265	& 20767.89(3)	& 196(15)
&      	& \textbf{T+  4d-2c  (0-1) Q2    } 
\\

3231	& 20799.497(17)	& 168.2(8)
& 20799.48	& S+  GK-2B  (5-4) R1     
& 3266	& 20767.16(3)	& 32.4(8)
& 20767.16	&  HD S+ 3E-2C (0-1) R1 
\\

3232	& 20798.14(2)	& 55.1(12)
& 20798.11	&  
& 3267	& 20766.25(2)	& 35.6(8)
& 20766.24	& S+  GK-2B  (5-4) P1     
\\

3233	& 20797.65(4)	& 14.9(12)
&      	&  
& 3268	& 20765.53(4)	& 12.1(8)
&      	&  
\\

3234	& 20796.804(16)	& 290.6(7)
& 20796.82	&  
& 3269	& 20764.27(2)	& 84.4(8)
& 20764.28	&  
\\

3235	& 20795.95(3)	& 15.7(8)
&      	&
& 3270	& 20763.04(3)	& 27.7(8)
& 20763.06	& S-  3E-2B  (5-9) Q6     
\\

3236	& 20794.264(17)	& 109.6(6)
& 20794.29	&  
& 3271	& 20761.59(3)	& 29.9(11)
& 20761.58	&  
\\

3237	& 20793.62(2)	& 51.0(6)
& 20793.59	& S+  GK-2B  (5-4) R0     
& 3272	& 20761.09(4)	& 19.6(11)
&      	&  
\\

3238	& 20791.90(9)	& 2.8(6)
&      	&
& 3273	& 20759.31(4)	& 21.4(13)
&      	&
\\

3239	& 20791.12(6)	& 5.2(6)
&      	&
& 3274	& 20758.86(5)	& 14.2(13)
&      	&  
\\

3240	& 20790.17(4)	& 13.1(8)
&      	&
& 3275	& 20757.856(17)	& 532.6(9)
& 20757.86	& S-  3E-2B  (0-1) Q3     
\\

3241	& 20789.617(17)	& 152.4(8)
& 20789.64	&  
& 3276	& 20757.04(4)	& 9.3(8)
&      	&
\\

3242	& 20788.84(2)	& 24.5(6)
& 20788.86	&  
& 3277	& 20755.31(3)	& 14.1(8)
& 20755.34	& T+  4d-2c  (1-2) R1    (?)
\\

3243	& 20787.96(3)	& 17.5(7)
& 20787.97	&  
& 3278	& 20753.85(4)	& 11.1(8)
& 20753.84	&  
\\

3244	& 20787.37(4)	& 10.8(7)
& 20787.35	&  
& 3279	& 20751.72(2)	& 61.4(8)
& 20751.74	&  
\\

3245	& 20784.37(2)	& 20.2(4)
& 20784.38	&  HD S+ 3E-2C (0-1) P6 
& 3280	& 20750.522(17)	& 616.1(9)
& 20750.49	& S+  GK-2B  (1-1) R9     
\\

3246	& 20783.66(2)	& 25.7(4)
&      	&
& 3281	& 20749.60(4)	& 13.7(8)
&      	&
\\

3247	& 20782.85(5)	& 5.4(4)
&      	&  
& 3282	& 20748.42(2)	& 68.0(8)
& 20748.41	&  
\\

3248	& 20781.967(17)	& 279.8(6)
& 20781.95	& S-  3E-2B  (0-1) Q4     
& 3283	& 20746.77(4)	& 9.9(8)
&      	&  
\\

3249	& 20781.28(2)	& 30.3(5)
&      	&
& 3284	& 20745.48(2)	& 35.2(5)
& 20745.48	&  
\\

3250	& 20779.80(5)	& 4.9(5)
&      	&
& 3285	& 20744.24(4)	& 8.0(5)
&      	&
\\

3251	& 20779.19(4)	& 6.9(5)
&      	&
& 3286	& 20743.27(4)	& 6.8(5)
&      	&  
\\

3252	& 20778.01(4)	& 7.2(5)
&      	&  
& 3287	& 20742.419(18)	& 243.9(8)
& 20742.42	& S-  3E-2B  (1-3) Q9     
\\

3253	& 20777.35(4)	& 9.0(5)
&      	&  
& 3288	& 20741.90(2)	& 45.3(7)
&      	& S+  GK-2B  (5-4) P2     
\\

3254	& 20776.72(6)	& 4.9(5)
&      	&  
& 3289	& 20740.852(17)	& 211.8(5)
& 20740.83	& S-  3E-2B  (0-1) Q2     
\\

3255	& 20775.91(2)	& 25.3(4)
& 20775.93	&  
& 3290	& 20739.93(3)	& 9.5(5)
&      	&
\\

3291	& 20739.00(4)	& 6.9(5)
&      	&
& 3326	& 20709.61(3)	& 17.6(6)
& 20709.62	&  
\\

3292	& 20738.22(4)	& 10.0(6)
&      	&
& 3327	& 20709.08(2)	& 25.7(6)
& 20709.10	&  
\\

3293	& 20737.59(4)	& 16.3(8)
& 20737.60	& S+  GK-2B  (6-5) R4     
& 3328	& 20708.18(2)	& 18.6(6)
&      	&  
\\

3294	& 20737.11(3)	& 33.8(9)
& 20737.14	&  
& 3329	& 20707.66(2)	& 20.4(6)
& 20707.66	&  HD S- 3E-2C (0-1) Q5 
\\

3295	& 20736.29(3)	& 10.9(5)
&      	&  
& 3330	& 20707.00(5)	& 4.5(5)
&      	&
\\

3296	& 20735.16(5)	& 6.1(5)
&      	&  
& 3331	& 20705.66(3)	& 10.9(4)
&      	&  
\\

3297	& 20734.42(5)	& 5.4(5)
&      	&  
& 3332	& 20704.55(3)	& 7.0(4)
&      	&
\\

3298	& 20733.549(17)	& 314.8(6)
& 20733.54	& S+  3E-2B  (0-1) P3     
& 3333	& 20703.82(3)	& 8.7(4)
&      	&
\\

3299	& 20732.59(3)	& 15.2(5)
& 20732.56	&  
& 3334	& 20702.91(4)	& 5.4(4)
&      	&
\\

3300	& 20731.35(3)	& 12.1(5)
&      	&
& 3335	& 20701.93(5)	& 4.4(4)
&      	&  
\\

3301	& 20730.64(2)	& 40.1(8)
&      	&
& 3336	& 20701.166(16)	& 55.2(4)
& 20701.15	&  
\\

3302	& 20730.116(18)	& 285.1(9)
& 20730.11	& S-  3E-2B  (0-1) Q1     
& 3337	& 20700.46(3)	& 12.0(4)
& 20700.46	&  
\\

3303	& 20729.54(4)	& 15.5(7)
&      	&  
& 3338	& 20699.10(2)	& 11.7(4)
&      	&
\\

3304	& 20728.88(5)	& 7.1(5)
&      	&
& 3339	& 20698.32(2)	& 13.3(4)
& 20698.32	& S+  GK-2B  (6-5) R0     
\\

3305	& 20728.05(4)	& 7.9(5)
&      	&  
& 3340	& 20697.250(15)	& 63.0(4)
& 20697.25	&  
\\

3306	& 20726.26(7)	& 3.1(5)
&      	&
& 3341	& 20696.55(8)	& 3.5(6)
&      	&
\\

3307	& 20724.97(4)	& 11.1(7)
&      	&  
& 3342	& 20696.04(5)	& 5.1(6)
&      	&  
\\

3308	& 20724.423(18)	& 188.5(7)
& 20724.45	& S-  3E-2B  (3-6) Q5     
& 3343	& 20695.01(2)	& 28.5(6)
& 20695.00	& S+  3E-2B  (3-6) R1     
\\

3309	& 20723.60(3)	& 10.2(5)
&      	&
& 3344	& 20694.25(4)	& 7.3(6)
&      	& S+  3F-2B  (2-5) R1     
\\

3310	& 20722.15(2)	& 19.9(6)
& 20722.15	&  
& 3345	& 20693.47(7)	& 5.0(8)
&      	&
\\

3311	& 20721.23(4)	& 13.6(11)
&      	&
& 3346	& 20692.94(7)	& 7.0(8)
&      	&
\\

3312	& 20720.75(2)	& 31.4(10)
& 20720.73	& S+  GK-2B  (6-5) R2     
& 3347	& 20692.39(5)	& 8.2(8)
&      	&
\\

3313	& 20719.959(18)	& 40.9(6)
&      	& S-  3E-2B  (5-9) Q5     
& 3348	& 20691.516(13)	& 383.3(7)
& 20691.52	& S+  GK-2B  (1-1) R8     
\\

3314	& 20718.53(4)	& 10.9(9)
&      	& S+  WZ-2B  (0-6) R2     
& 3349	& 20690.28(2)	& 15.9(6)
&      	&
\\

3315	& 20717.97(3)	& 27.3(9)
& 20717.97	&  
& 3350	& 20689.425(19)	& 71.1(16)
& 20689.42	&  
\\

3316	& 20717.44(3)	& 15.3(6)
&      	&  
& 3351	& 20689.04(3)	& 32.5(16)
& 20689.03	&  
\\

3317	& 20716.15(4)	& 5.8(4)
&      	&
& 3352	& 20688.201(15)	& 103.3(6)
& 20688.19	& S-  3E-2B  (3-6) Q4     
\\

3318	& 20715.46(3)	& 11.3(5)
&      	&
& 3353	& 20687.60(5)	& 6.8(6)
&      	&
\\

3319	& 20714.85(2)	& 24.7(5)
& 20714.88	& T+  4d-2c  (0-1) R5    (?)
& 3354	& 20686.60(3)	& 12.1(5)
& 20686.58	&  
\\

3320	& 20713.958(18)	& 33.7(4)
& 20713.96	&  
& 3355	& 20685.47(2)	& 20.7(5)
& 20685.46	& S+  GK-2B  (5-4) P4     
\\

3321	& 20713.308(14)	& 122.2(5)
&      	&
& 3356	& 20684.40(3)	& 21.4(12)
&      	& S-  3E-2B  (5-9) Q4     
\\

3322	& 20712.48(5)	& 4.5(4)
&      	&
& 3357	& 20683.98(4)	& 14.4(12)
&      	&
\\

3323	& 20711.698(18)	& 30.1(4)
&      	&
& 3358	& 20682.48(3)	& 61.3(5)
& 20682.45	&  
\\

3324	& 20710.883(14)	& 88.0(4)
&      	&
& 3359	& 20681.03(7)	& 4.5(4)
&      	&  
\\

3325	& 20710.15(5)	& 6.5(6)
&      	&  
& 3360	& 20680.21(4)	& 33.8(4)
& 20680.21	&  
\\

3361	& 20679.01(4)	& 41.3(5)
& 20678.98	& S+  GK-2B  (2-2) R3     
& 3395	& 20648.87(5)	& 23.9(13)
&      	&
\\

3362	& 20678.35(6)	& 8.6(5)
&      	&
& 3396	& 20648.16(4)	& 72.3(10)
& 20648.08	& S+  GK-2B  (6-5) P2     
\\

3363	& 20677.49(3)	& 168.1(6)
& 20677.50	& S+  GK-2B  (2-2) R2     
& 3397	& 20647.65(5)	& 20.3(10)
& 20647.71	&  
\\

3364	& 20676.85(5)	& 13.1(5)
&      	&  HD S+ 3E-2C (0-1) R0 
& 3398	& 20646.96(5)	& 20.5(7)
& 20646.92	&  
\\

3365	& 20675.99(4)	& 44.1(4)
& 20675.99	&  
& 3399	& 20645.61(6)	& 9.4(7)
&      	&
\\

3366	& 20675.01(5)	& 7.6(4)
&      	&  
& 3400	& 20643.06(4)	& 35.1(7)
& 20643.05	&  
\\

3367	& 20673.80(3)	& 141.4(6)
& 20673.82	& S-  3E-2B  (1-3) Q8     
& 3401	& 20641.78(6)	& 13.9(12)
&      	&  
\\

3368	& 20673.12(5)	& 13.4(5)
&      	&
& 3402	& 20640.84(3)	& 887.7(16)
& 20640.83	& S+  GK-2B  (1-1) R7     
\\

3369	& 20672.39(7)	& 4.5(5)
&      	&  
& 3403	& 20640.07(6)	& 17.1(13)
&      	&  
\\

3370	& 20671.29(4)	& 54.5(5)
& 20671.31	& S+  GK-2B  (2-2) R1     
& 3404	& 20639.27(7)	& 10.6(12)
&      	&
\\

3371	& 20670.56(6)	& 11.9(7)
&      	&
& 3405	& 20637.95(4)	& 83.8(12)
& 20637.94	& S-  3E-2B  (3-6) Q2     
\\

3372	& 20670.03(12)	& 3.2(7)
&      	&  
& 3406	& 20637.17(5)	& 27.7(12)
& 20637.15	&  HD S+ 3D-2C (3-6) R1 
\\

3373	& 20669.22(4)	& 24.8(5)
& 20669.24	& S+  3F-2B  (2-5) P5     
& 3407	& 20635.63(6)	& 15.8(12)
&      	&  
\\

3374	& 20668.50(4)	& 26.0(5)
& 20668.57	&  
& 3408	& 20634.75(4)	& 35.7(12)
& 20634.71	& S-  3E-2B  (5-9) Q2     
\\

3375	& 20667.34(5)	& 18.0(9)
&      	& S+  GK-2B  (5-4) P5     
& 3409	& 20633.08(5)	& 27.1(12)
&      	& \textbf{T+  4b-2a  (0-0) R5    } 
\\

3376	& 20666.89(4)	& 30.8(9)
& 20666.84	& S+  GK-2B  (6-5) P1     
& 3410	& 20632.21(5)	& 27.4(12)
&      	&
\\

3377	& 20665.98(4)	& 26.3(4)
& 20666.01	&  HD S- 3E-2C (0-1) Q4 
& 3411	& 20631.34(7)	& 71(20)
&      	&  
\\

3378	& 20664.90(6)	& 15.5(10)
&      	&  
& 3412	& 20631.12(5)	& 183(20)
& 20631.17	& \textbf{T+  4b-2a  (0-0) R4    } 
\\

3379	& 20664.43(4)	& 59.4(10)
&      	&  
& 3413	& 20629.32(6)	& 17.3(12)
& 20629.32	&  
\\

3380	& 20663.01(4)	& 29.7(7)
&      	&  
& 3414	& 20628.11(4)	& 94.1(13)
& 20628.10	& S+  GK-2B  (6-5) P3     
\\

3381	& 20661.98(4)	& 22.0(7)
&      	&  
& & & &	& S+  GK-2B  (2-2) P1     
\\

3382	& 20660.91(4)	& 19.0(7)
& 20660.89	& S+  GK-2B  (2-2) R0     
& 3415	& 20627.51(6)	& 20.3(13)
&      	&
\\

3383	& 20659.99(6)	& 10.3(8)
&      	&  
& 3416	& 20626.62(5)	& 23.5(13)
& 20626.58	&  
\\

3384	& 20659.41(3)	& 194.8(8)
& 20659.42	& S-  3E-2B  (3-6) Q3     
& 3417	& 20625.87(4)	& 133.7(19)
& 20625.86	&  
\\

3385	& 20658.34(5)	& 14.5(7)
&      	&
& 3418	& 20625.40(4)	& 83(2)
& 20625.41	& T+  4b-2a  (0-0) R3    (?)
\\

3386	& 20657.62(7)	& 5.9(7)
&      	&
& 3419	& 20623.96(5)	& 78(7)
&      	&
\\

3387	& 20656.81(5)	& 11.9(7)
&      	&
& 3420	& 20623.66(4)	& 137(7)
& 20623.72	& S-  3E-2B  (3-6) Q1     
\\

3388	& 20655.94(4)	& 42.0(12)
& 20655.94	& \textbf{T+  4d-2c  (0-1) Q4    } 
& 3421	& 20621.39(7)	& 1.8(3)
&      	&
\\

& & &	& S-  3E-2B  (5-9) Q3     
& 3422	& 20620.63(4)	& 13.0(3)
& 20620.58	& S-  3E-2B  (5-9) Q1     
\\

3389	& 20655.49(5)	& 23.6(12)
& 20655.51	&  
& 3423	& 20620.16(6)	& 3.7(3)
&      	&
\\

3390	& 20653.46(5)	& 15.6(7)
& 20653.47	& S+  3E-2B  (3-6) R0     
& 3424	& 20619.77(5)	& 14.4(12)
&      	&
\\

3391	& 20652.55(4)	& 25.0(7)
& 20652.55	&  
& 3425	& 20619.56(4)	& 34.8(13)
& 20619.54	&  HD S- 3E-2C (0-1) Q2 
\\

3392	& 20651.66(7)	& 6.6(7)
&      	& \textbf{T+  4d-2c  (2-3) R2    } 
& 3426	& 20619.12(5)	& 3.9(3)
&      	&  
\\

3393	& 20650.91(6)	& 8.3(7)
&      	&  
& 3427	& 20618.61(5)	& 3.9(3)
&      	& \textbf{T+  4d-2c  (2-3) Q2    } 
\\

3394	& 20649.29(6)	& 16.2(14)
&      	& T+  4d-2c  (1-2) R5    (?)
& 3428	& 20618.17(6)	& 3.1(3)
&      	&
\\

3429	& 20617.70(4)	& 20.8(7)
&      	&  
& 3462	& 20603.62(5)	& 6.2(5)
&      	&
\\

3430	& 20617.46(5)	& 6.6(7)
&      	&  
& 3463	& 20603.34(5)	& 8.9(6)
&      	&  
\\

3431	& 20616.94(5)	& 2.9(3)
&      	&
& 3464	& 20602.86(7)	& 1.6(3)
&      	&  
\\

3432	& 20616.31(6)	& 2.8(3)
&      	&
& 3465	& 20602.27(5)	& 5.2(5)
&      	&  
\\

3433	& 20615.80(6)	& 2.9(3)
&      	&  
& 3466	& 20601.98(6)	& 3.8(5)
&      	&
\\

3434	& 20615.35(4)	& 11.9(4)
&      	&  
& 3467	& 20601.16(5)	& 3.4(3)
&      	&  
\\

3435	& 20615.01(4)	& 23.7(4)
& 20614.98	&  
& 3468	& 20600.57(4)	& 7.2(3)
&      	&  
\\

3436	& 20614.71(4)	& 10.6(5)
&      	&
& 3469	& 20600.00(6)	& 2.7(3)
&      	&
\\

3437	& 20614.28(4)	& 7.6(3)
&      	&
& 3470	& 20599.45(4)	& 19.7(3)
& 20599.47	& S+  GK-2B  (7-6) R3     
\\

3438	& 20613.81(4)	& 136.1(7)
&      	
& \textbf{ \textit{T+ 4c-2a (0-1) R3}} 
& 3471	& 20598.85(4)	& 27.0(6)
&      	&  
\\

3439	& 20613.56(4)	& 133.0(7)
& 20613.60	& \textbf{T+  4b-2a  (0-0) R2    } 
& 3472	& 20598.55(3)	& 191.8(7)
& 20598.56	& S+  GK-2B  (1-1) R6     
\\

& & &	& S-  3E-2B  (1-3) Q7     
& 3473	& 20598.11(5)	& 5.6(3)
&      	&
\\

& & &	& S+  3E-2B  (3-6) P3     
& 3474	& 20597.70(5)	& 3.5(3)
&      	&
\\

3440	& 20613.14(5)	& 7.4(4)
&      	&
& 3475	& 20597.22(4)	& 7.8(3)
&      	&  
\\

3441	& 20612.82(4)	& 30.7(4)
& 20612.86	& S+  3E-2B  (1-3) R3     
& 3476	& 20596.82(4)	& 21.9(3)
& 20596.84	& \textbf{T+  4b-2a  (0-0) R1    } 
\\

3442	& 20612.34(6)	& 3.0(3)
&      	&  
& 3477	& 20596.42(6)	& 2.8(3)
&      	&  
\\

3443	& 20611.83(5)	& 5.6(3)
&      	&  
& 3478	& 20595.75(6)	& 2.6(3)
&      	&  
\\

3444	& 20611.38(6)	& 3.0(3)
&      	&
& 3479	& 20595.31(6)	& 2.7(3)
&      	&
\\

3445	& 20610.84(4)	& 19.2(8)
& 20610.85	&  HD S+ 3D-2C (0-1) R8 
& 3480	& 20594.89(5)	& 4.0(3)
&      	&  
\\

3446	& 20610.60(6)	& 6.0(7)
&      	&
& 3481	& 20594.44(5)	& 5.3(3)
&      	&  
\\

3447	& 20610.18(5)	& 4.3(3)
&      	&  
& 3482	& 20593.49(5)	& 2.9(3)
&      	&
\\

3448	& 20609.67(6)	& 2.1(3)
&      	&
& 3483	& 20592.87(4)	& 8.3(4)
&      	& HD S+ 3E-2C (0-1) P2 
\\

3449	& 20609.16(6)	& 2.9(3)
&      	&
& 3484	& 20592.57(5)	& 4.3(4)
&      	&  
\\

3450	& 20608.76(6)	& 3.3(3)
&      	&  
& 3485	& 20591.77(6)	& 2.1(3)
&      	&  
\\

3451	& 20608.30(4)	& 35.7(3)
& 20608.33	&  
& 3486	& 20591.28(5)	& 9.0(7)
&      	& \textbf{T+  4c-2a  (0-1) R2    } 
\\

3452	& 20607.82(5)	& 3.3(3)
&      	&
& 3487	& 20591.04(5)	& 7.5(8)
&      	&  
\\

3453	& 20607.36(4)	& 42.3(3)
& 20607.37	&  
& 3488	& 20590.51(5)	& 3.1(3)
&      	&
\\

3454	& 20606.98(5)	& 5.4(3)
&      	&
& 3489	& 20589.18(5)	& 3.9(3)
&      	&  
\\

3455	& 20606.61(7)	& 2.3(3)
&      	&
& 3490	& 20588.72(8)	& 1.5(3)
&      	&  
\\

3456	& 20606.13(6)	& 3.3(5)
&      	&
& 3491	& 20588.08(7)	& 1.5(3)
&      	&  
\\

3457	& 20605.85(4)	& 11.4(5)
& 20605.86	& S+  GK-2B  (2-2) P2     
& 3492	& 20587.09(7)	& 1.4(3)
&      	&  
\\

3458	& 20605.22(4)	& 17.5(3)
& 20605.29	&  
& 3493	& 20586.26(5)	& 3.0(3)
&      	&
\\

3459	& 20604.86(4)	& 9.6(4)
&      	& S+  WZ-2B  (0-6) P4     
& 3494	& 20584.38(4)	& 9.9(3)
& 20584.36	&  
\\

3460	& 20604.51(4)	& 14.5(4)
&      	& S+  3E-2B  (3-6) P2     
& 3495	& 20582.59(5)	& 4.0(3)
&      	&
\\

3461	& 20604.06(4)	& 30.0(3)
& 20604.07	& S+  GK-2B  (6-5) P4     
& 3496	& 20581.81(4)	& 27.5(3)
& 20581.78	&  
\\

3497	& 20581.36(4)	& 32.8(3)
& 20581.33	& S+  GK-2B  (6-5) P5     
& 3531	& 20550.955(17)	& 51.0(5)
& 20550.96	& S+  GK-2B  (7-6) R1     
\\

3498	& 20580.98(5)	& 10.7(6)
&      	&  
& 3532	& 20550.59(4)	& 3.3(7)
&      	&
\\

3499	& 20580.70(7)	& 4.3(6)
&      	&  
& 3533	& 20550.191(18)	& 37.9(4)
& 20550.21	& S+  GK-2B  (2-2) P4     
\\

3500	& 20580.36(5)	& 4.6(4)
&      	&  
& 3534	& 20546.17(3)	& 6.3(4)
&      	&  
\\

3501	& 20579.91(4)	& 24.3(3)
& 20579.90	& S+  GK-2B  (2-2) P3     
& 3535	& 20544.61(3)	& 5.2(4)
&      	&  
\\

3502	& 20579.41(5)	& 4.7(3)
&      	&  
& 3536	& 20543.30(4)	& 3.0(5)
&      	&
\\

3503	& 20578.80(5)	& 6.1(4)
&      	&  
& 3537	& 20542.73(2)	& 11.1(4)
& 20542.73	&  
\\

3504	& 20578.47(8)	& 18(5)
&      	&  
& 3538	& 20540.247(19)	& 21.9(4)
&      	&  HD S+ 3D-2C (0-1) R7 
\\

3505	& 20577.43(7)	& 11(2)
&      	&  
& 3539	& 20539.84(3)	& 5.9(4)
&      	&  
\\

3506	& 20576.47(8)	& 8(2)
& 20576.47	&  
& 3540	& 20539.327(16)	& 169.2(4)
& 20539.29	& S+  GK-2B  (1-1) R4     
\\

3507	& 20575.95(10)	& 7(2)
& 20575.91	&  
& 3541	& 20538.89(3)	& 3.7(6)
&      	&
\\

3508	& 20574.23(5)	& 26(2)
& 20574.20	& \textbf{T+  4b-2a  (0-0) R0    } 
& 3542	& 20538.33(3)	& 4.7(3)
&      	& \textbf{T+  4c-2a  (0-1) R0    } 
\\

3509	& 20572.48(15)	& 5(2)
&      	&  HD S- 3E-2C (3-6) Q5 
& 3543	& 20537.44(2)	& 6.9(3)
& 20537.45	&  
\\

3510	& 20572.13(7)	& 18(2)
&      	&  
& 3544	& 20536.46(3)	& 4.8(3)
&      	&  
\\

3511	& 20571.51(5)	& 31(2)
&      	&  
& 3545	& 20535.87(3)	& 8.7(5)
&      	&  
\\

3512	& 20570.40(3)	& 3163.3(17)
&      	& $D_\beta$                        
& 3546	& 20535.59(3)	& 4.8(5)
&      	&
\\

3513	& 20566.68(10)	& 7(2)
&      	&  
& 3547	& 20534.68(2)	& 6.4(3)
& 20534.68	&  
\\

3514	& 20566.02(11)	& 8(3)
&      	& \textbf{T+  4c-2a  (0-1) R1    } 
& 3548	& 20532.29(3)	& 14.0(7)
& 20532.27	&  
\\

3515	& 20565.68(6)	& 27(3)
& 20565.72	&  
& 3549	& 20530.43(4)	& 15.8(11)
& 20530.40	& \textbf{T-  3c-2a  (5-2) Q2    } 
\\

3516	& 20565.24(5)	& 46(3)
&      	&  
& 3550	& 20527.02(2)	& 205.3(15)
& 20527.01	&  
\\

3517	& 20564.84(4)	& 451(5)
& 20564.82	& S+  GK-2B  (1-1) R5     
& 3551	& 20526.51(3)	& 40.0(15)
& 20526.53	&  
\\

& & &	& $H_\beta$              
& 3552	& 20524.76(5)	& 11.2(11)
&      	&
\\

3518	& 20564.46(4)	& 88(3)
&      	&  
& 3553	& 20523.73(2)	& 65.8(11)
& 20523.77	&  
\\

3519	& 20564.09(7)	& 18(2)
&      	&
& 3554	& 20522.82(2)	& 78.2(15)
& 20522.81	&  
\\

3520	& 20562.80(8)	& 9(2)
&      	&  
& 3555	& 20522.31(5)	& 18.0(15)
& 20522.33	&  
\\

3521	& 20562.32(4)	& 77(2)
& 20562.29	& S-  3E-2B  (1-3) Q6     
& 3556	& 20521.489(18)	& 945.2(15)
& 20521.49	& S+  GK-2B  (1-1) R3     
\\

3522	& 20561.27(7)	& 11(2)
&      	&  
& 3557	& 20520.66(4)	& 20.3(11)
& 20520.65	&  
\\

3523	& 20560.53(6)	& 16(2)
& 20560.47	&  
& 3558	& 20519.70(3)	& 32.2(16)
&      	&  
\\

3524	& 20560.07(6)	& 17(2)
& 20560.06	& S+  GK-2B  (7-6) R2     
& 3559	& 20519.204(19)	& 427.5(17)
& 20519.19	& S-  3E-2B  (1-3) Q5     
\\

3525	& 20556.39(5)	& 12.0(12)
& 20556.42	& S+  GK-2B  (6-5) P6     
& 3560	& 20518.32(4)	& 16.7(12)
&      	& \textbf{T+  4d-2c  (2-3) Q4    } 
\\

3526	& 20555.09(2)	& 15.9(4)
& 20555.06	& S+  3E-2B  (1-3) R2     
& 3561	& 20517.63(4)	& 18.0(12)
&      	&
\\

3527	& 20553.400(19)	& 23.9(4)
& 20553.41	&  
& 3562	& 20516.12(3)	& 41.4(11)
& 20516.10	& S+  GK-2B  (2-2) P5     
\\

3528	& 20553.03(2)	& 18.5(4)
&      	&  
& 3563	& 20513.05(3)	& 25.3(6)
& 20513.06	&  
\\

3529	& 20552.57(3)	& 5.4(4)
&      	&
& 3564	& 20512.44(2)	& 185(4)
& 20512.41	& \textbf{T+  4b-2a  (0-0) P1    } 
\\

3530	& 20551.93(2)	& 10.4(4)
& 20551.93	& S+  GK-2B  (7-6) R0     
& 3565	& 20512.15(3)	& 62(4)
&      	&
\\

3566	& 20511.37(4)	& 9.4(5)
&      	&
& 3599	& 20486.16(2)	& 75.7(12)
& 20486.15	&  
\\

3567	& 20510.436(18)	& 351.4(6)
& 20510.44	& S+  GK-2B  (1-1) R2     
& 3600	& 20485.54(3)	& 30.2(5)
&      	&  
\\

& & &	& T-  3c-2a  (5-2) Q3    (?)
& 3601	& 20484.98(6)	& 5.5(5)
&      	&
\\

3568	& 20509.68(4)	& 7.1(5)
&      	&
& 3602	& 20484.248(19)	& 229.7(5)
& 20484.24	& \textbf{T-  3c-2a  (5-2) Q4    } 
\\

3569	& 20508.85(7)	& 3.8(5)
&      	&  
& & & &	& S-  3E-2B  (1-3) Q4     
\\

3570	& 20508.16(2)	& 118.0(6)
& 20508.16	&  
& 3603	& 20483.47(2)	& 57.1(4)
& 20483.48	&  
\\

3571	& 20507.60(2)	& 111.1(6)
& 20507.61	&  
& 3604	& 20482.61(2)	& 38.3(4)
& 20482.60	&  
\\

3572	& 20506.91(4)	& 7.2(5)
&      	&  
& 3605	& 20481.80(3)	& 9.0(4)
&      	&
\\

3573	& 20505.75(4)	& 8.4(5)
&      	&  
& 3606	& 20481.06(2)	& 32.4(5)
& 20481.04	&  HD S+ 3D-2C (0-1) R6 
\\

3574	& 20505.06(2)	& 53.3(5)
&      	&
& 3607	& 20480.44(5)	& 6.0(5)
&      	&
\\

3575	& 20504.310(18)	& 476.4(7)
& 20504.29	& S+  GK-2B  (1-1) R1     
& 3608	& 20479.43(2)	& 35.2(6)
& 20479.43	& \textbf{T-  4c-2a  (0-1) Q4    } 
\\

3576	& 20503.58(3)	& 36.5(8)
&      	&  
& 3609	& 20478.93(5)	& 6.0(6)
&      	&
\\

3577	& 20503.10(3)	& 21.0(8)
& 20503.10	&  
& 3610	& 20477.76(4)	& 8.5(5)
&      	&
\\

3578	& 20502.34(3)	& 10.4(5)
&      	&  
& 3611	& 20476.83(3)	& 15.9(5)
& 20476.82	&  
\\

3579	& 20500.81(3)	& 42.5(12)
&      	&  
& 3612	& 20475.68(2)	& 41.3(6)
& 20475.67	& \textbf{T+  4c-2a  (1-2) R4    } 
\\

3580	& 20500.41(3)	& 28.3(12)
& 20500.44	&  
& 3613	& 20475.02(6)	& 4.9(6)
&      	&
\\

3581	& 20499.664(19)	& 123.8(5)
& 20499.68	& S+  GK-2B  (1-1) R0     
& 3614	& 20474.27(5)	& 6.7(5)
&      	&
\\

3582	& 20498.861(19)	& 135.5(5)
& 20498.85	& S   3A-2B  (2-6) R2     
& 3615	& 20473.46(2)	& 109.5(6)
& 20473.50	& \textbf{T+  4b-2a  (0-0) P2    } 
\\

& & &	& S+  3E-2B  (1-3) R1     
& 3616	& 20472.74(3)	& 18.9(5)
&      	&  
\\

3583	& 20498.11(4)	& 7.4(5)
&      	&
& 3617	& 20471.85(2)	& 126.3(6)
& 20471.88	& S+  GK-2B  (1-1) P1     
\\

3584	& 20497.356(19)	& 124.6(5)
& 20497.36	& S+  3E-2B  (1-3) P6     
& 3618	& 20471.01(6)	& 4.8(5)
&      	&
\\

3585	& 20496.53(7)	& 4.5(6)
&      	&
& 3619	& 20470.28(5)	& 5.9(5)
&      	&
\\

3586	& 20495.95(3)	& 14.8(6)
& 20495.99	&  
& 3620	& 20469.53(4)	& 11.8(5)
&      	&  
\\

3587	& 20495.23(4)	& 6.9(5)
&      	&
& 3621	& 20468.22(4)	& 21.1(19)
&      	&  
\\

3588	& 20494.40(4)	& 9.0(5)
&      	&  
& 3622	& 20467.87(5)	& 13.0(19)
&      	&
\\

3589	& 20493.65(2)	& 47.5(5)
& 20493.65	&  
& 3623	& 20465.78(4)	& 11.3(7)
&      	& S   3A-2B  (2-6) R1     
\\

3590	& 20492.81(3)	& 13.1(5)
&      	&
& 3624	& 20465.26(3)	& 18.0(7)
& 20465.27	& \textbf{T-  4c-2a  (0-1) Q5    } 
\\

3591	& 20491.99(2)	& 26.6(5)
& 20491.96	&  
& 3625	& 20463.10(5)	& 8.4(7)
&      	&
\\

3592	& 20491.25(3)	& 17.5(8)
&      	&  
& 3626	& 20461.57(3)	& 17.1(7)
&      	&  
\\

3593	& 20490.79(4)	& 13.5(9)
&      	& \textbf{T-  4c-2a  (0-1) Q3    } 
& 3627	& 20460.45(4)	& 11.9(7)
&      	&  
\\

3594	& 20489.73(3)	& 26(2)
&      	&
& 3628	& 20459.60(4)	& 15.5(8)
&      	&
\\

3595	& 20489.40(2)	& 61(2)
&      	&  HD S+ 3M-2C (a-2) P1 
& 3629	& 20458.98(3)	& 40.4(8)
&      	&  
\\

3596	& 20488.11(3)	& 14.5(5)
&      	&  
& 3630	& 20458.34(4)	& 32.7(14)
& 20458.36	&  
\\

3597	& 20487.50(4)	& 7.9(5)
&      	&
& 3631	& 20457.91(7)	& 8.7(15)
&      	&
\\

3598	& 20486.54(5)	& 10.9(14)
&      	&
& 3632	& 20457.02(2)	& 398.0(9)
& 20457.06	& \textbf{T+  4c-2a  (1-2) R3    } 
\\

& & &	& S-  3E-2B  (1-3) Q3     
& 3667	& 20422.52(5)	& 6.1(6)
&      	&
\\

3633	& 20455.78(4)	& 13.4(7)
& 20455.76	& S+  GK-2B  (1-1) P13    
& 3668	& 20421.26(4)	& 15.1(6)
& 20421.35	&  
\\

3634	& 20454.90(2)	& 211.3(8)
& 20454.91	& S+  3E-2B  (1-3) P5     
& 3669	& 20420.13(5)	& 14.1(5)
&      	&
\\

3635	& 20453.96(4)	& 12.3(7)
&      	&
& 3670	& 20418.75(6)	& 9.6(6)
&      	& S+  GK-2B  (1-1) P12    
\\

3636	& 20453.20(5)	& 9.3(7)
&      	&
& 3671	& 20418.13(5)	& 22.2(6)
& 20418.18	&  HD S+ 3M-2C (a-2) P3 
\\

3637	& 20452.17(4)	& 25.2(19)
& 20452.15	&  
& 3672	& 20417.37(6)	& 7.2(5)
&      	&
\\

3638	& 20451.79(3)	& 56.4(19)
& 20451.79	& S+  3E-2B  (1-3) R0     
& 3673	& 20416.40(5)	& 11.3(5)
&      	&  
\\

3639	& 20450.11(5)	& 6.8(7)
&      	&  
& 3674	& 20413.91(4)	& 121.3(7)
& 20413.92	&  
\\

3640	& 20449.02(3)	& 20.2(8)
&      	&  
& 3675	& 20412.63(5)	& 15.9(6)
& 20412.60	& \textbf{T-  3c-2a  (5-2) Q6    } 
\\

3641	& 20448.35(3)	& 33.4(8)
& 20448.36	& \textbf{T-  4c-2a  (0-1) Q6    } 
& 3676	& 20411.92(7)	& 7.2(6)
&      	&
\\

3642	& 20447.04(5)	& 7.7(7)
&      	&
& 3677	& 20411.06(4)	& 26.6(6)
& 20411.06	& \textbf{T+  4c-2a  (1-2) R1    } 
\\

3643	& 20445.45(2)	& 86.9(7)
& 20445.44	& S-  3E-2B  (4-8) Q7     
& 3678	& 20410.24(4)	& 202.2(10)
& 20410.25	& S+  3E-2B  (1-3) P3     
\\

3644	& 20444.47(2)	& 78.5(8)
& 20444.44	&  
& 3679	& 20409.75(4)	& 156.8(9)
& 20409.77	& S+  GK-2B  (1-1) P3     
\\

3645	& 20443.75(2)	& 185.6(8)
& 20443.75	&  
& 3680	& 20408.98(5)	& 11.9(6)
&      	&
\\

3646	& 20442.82(2)	& 102.3(8)
& 20442.81	& S+  GK-2B  (1-1) P2     
& 3681	& 20408.03(5)	& 11.1(6)
&      	&
\\

3647	& 20442.01(5)	& 8.8(8)
&      	&
& 3682	& 20406.69(4)	& 26.4(6)
& 20406.67	& \textbf{T-  4c-2a  (0-1) Q8    } 
\\

3648	& 20441.29(4)	& 13.2(8)
&      	&
& 3683	& 20405.66(5)	& 11.1(6)
&      	&  
\\

3649	& 20438.11(4)	& 8.7(6)
&      	&
& 3684	& 20404.25(4)	& 42.5(6)
& 20404.28	& S   3A-2B  (3-8) R4     
\\

3650	& 20437.21(2)	& 156.6(6)
& 20437.19	& S-  3E-2B  (1-3) Q2     
& 3685	& 20401.95(7)	& 6.4(6)
&      	&
\\

3651	& 20436.27(3)	& 21.1(6)
& 20436.27	&  
& 3686	& 20401.16(4)	& 53.4(8)
& 20401.17	&  HD S+ 3D-2C (0-1) R4 
\\

3652	& 20435.49(4)	& 11.4(7)
&      	&
& 3687	& 20400.62(5)	& 14.7(8)
&      	&
\\

3653	& 20434.91(3)	& 36.6(7)
& 20434.88	& \textbf{T+  4c-2a  (1-2) R2    } 
& 3688	& 20399.76(4)	& 66.2(6)
& 20399.76	&  
\\

3654	& 20434.13(3)	& 34.3(6)
& 20434.12	&  HD S+ 3D-2C (0-1) R5 
& 3689	& 20398.48(4)	& 50.5(7)
& 20398.48	& S+  3E-2B  (1-3) P2     
\\

3655	& 20433.44(3)	& 29.8(6)
&      	&  
& 3690	& 20397.78(5)	& 18.6(6)
& 20397.84	&  
\\

3656	& 20432.31(3)	& 15.8(6)
&      	& HD S+ 3E-2C (3-6) P3 
& 3691	& 20396.43(6)	& 7.9(6)
&      	&  
\\

3657	& 20431.59(2)	& 124.1(6)
& 20431.60	& S+  3E-2B  (1-3) P4     
& 3692	& 20395.54(5)	& 11.0(6)
&      	&  
\\

3658	& 20430.80(2)	& 53.1(7)
&      	&  
& 3693	& 20394.21(4)	& 24.9(6)
& 20394.18	& S+  GK-2B  (8-7) R2     
\\

3659	& 20430.24(5)	& 7.9(7)
&      	&
& 3694	& 20393.47(4)	& 53.2(6)
& 20393.47	& S-  3E-2B  (4-8) Q6     
\\

3660	& 20429.36(2)	& 64.3(6)
& 20429.37	& \textbf{T+  4b-2a  (0-0) P3    } 
& 3695	& 20391.79(5)	& 17.6(6)
& 20391.76	& S+  3F-2B  (0-2) R3     
\\

3661	& 20428.71(3)	& 16.3(6)
&      	&
& 3696	& 20391.01(5)	& 19.4(6)
& 20390.95	&  
\\

3662	& 20427.15(2)	& 115.8(6)
& 20427.15	&  
& 3697	& 20387.91(6)	& 6.3(5)
&      	&
\\

3663	& 20426.40(5)	& 7.4(6)
&      	&
& 3698	& 20386.64(6)	& 7.4(6)
&      	&
\\

3664	& 20425.17(5)	& 7.2(6)
&      	&
& 3699	& 20386.08(4)	& 76.8(6)
& 20386.09	& S+  GK-2B  (8-7) R1     
\\

3665	& 20424.25(2)	& 197.7(6)
& 20424.29	& S-  3E-2B  (1-3) Q1     
& 3700	& 20385.27(5)	& 29.1(12)
& 20385.22	& S   3A-2B  (2-6) P4     
\\

3666	& 20423.34(5)	& 7.4(6)
&      	&
& 3701	& 20384.86(5)	& 29.7(11)
& 20384.81	&  
\\

3702	& 20384.18(4)	& 62.4(7)
& 20384.22	& S   3A-2B  (2-6) P3     
& 3737	& 20350.37(7)	& 9.6(7)
&      	&
\\

3703	& 20383.63(7)	& 7.8(7)
&      	&
& 3738	& 20349.78(6)	& 11.5(7)
&      	&
\\

3704	& 20383.00(4)	& 28.0(6)
& 20382.99	& S+  GK-2B  (1-1) P11    
& 3739	& 20348.98(4)	& 123.8(6)
&      	& S-  3E-2B  (4-8) Q5     
\\

3705	& 20382.17(6)	& 12.7(8)
& 20382.11	&  
& 3740	& 20347.89(5)	& 16.5(6)
& 20347.92	& S+  GK-2B  (8-7) P1     
\\

3706	& 20381.70(7)	& 8.2(8)
&      	&
& 3741	& 20347.23(7)	& 8.2(6)
&      	&
\\

3707	& 20380.85(7)	& 5.2(5)
&      	&
& 3742	& 20346.50(4)	& 245.4(7)
& 20346.49	& \textbf{T+  4b-2a  (1-1) R2    } 
\\

3708	& 20379.97(4)	& 223.7(6)
& 20379.99	& \textbf{T+  4b-2a  (0-0) P4    } 
& & & &	& \textbf{T-  4c-2a  (1-2) Q2    } 
\\

3709	& 20379.20(9)	& 4.7(7)
&      	&  
& 3743	& 20345.50(7)	& 6.6(5)
&      	&
\\

3710	& 20378.68(4)	& 69.4(7)
& 20378.67	& S+  GK-2B  (1-1) P4     
& 3744	& 20344.41(4)	& 113.1(5)
& 20344.42	&  
\\

3711	& 20377.90(7)	& 5.3(5)
&      	&
& 3745	& 20343.46(6)	& 10.5(5)
& 20343.43	&  
\\

3712	& 20377.18(5)	& 12.1(5)
& 20377.20	&  
& 3746	& 20342.46(5)	& 22.9(5)
& 20342.47	&  
\\

3713	& 20376.45(5)	& 12.3(5)
& 20376.49	& S+  GK-2B  (8-7) R0     
& 3747	& 20341.30(8)	& 6.0(6)
&      	&
\\

3714	& 20374.77(7)	& 5.1(5)
&      	&
& 3748	& 20340.59(5)	& 31.6(6)
& 20340.53	&  
\\

3715	& 20374.07(4)	& 107.4(6)
& 20374.11	&  
& 3749	& 20339.88(5)	& 30.6(12)
& 20339.93	&  
\\

3716	& 20373.34(7)	& 4.9(5)
&      	&
& 3750	& 20339.42(5)	& 29.0(14)
& 20339.45	&  
\\

3717	& 20370.62(4)	& 38.6(7)
& 20370.67	&  
& 3751	& 20338.13(4)	& 34.3(5)
& 20338.09	& \textbf{T-  4c-2a  (1-2) Q3    } 
\\

3718	& 20369.55(4)	& 187.5(8)
& 20369.58	&  
& 3752	& 20336.81(5)	& 24.6(6)
&      	&
\\

3719	& 20368.76(6)	& 10.2(7)
&      	&
& 3753	& 20335.94(6)	& 9.1(6)
&      	&  
\\

3720	& 20367.32(5)	& 22.9(7)
& 20367.25	&  
& 3754	& 20335.07(4)	& 101.3(6)
& 20335.08	& S+  GK-2B  (1-1) P9     
\\

3721	& 20366.50(6)	& 10.7(7)
&      	&
& & & &	& S+  GK-2B  (1-1) P6     
\\

3722	& 20365.69(6)	& 14.8(7)
&      	& \textbf{T+  4c-2a  (0-1) P4    } 
& 3755	& 20333.79(6)	& 11.8(5)
& 20333.79	&  
\\

3723	& 20362.01(9)	& 4.4(6)
&      	&
& 3756	& 20332.76(5)	& 19.2(5)
& 20332.72	&  
\\

3724	& 20361.24(8)	& 5.2(6)
&      	&
& 3757	& 20331.13(4)	& 41.6(6)
& 20331.13	& \textbf{T+  4b-2a  (1-1) R1    } 
\\

3725	& 20360.40(6)	& 17.7(9)
&      	& HD S- 3E-2C (1-3) Q5 
& 3758	& 20330.03(7)	& 6.9(5)
&      	&
\\

3726	& 20359.86(4)	& 103.0(8)
& 20359.92	&  
& 3759	& 20328.78(5)	& 17.0(5)
& 20328.71	&  
\\

3727	& 20359.14(4)	& 40.9(6)
& 20359.10	&  
& 3760	& 20327.66(7)	& 7.9(6)
&      	&
\\

3728	& 20358.38(5)	& 43.2(15)
& 20358.37	&  
& 3761	& 20326.78(4)	& 122.4(6)
& 20326.77	& \textbf{T-  4c-2a  (1-2) Q4    } 
\\

3729	& 20357.95(4)	& 79.7(16)
& 20357.95	&  
& & & &	& T+  4b-2a  (0-0) P5    (?)
\\

3730	& 20357.04(8)	& 5.2(5)
&      	&
& 3762	& 20325.62(4)	& 96.5(6)
& 20325.65	& S+  GK-2B  (1-1) P7     
\\

3731	& 20355.92(4)	& 49.0(5)
& 20355.93	& \textbf{T+  4b-2a  (1-1) R3    } 
& & & &	& S+  GK-2B  (1-1) P8     
\\

3732	& 20354.90(5)	& 17.3(5)
&      	& HD S+ 3D-2C (0-1) R0 
& 3763	& 20324.68(8)	& 4.7(6)
&      	&
\\

3733	& 20354.03(4)	& 33.1(5)
&      	& S+  GK-2B  (1-1) P10    
& 3764	& 20323.37(7)	& 6.7(6)
&      	&
\\

3734	& 20353.15(4)	& 113.5(5)
& 20353.11	& S+  GK-2B  (1-1) P5     
& 3765	& 20322.12(4)	& 60.2(6)
& 20322.13	&  
\\

3735	& 20352.16(5)	& 24.3(5)
& 20352.22	& \textbf{T-  4c-2a  (1-2) Q1    } 
& 3766	& 20320.56(4)	& 127.7(8)
& 20320.54	& \textbf{T+  4c-2a  (2-3) R4    } 
\\

3736	& 20351.38(4)	& 93.6(6)
& 20351.37	&  
& 3767	& 20319.92(5)	& 57.1(13)
& 20319.93	&  
\\

3768	& 20319.48(6)	& 22.6(14)
& 20319.49	&  
& 3803	& 20285.63(6)	& 50.6(19)
&      	&  
\\

3769	& 20317.58(8)	& 5.2(6)
&      	&
& 3804	& 20285.18(6)	& 17.9(14)
&      	&
\\

3770	& 20316.83(9)	& 5.9(7)
&      	& HD S+ 3D-2C (0-1) P1 
& 3805	& 20283.86(5)	& 45(4)
& 20283.78	&  
\\

3771	& 20316.22(5)	& 23.2(7)
& 20316.23	&  
& 3806	& 20283.55(6)	& 34(3)
& 20283.54	& S+  GK-2B  (8-7) P4     
\\

3772	& 20315.06(5)	& 14.7(6)
&      	&
& 3807	& 20282.92(8)	& 16.3(14)
&      	&  
\\

3773	& 20314.22(6)	& 8.7(6)
&      	&
& 3808	& 20282.49(4)	& 176.4(16)
& 20282.53	& \textbf{T+  4c-2a  (2-3) R2    } 
\\

3774	& 20313.32(5)	& 33.5(8)
&      	& HD S- 3E-2C (1-3) Q4 
& & & &	& S-  3E-2B  (4-8) Q3     
\\

3775	& 20312.70(4)	& 290.3(10)
& 20312.67	& S-  3E-2B  (2-5) Q7     
& 3809	& 20281.86(5)	& 17.5(6)
&      	&
\\

3776	& 20312.02(4)	& 72.6(7)
& 20312.02	& S-  3E-2B  (4-8) Q4     
& 3810	& 20281.01(7)	& 6.1(5)
&      	&
\\

3777	& 20310.96(6)	& 9.7(6)
& 20311.00	&  
& 3811	& 20280.27(6)	& 15.4(7)
&      	&
\\

3778	& 20310.15(4)	& 42.0(6)
& 20310.14	& \textbf{T+  4b-2a  (1-1) R0    } 
& 3812	& 20279.77(5)	& 19.6(8)
& 20279.77	&  
\\

3779	& 20309.39(6)	& 11.1(6)
& 20309.48	&  
& 3813	& 20278.44(5)	& 16.6(5)
& 20278.38	&  HD S- 3E-2C (1-3) Q3 
\\

3780	& 20308.22(4)	& 52.0(6)
& 20308.20	&  
& 3814	& 20277.45(5)	& 39.9(15)
&      	&
\\

3781	& 20306.94(5)	& 46.0(8)
& 20306.94	& S+  GK-2B  (8-7) P3     
& 3815	& 20277.08(5)	& 28.3(15)
&      	&
\\

3782	& 20306.36(7)	& 12.6(8)
&      	&
& 3816	& 20276.03(5)	& 9.7(5)
& 20275.93	&  
\\

3783	& 20305.82(5)	& 24.3(9)
& 20305.82	& S+  3E-2B  (4-8) R1     
& 3817	& 20274.51(3)	& 32.8(6)
& 20274.51	&  
\\

3784	& 20303.41(6)	& 9.6(6)
&      	& HD S+ 3E-2C (1-3) P5 
& 3818	& 20274.01(4)	& 13.5(6)
&      	&  
\\

3785	& 20302.64(4)	& 56.0(6)
& 20302.67	&  
& 3819	& 20272.97(3)	& 24.0(4)
& 20272.93	&  
\\

3786	& 20301.43(5)	& 16.3(7)
&      	&
& 3820	& 20272.20(4)	& 12.0(4)
&      	&  
\\

3787	& 20300.71(4)	& 187.0(7)
& 20300.68	&  
& 3821	& 20271.00(6)	& 8.5(8)
&      	&  HD S+ 3D-2C (0-1) P2 
\\

3788	& 20299.92(5)	& 22.0(6)
& 20299.99	&  
& 3822	& 20270.55(6)	& 8.1(8)
&      	&
\\

3789	& 20298.65(6)	& 9.6(6)
&      	&  
& 3823	& 20268.95(8)	& 3.6(6)
&      	&
\\

3790	& 20296.87(6)	& 15.4(12)
&      	& S   3A-2B  (3-8) R2     
& 3824	& 20268.40(3)	& 115.4(7)
& 20268.36	& \textbf{T+  4b-2a  (0-0) P6    } 
\\

3791	& 20296.43(5)	& 64.3(12)
& 20296.38	& \textbf{T-  4c-2a  (1-2) Q6    } 
& 3825	& 20265.93(3)	& 55.7(4)
& 20265.93	&  
\\

3792	& 20295.53(6)	& 10.9(6)
&      	&
& 3826	& 20264.83(7)	& 3.9(5)
&      	&
\\

3793	& 20294.70(4)	& 97.4(17)
& 20294.68	&  HD S+ 3E-2C (1-3) R0 
& 3827	& 20264.22(3)	& 41.4(5)
& 20264.23	& S   3A-2B  (3-8) R1     
\\

3794	& 20294.32(4)	& 100.1(17)
& 20294.32	&  
& 3828	& 20262.92(4)	& 11.2(4)
&      	&
\\

3795	& 20292.13(5)	& 15.4(6)
&      	&  
& 3829	& 20262.23(3)	& 48.2(4)
& 20262.25	& S+  EF-2B (29-3) R1     
\\

3796	& 20291.23(8)	& 7.8(7)
&      	&
& 3830	& 20261.22(4)	& 15.2(6)
&      	&  
\\

3797	& 20290.56(4)	& 104.2(8)
&      	&
& 3831	& 20260.47(3)	& 63.0(6)
& 20260.48	& S-  3E-2B  (4-8) Q2     
\\

3798	& 20290.00(5)	& 20.3(8)
&      	&
& 3832	& 20259.50(3)	& 210.5(16)
& 20259.56	& S-  3E-2B  (2-5) Q6     
\\

3799	& 20288.81(4)	& 76.2(5)
&      	& S+  3E-2B  (2-5) R3     
& & & &	& S+  WY-2B  (0-1) P2     
\\

3800	& 20287.77(6)	& 8.2(5)
&      	&
& 3833	& 20259.09(5)	& 27.2(13)
&      	& \textbf{T+  4c-2a  (2-3) R1    } 
\\

3801	& 20286.88(4)	& 193.9(6)
& 20286.85	&  
& 3834	& 20258.61(5)	& 12.5(11)
&      	&  
\\

3802	& 20285.99(8)	& 15(3)
&      	&
& 3835	& 20256.00(6)	& 9.3(9)
&      	&
\\

3836	& 20255.46(3)	& 165(2)
& 20255.48	&  
& 3871	& 20221.66(3)	& 24.9(5)
&      	&  
\\

3837	& 20255.11(4)	& 35(2)
&      	& \textbf{T+  4c-2a  (1-2) P3    } 
& 3872	& 20221.00(3)	& 98.3(5)
& 20220.99	&  
\\

3838	& 20254.26(4)	& 22.7(6)
&      	&
& 3873	& 20220.35(6)	& 5.4(5)
&      	&
\\

3839	& 20253.47(3)	& 29.5(6)
& 20253.46	& S+  EF-2B (29-3) R2     
& 3874	& 20219.77(2)	& 109.6(5)
& 20219.76	& S+  EF-2B (29-3) R4     
\\

3840	& 20252.20(5)	& 9.7(6)
&      	&
& 3875	& 20219.03(4)	& 13.9(8)
&      	&
\\

3841	& 20250.88(3)	& 26.1(6)
& 20250.92	& \textbf{T+  4b-2a  (1-1) P1    } 
& 3876	& 20218.57(6)	& 11.8(7)
&      	&
\\

3842	& 20249.80(3)	& 100.1(6)
& 20249.81	& S+  GK-2B  (3-3) R6     
& 3877	& 20218.09(4)	& 20.8(7)
&      	&
\\

3843	& 20249.09(3)	& 50.1(6)
& 20249.11	&  
& 3878	& 20217.45(2)	& 288.8(6)
& 20217.44	& \textbf{T+  4c-2a  (1-2) P4    } 
\\

3844	& 20248.18(3)	& 529.2(8)
& 20248.19	&  
& 3879	& 20216.85(4)	& 8.2(5)
&      	&
\\

3845	& 20247.28(4)	& 16.2(6)
&      	&
& 3880	& 20215.96(3)	& 68.3(4)
& 20215.95	&  HD S+ 3K-2C (0-1) R0 
\\

3846	& 20245.77(3)	& 79.3(6)
& 20245.78	& S-  3E-2B  (4-8) Q1     
& 3881	& 20215.21(5)	& 5.6(4)
&      	&
\\

3847	& 20244.62(3)	& 40.1(6)
& 20244.59	&  
& 3882	& 20214.40(2)	& 345.1(9)
& 20214.42	& S-  3E-2B  (2-5) Q5     
\\

3848	& 20243.76(4)	& 13.6(6)
&      	&
& 3883	& 20213.52(3)	& 90(3)
& 20213.51	&  
\\

3849	& 20243.08(3)	& 39.7(6)
& 20243.06	&  
& 3884	& 20213.19(7)	& 26(2)
&      	&
\\

3850	& 20241.30(4)	& 14.4(5)
& 20241.27	& S+  3E-2B  (0-2) R5     
& 3885	& 20212.86(3)	& 86(3)
& 20212.89	& \textbf{T+  4b-2a  (1-1) P2    } 
\\

3851	& 20239.87(4)	& 29.7(16)
&      	&
& 3886	& 20211.50(3)	& 65.1(8)
& 20211.50	&  
\\

3852	& 20239.49(4)	& 39.9(15)
&      	& S   3A-2B  (3-8) R0     
& 3887	& 20210.68(3)	& 119.5(8)
& 20210.69	& S-  3E-2B  (0-2) Q10    
\\

3853	& 20238.70(4)	& 11.8(5)
&      	&
& 3888	& 20209.42(4)	& 12.8(8)
&      	& S+  EF-2B (29-3) P2     
\\

3854	& 20237.55(3)	& 118.3(6)
& 20237.54	& S+  EF-2B (29-3) R3     
& 3889	& 20208.66(3)	& 41.7(8)
&      	& S-  4E-2B  (0-8) Q5     
\\

3855	& 20236.67(3)	& 49.5(6)
& 20236.64	& S+  EF-2B (29-3) P1     
& & & &	& S   3A-2B  (3-8) P5     
\\

3856	& 20235.98(7)	& 5.1(6)
&      	&
& 3890	& 20208.03(3)	& 25.1(8)
& 20208.07	&  
\\

3857	& 20234.67(4)	& 29.7(8)
& 20234.66	&  
& 3891	& 20206.59(3)	& 44.0(8)
& 20206.59	&  
\\

3858	& 20234.18(3)	& 51.3(8)
& 20234.12	& S+  3E-2B  (2-5) R2     
& 3892	& 20205.83(3)	& 52.2(9)
& 20205.88	&  
\\

3859	& 20233.35(3)	& 36.5(5)
& 20233.38	& \textbf{T+  4c-2a  (2-3) R0    } 
& 3893	& 20205.23(4)	& 20.8(10)
&      	&
\\

3860	& 20232.43(4)	& 9.5(5)
&      	&
& 3894	& 20204.73(3)	& 64.1(11)
& 20204.73	&  
\\

3861	& 20231.41(4)	& 18.3(5)
& 20231.37	&  
& 3895	& 20203.87(3)	& 26.1(8)
&      	&  
\\

3862	& 20230.53(4)	& 37.4(11)
& 20230.54	& S+  3E-2B  (4-8) P2     
& 3896	& 20202.87(4)	& 42(3)
&      	&  
\\

3863	& 20230.09(7)	& 7.6(11)
&      	&
& 3897	& 20202.53(3)	& 59(3)
& 20202.56	& \textbf{T-  4c-2a  (2-3) Q1    } 
\\

3864	& 20228.97(5)	& 18.3(15)
&      	& S+  3F-2B  (0-2) P5     
& 3898	& 20200.01(5)	& 8.3(8)
&      	&
\\

3865	& 20228.59(4)	& 36.8(15)
& 20228.59	& S+  3E-2B  (4-8) P3     
& 3899	& 20199.20(3)	& 56.6(14)
&      	&
\\

3866	& 20226.10(6)	& 4.1(4)
&      	&
& 3900	& 20198.75(2)	& 361.0(15)
& 20198.74	& S+  GK-2B  (3-3) R5     
\\

3867	& 20225.06(6)	& 3.6(4)
&      	&
& 3901	& 20197.86(4)	& 13.2(8)
&      	&
\\

3868	& 20223.98(4)	& 12.3(4)
&      	&
& 3902	& 20197.00(3)	& 86.0(8)
& 20197.00	& \textbf{T-  4c-2a  (2-3) Q2    } 
\\

3869	& 20223.33(3)	& 54.8(4)
& 20223.32	& S+  3E-2B  (0-2) P10    
& 3903	& 20195.41(7)	& 4.7(8)
&      	&
\\

3870	& 20222.31(3)	& 47.9(5)
& 20222.28	&  
& 3904	& 20193.92(3)	& 33.6(8)
& 20193.89	&  
\\

3905	& 20192.36(3)	& 81.0(18)
& 20192.34	&  
& 3940	& 20157.19(4)	& 54.3(5)
& 20157.17	&  
\\

3906	& 20191.98(4)	& 30.4(18)
&      	&
& 3941	& 20154.65(5)	& 14.2(5)
& 20154.70	&  
\\

3907	& 20189.37(6)	& 8.7(9)
&      	&
& 3942	& 20153.74(4)	& 86.8(5)
& 20153.73	&  
\\

3908	& 20188.75(3)	& 57.0(9)
& 20188.71	& \textbf{T-  4c-2a  (2-3) Q3    } 
& 3943	& 20152.97(6)	& 6.1(5)
&      	&
\\

3909	& 20187.73(5)	& 13.3(9)
&      	&
& 3944	& 20151.87(5)	& 27(3)
&      	&
\\

3910	& 20187.04(6)	& 12.8(9)
&      	& S   3A-2B  (3-8) P3     
& 3945	& 20151.57(4)	& 168(3)
& 20151.54	& S+  GK-2B  (9-8) R3     
\\

3911	& 20186.41(5)	& 15.9(9)
&      	&  
& 3946	& 20150.79(7)	& 5.1(5)
&      	&
\\

3912	& 20185.41(5)	& 8.7(8)
&      	&
& 3947	& 20149.56(4)	& 103.9(5)
& 20149.55	& S+  GK-2B  (9-8) R4     
\\

3913	& 20184.08(3)	& 38.6(8)
&      	&  
& 3948	& 20148.81(4)	& 101.4(6)
& 20148.84	& S+  GK-2B  (9-8) R1     
\\

3914	& 20183.37(5)	& 12.8(9)
&      	&
& 3949	& 20148.11(4)	& 412(7)
& 20148.11	& S-  3E-2B  (2-5) Q3     
\\

3915	& 20182.62(3)	& 128.3(9)
& 20182.57	& S+  3E-2B  (2-5) R1     
& 3950	& 20147.85(5)	& 109(7)
& 20147.85	&  
\\

3916	& 20181.84(9)	& 19(6)
&      	&
& 3951	& 20147.36(4)	& 51.5(12)
& 20147.31	& S+  3E-2B  (0-2) R4     
\\

3917	& 20181.54(4)	& 51(6)
& 20181.55	&  
& 3952	& 20146.79(7)	& 7.6(7)
&      	&
\\

3918	& 20180.56(5)	& 10.4(8)
&      	&
& 3953	& 20146.03(4)	& 112.9(5)
& 20146.03	&  
\\

3919	& 20179.77(3)	& 26.6(8)
&      	&
& 3954	& 20145.26(5)	& 12.7(5)
&      	&
\\

3920	& 20178.76(4)	& 23.2(8)
& 20178.79	& \textbf{T+  4c-2a  (1-2) P5    } 
& 3955	& 20144.51(6)	& 6.4(5)
&      	&
\\

3921	& 20177.85(3)	& 113.1(15)
&      	& \textbf{T-  4c-2a  (2-3) Q4    } 
& 3956	& 20143.46(5)	& 10.6(5)
&      	&
\\

3922	& 20177.38(3)	& 186.4(16)
& 20177.35	& S-  3E-2B  (2-5) Q4     
& 3957	& 20142.70(4)	& 437.7(10)
& 20142.72	& S+  GK-2B  (3-3) R3     
\\

3923	& 20176.07(4)	& 19.6(8)
&      	&
& & & &	& T+  4c-2a  (2-3) P2    (?)
\\

3924	& 20174.58(3)	& 63.5(8)
& 20174.59	&  
& 3958	& 20141.86(4)	& 18.5(5)
&      	& \textbf{T-  3c-2a  (6-3) Q3    } 
\\

3925	& 20173.69(4)	& 18.7(8)
&      	& S+  EF-2B (29-3) P3     
& 3959	& 20141.03(5)	& 25.0(9)
& 20141.07	& S+  GK-2B  (9-8) R0     
\\

3926	& 20172.95(4)	& 19.7(8)
& 20172.93	& S-  3F-2B  (1-4) Q5     
& 3960	& 20139.55(4)	& 283.6(19)
& 20139.56	& S+  3E-2B  (2-5) P5     
\\

3927	& 20171.86(4)	& 21.2(6)
& 20171.89	&  
& 3961	& 20139.11(7)	& 21.1(17)
&      	&
\\

3928	& 20171.00(11)	& 2.2(5)
&      	&
& 3962	& 20138.59(4)	& 176.3(13)
& 20138.58	& S+  3E-2B  (0-2) P9     
\\

3929	& 20169.44(4)	& 168.8(6)
& 20169.47	& \textbf{T+  4b-2a  (1-1) P3    } 
& 3963	& 20137.96(4)	& 40.3(9)
& 20137.88	& \textbf{T+  4c-2a  (1-2) P6    } 
\\

3930	& 20168.24(4)	& 34.7(5)
& 20168.23	&  
& 3964	& 20137.09(5)	& 25.6(9)
&      	&  
\\

3931	& 20166.96(5)	& 11.6(5)
&      	&
& 3965	& 20136.32(7)	& 7.0(9)
&      	&
\\

3932	& 20165.37(6)	& 6.5(5)
&      	&
& 3966	& 20134.91(8)	& 6.8(9)
&      	&
\\

3933	& 20164.32(6)	& 32(5)
& 20164.29	& S+  GK-2B  (3-3) R4     
& 3967	& 20134.19(8)	& 6.6(9)
&      	&
\\

3934	& 20164.09(5)	& 62(6)
&      	&  
& 3968	& 20133.34(4)	& 166.1(10)
& 20133.32	&  
\\

3935	& 20163.02(5)	& 9.6(5)
&      	&
& 3969	& 20132.74(4)	& 258.9(12)
& 20132.79	& S+  GK-2B  (3-3) R2     
\\

3936	& 20161.18(4)	& 24.4(5)
& 20161.19	& \textbf{T-  3c-2a  (6-3) Q2    } 
& 3970	& 20132.23(6)	& 15.0(12)
&      	& HD S+ 3K-2C (0-1) P2 
\\

3937	& 20160.18(6)	& 5.6(5)
&      	&
& 3971	& 20130.77(4)	& 15.4(8)
&      	&
\\

3938	& 20159.37(4)	& 98.1(5)
& 20159.38	&  
& 3972	& 20129.89(3)	& 290.0(8)
& 20129.83	& S-  3E-2B  (0-2) Q9     
\\

3939	& 20158.27(5)	& 8.1(5)
&      	&
& & & &	& S+  EF-2B (29-3) P4     
\\

3973	& 20129.01(3)	& 44.2(8)
& 20129.07	&  
& 4008	& 20096.506(17)	& 110.4(5)
& 20096.50	& S+  GK-2B  (4-4) R1     
\\

3974	& 20128.11(3)	& 17.0(9)
&      	&
& 4009	& 20095.83(4)	& 6.7(5)
&      	&
\\

3975	& 20127.59(4)	& 11.5(9)
&      	&
& 4010	& 20095.20(3)	& 16.7(5)
&      	&  
\\

3976	& 20126.71(3)	& 108(7)
&      	&
& 4011	& 20094.57(3)	& 16.2(5)
&      	& S+  GK-2B  (9-8) P2     
\\

3977	& 20126.46(2)	& 147(7)
& 20126.44	& S-  3E-2B  (2-5) Q2     
& 4012	& 20093.20(5)	& 5.3(6)
&      	&
\\

3978	& 20125.63(3)	& 77(4)
&      	&
& 4013	& 20092.28(6)	& 5.2(6)
&      	&
\\

3979	& 20125.23(4)	& 114(11)
& 20125.23	&  
& 4014	& 20090.73(6)	& 5.7(6)
&      	&
\\

3980	& 20124.99(2)	& 298(14)
& 20124.99	& S+  GK-2B  (3-3) R1     
& 4015	& 20089.988(17)	& 147.9(7)
& 20089.98	&  
\\

3981	& 20123.93(3)	& 10.9(6)
&      	&
& 4016	& 20088.447(18)	& 128.2(9)
& 20088.46	&  
\\

3982	& 20121.99(3)	& 28.2(17)
& 20121.99	&  
& 4017	& 20087.88(3)	& 44.5(8)
&      	&
\\

3983	& 20121.60(7)	& 9.4(16)
&      	&
& 4018	& 20087.32(3)	& 21.3(9)
&      	&
\\

3984	& 20120.925(18)	& 120.0(7)
& 20120.94	& T+  4b-2a  (1-1) P4    (?)
& 4019	& 20086.40(2)	& 126(4)
&      	&
\\

3985	& 20117.421(17)	& 117.0(6)
& 20117.44	& S+  3E-2B  (2-5) P4     
& 4020	& 20086.09(3)	& 64(4)
&      	&
\\

3986	& 20116.269(18)	& 96.6(7)
&      	&
& 4021	& 20085.10(3)	& 11.8(6)
&      	&  
\\

3987	& 20115.463(18)	& 94.1(7)
& 20115.45	&  
& 4022	& 20084.177(18)	& 84.4(6)
& 20084.18	& \textbf{T-  3c-2a  (6-3) Q5    } 
\\

3988	& 20113.90(2)	& 24.9(7)
& 20113.89	& S+  GK-2B  (4-4) R2     
& & & &	& \textbf{T+  4b-2a  (2-2) R2    } 
\\

3989	& 20113.37(4)	& 21.9(13)
& 20113.35	& S+  GK-2B  (9-8) P1     
& 4023	& 20083.21(3)	& 31.7(19)
& 20083.18	&  
\\

3990	& 20113.01(6)	& 7.9(15)
&      	&
& 4024	& 20082.82(4)	& 26.4(19)
& 20082.83	&  
\\

3991	& 20112.138(16)	& 184.1(5)
& 20112.17	& S-  3E-2B  (2-5) Q1     
& 4025	& 20082.01(2)	& 27.7(6)
& 20081.99	& S+  GK-2B  (4-4) R0     
\\

3992	& 20111.34(4)	& 6.0(5)
&      	&
& 4026	& 20080.88(2)	& 29.8(6)
&      	&
\\

3993	& 20110.47(2)	& 21.1(5)
& 20110.48	& \textbf{T+  4c-2a  (3-4) R1    } 
& 4027	& 20079.59(3)	& 21.3(6)
& 20079.58	& S+  EF-2B (29-3) P5     
\\

3994	& 20109.63(3)	& 7.7(5)
&      	&
& 4028	& 20078.53(8)	& 3.7(6)
&      	&
\\

3995	& 20108.59(2)	& 20.9(5)
& 20108.61	& \textbf{T+  4c-2a  (2-3) P3    } 
& 4029	& 20077.28(5)	& 7.3(6)
&      	&
\\

3996	& 20107.734(18)	& 59.1(5)
& 20107.73	&  
& 4030	& 20074.54(3)	& 21.4(7)
&      	&
\\

3997	& 20107.10(5)	& 5.1(5)
&      	&
& 4031	& 20073.90(2)	& 105.6(7)
& 20073.91	& S+  3E-2B  (0-2) P8     
\\

3998	& 20104.92(3)	& 8.3(5)
&      	&
& 4032	& 20072.51(3)	& 43.3(6)
& 20072.53	& \textbf{T+  4c-2a  (2-3) P4    } 
\\

3999	& 20103.61(2)	& 19.1(5)
&      	&
& 4033	& 20071.55(3)	& 28.8(6)
& 20071.55	& S+  GK-2B  (9-8) P3     
\\

4000	& 20102.80(4)	& 12.5(8)
&      	&
& 4034	& 20070.69(12)	& 2.4(6)
&      	&  
\\

4001	& 20102.38(3)	& 15.8(8)
&      	&
& 4035	& 20069.92(3)	& 22.0(6)
& 20069.91	& \textbf{T+  4b-2a  (2-2) R1    } 
\\

4002	& 20101.58(3)	& 9.4(5)
&      	&
& 4036	& 20069.19(3)	& 26.5(7)
& 20069.23	&  
\\

4003	& 20100.52(2)	& 24.1(5)
&      	&
& 4037	& 20068.41(3)	& 18.6(6)
&      	& HD S+ 3D-2C (1-3) R5 
\\

4004	& 20099.79(6)	& 3.7(5)
&      	&
& 4038	& 20067.59(2)	& 57.5(5)
& 20067.58	& \textbf{T+  4b-2a  (1-1) P5    } 
\\

4005	& 20098.882(16)	& 184.8(6)
& 20098.88	& S+  3E-2B  (2-5) P3     
& 4039	& 20066.19(5)	& 4.8(5)
&      	&
\\

4006	& 20098.25(3)	& 14.8(5)
&      	&
& 4040	& 20065.23(2)	& 132.7(18)
& 20065.25	&  
\\

4007	& 20097.26(2)	& 16.8(5)
&      	&
& 4041	& 20064.86(4)	& 37.9(16)
&      	&  
\\

4042	& 20064.27(6)	& 7.1(6)
&      	&  
& 4077	& 20032.97(5)	& 5.4(4)
&      	&
\\

4043	& 20063.65(4)	& 15.1(5)
&      	&
& 4078	& 20032.13(2)	& 95.6(7)
& 20032.15	& \textbf{T-  4c-2a  (3-4) Q4    } 
\\

4044	& 20063.03(2)	& 82.4(5)
& 20063.03	& S+  GK-2B  (3-3) P2     
& 4079	& 20031.69(3)	& 18.2(7)
& 20031.67	&  HD S+ 3D-2C (1-3) R2 
\\

4045	& 20062.15(9)	& 2.3(5)
&      	&
& 4080	& 20030.95(3)	& 12.6(4)
& 20030.95	&  
\\

4046	& 20060.11(3)	& 51.1(5)
& 20060.07	&  
& 4081	& 20030.24(2)	& 60.7(4)
& 20030.27	& S+  GK-2B  (4-4) P2     
\\

4047	& 20059.53(2)	& 114.9(6)
& 20059.51	&  
& 4082	& 20029.42(4)	& 6.2(4)
&      	&
\\

4048	& 20058.43(2)	& 182.9(8)
& 20058.45	& S-  3E-2B  (0-2) Q8     
& 4083	& 20028.68(2)	& 72.4(9)
& 20028.66	&  
\\

4049	& 20057.89(6)	& 9.2(7)
&      	&
& 4084	& 20028.25(6)	& 11.1(9)
&      	&
\\

4050	& 20057.36(4)	& 13.5(7)
&      	&  
& 4085	& 20027.78(2)	& 165.4(9)
& 20027.79	&  HD S+ 3D-2C (1-3) R1 
\\

4051	& 20056.58(2)	& 108.1(8)
&      	&
& 4086	& 20025.85(6)	& 2.6(4)
&      	&
\\

4052	& 20056.11(6)	& 6.3(8)
&      	&
& 4087	& 20025.05(3)	& 11.2(4)
&      	&  
\\

4053	& 20055.16(6)	& 4.1(5)
&      	&
& 4088	& 20024.48(3)	& 9.1(4)
&      	&  
\\

4054	& 20054.36(3)	& 12.1(5)
&      	&
& 4089	& 20023.35(6)	& 3.1(4)
&      	&
\\

4055	& 20052.32(3)	& 25.9(5)
&      	&  HD S+ 3D-2C (1-3) R4 
& 4090	& 20022.69(2)	& 46.5(4)
& 20022.71	&  
\\

4056	& 20051.72(4)	& 10.2(5)
&      	&  
& 4091	& 20021.69(5)	& 3.2(4)
&      	&
\\

4057	& 20050.93(2)	& 85.6(5)
& 20050.94	& \textbf{T-  4c-2a  (3-4) Q2    } 
& 4092	& 20020.19(5)	& 9.4(8)
&      	&
\\

4058	& 20049.97(3)	& 29.8(5)
&      	& \textbf{T+  4b-2a  (2-2) R0    } 
& 4093	& 20019.44(2)	& 53.1(9)
& 20019.43	& \textbf{T+  4c-2a  (4-5) R4    } 
\\

4059	& 20049.17(2)	& 196.2(6)
&      	&
& 4094	& 20018.71(2)	& 44.1(9)
& 20018.72	& \textbf{T-  4c-2a  (3-4) Q5    } 
\\

4060	& 20048.56(5)	& 6.4(5)
&      	&
& 4095	& 20017.83(4)	& 14.5(9)
&      	&
\\

4061	& 20047.70(3)	& 17.0(5)
&      	&
& 4096	& 20017.12(2)	& 166.6(9)
& 20017.15	&  
\\

4062	& 20046.92(4)	& 9.1(5)
&      	&
& 4097	& 20016.52(2)	& 170.4(9)
& 20016.50	&  HD S+ 3E-2C (2-5) P5 
\\

4063	& 20046.31(5)	& 11.1(6)
&      	&
& 4098	& 20014.96(8)	& 4.3(8)
&      	&
\\

4064	& 20045.76(2)	& 129.2(7)
&      	&  
& 4099	& 20014.16(10)	& 4.1(9)
&      	&
\\

4065	& 20044.05(4)	& 18.8(8)
&      	&
& 4100	& 20013.54(2)	& 80.4(10)
& 20013.58	& S+  GK-2B  (9-8) P5     
\\

4066	& 20042.87(3)	& 45.9(8)
& 20042.85	& \textbf{T-  4c-2a  (3-4) Q3    } 
& 4101	& 20012.99(3)	& 51.8(10)
& 20012.99	&  
\\

4067	& 20041.24(3)	& 21.0(8)
& 20041.27	&  
& 4102	& 20011.73(4)	& 11.4(8)
&      	&
\\

4068	& 20040.16(3)	& 66.6(10)
&      	&
& 4103	& 20010.48(2)	& 145.7(9)
& 20010.49	& \textbf{T+  4b-2a  (1-1) P6    } 
\\

4069	& 20039.57(4)	& 25.5(10)
&      	&
& & & &	& S+  GK-2B  (4-4) P3     
\\

4070	& 20038.87(3)	& 52.5(10)
& 20038.88	&  
& 4104	& 20009.73(2)	& 366.6(12)
& 20009.76	& S+  3E-2B  (0-2) P7     
\\

4071	& 20038.31(5)	& 15.8(11)
&      	&
& 4105	& 20009.21(2)	& 79.7(11)
&      	& S+  GK-2B  (3-3) P4     
\\

4072	& 20037.34(5)	& 10.2(8)
&      	&  
& 4106	& 20007.56(4)	& 15.3(9)
&      	&
\\

4073	& 20036.37(2)	& 172.9(12)
& 20036.37	& S+  GK-2B  (3-3) P3     
& 4107	& 20006.88(4)	& 11.3(9)
&      	&
\\

4074	& 20035.82(4)	& 22.7(11)
&      	& S-  3E-2B  (5-10) Q7     
& 4108	& 20006.10(3)	& 47.0(16)
&      	& S+  GK-2B  (1-2) R11    
\\

4075	& 20034.54(3)	& 22.0(6)
& 20034.51	&  
& & & &	& S+  GK-2B  (5-5) R4     
\\

4076	& 20033.57(4)	& 6.3(4)
&      	&
& 4109	& 20005.63(2)	& 330(3)
& 20005.62	&  
\\

4110	& 20005.26(6)	& 21(3)
&      	&
& 4145	& 19973.935(16)	& 268.8(7)
& 19973.94	&  
\\

4111	& 20004.55(4)	& 26.4(12)
&      	& T+  4c-2a  (4-5) R3    (?)
& 4146	& 19973.06(2)	& 43.7(10)
&      	&  
\\

4112	& 20004.06(2)	& 277.9(13)
& 20004.05	&  
& 4147	& 19972.60(4)	& 6.9(5)
&      	& S+  GK-2B  (3-3) P6     
\\

4113	& 20003.14(3)	& 44(3)
&      	&  
& 4148	& 19971.957(17)	& 98.3(5)
& 19971.98	&  
\\

4114	& 20002.81(3)	& 62(3)
& 20002.80	& \textbf{T-  4c-2a  (3-4) Q6    } 
& 4149	& 19971.09(9)	& 4.2(9)
&      	&
\\

4115	& 20001.91(3)	& 28.5(8)
&      	&  
& 4150	& 19970.01(4)	& 6.1(5)
&      	&  
\\

4116	& 19999.77(4)	& 10.6(8)
&      	&  
& 4151	& 19968.887(18)	& 64.2(5)
&      	&  
\\

4117	& 19998.74(3)	& 19.1(7)
& 19998.74	& \textbf{T+  4c-2a  (3-4) P2    } 
& 4152	& 19968.179(16)	& 167.2(5)
& 19968.19	&  
\\

4118	& 19997.92(6)	& 5.0(7)
&      	&  
& 4153	& 19967.49(4)	& 6.9(5)
&      	&
\\

4119	& 19997.26(3)	& 25.2(7)
& 19997.26	&  
& 4154	& 19965.67(2)	& 32.3(5)
&      	& \textbf{T+  4c-2a  (4-5) R1    } 
\\

4120	& 19996.408(19)	& 397.6(8)
& 19996.37	& S-  3E-2B  (0-2) Q7     
& 4155	& 19964.14(5)	& 5.7(6)
&      	&
\\

4121	& 19995.66(3)	& 45(2)
&      	&  
& 4156	& 19963.63(2)	& 56.5(6)
&      	&  
\\

4122	& 19995.27(3)	& 68.4(15)
& 19995.25	&  
& 4157	& 19963.07(5)	& 6.1(6)
&      	&
\\

4123	& 19994.74(4)	& 87(10)
&      	&  
& 4158	& 19962.026(16)	& 141.4(5)
& 19962.04	&  
\\

4124	& 19994.49(3)	& 219(11)
&      	& S-  3E-2B  (3-7) Q7     
& 4159	& 19961.33(5)	& 4.7(5)
&      	&
\\

4125	& 19993.91(2)	& 72.4(9)
& 19993.92	& S+  GK-2B  (4-4) P4     
& 4160	& 19960.636(19)	& 66.4(9)
&      	&  
\\

4126	& 19992.97(3)	& 18.8(7)
&      	& \textbf{T+  4b-2a  (2-2) P1    } 
& 4161	& 19960.216(17)	& 132.5(9)
& 19960.22	&  
\\

4127	& 19992.40(5)	& 9.7(7)
&      	&  HD S+ 3K-2C (1-3) R2 
& 4162	& 19959.49(4)	& 6.4(5)
&      	&
\\

4128	& 19991.74(4)	& 12.0(7)
&      	& HD S- 3E-2C (2-5) Q5 
& 4163	& 19958.800(17)	& 97.2(5)
& 19958.78	&  
\\

4129	& 19990.40(6)	& 5.2(6)
&      	&
& 4164	& 19956.64(4)	& 8.0(5)
&      	&
\\

4130	& 19989.65(2)	& 62.5(6)
& 19989.61	&  
& 4165	& 19956.084(18)	& 62.0(5)
& 19956.08	& \textbf{T+  4b-2a  (2-2) P2    } 
\\

4131	& 19988.697(18)	& 198.1(7)
& 19988.65	&  
& 4166	& 19955.21(4)	& 5.7(5)
&      	&
\\

4132	& 19988.01(3)	& 13.2(7)
&      	&
& 4167	& 19954.47(6)	& 3.5(5)
&      	&
\\

4133	& 19986.492(17)	& 121.8(6)
& 19986.50	& \textbf{T+  4c-2a  (4-5) R2    } 
& 4168	& 19953.636(16)	& 334.5(6)
& 19953.62	& S+  GK-2B  (5-5) R3     
\\

4134	& 19984.756(17)	& 147.5(10)
& 19984.73	& S+  GK-2B  (3-3) P5     
& 4169	& 19953.03(3)	& 22.5(6)
&      	&
\\

4135	& 19984.26(3)	& 23.6(9)
&      	&
& 4170	& 19952.50(2)	& 33.9(6)
&      	&  
\\

4136	& 19983.63(4)	& 9.6(7)
&      	&  HD S+ 3K-2C (1-3) R0 
& 4171	& 19951.85(3)	& 15.5(5)
&      	&
\\

4137	& 19982.80(2)	& 30.6(6)
&      	& S-  3E-2B  (5-10) Q6     
& 4172	& 19951.17(5)	& 4.6(5)
&      	&
\\

4138	& 19981.92(2)	& 41.9(6)
&      	&
& 4173	& 19950.53(5)	& 6.9(8)
&      	&
\\

4139	& 19979.91(7)	& 3.7(6)
&      	&  
& 4174	& 19949.625(17)	& 185.7(8)
& 19949.62	& S+  3E-2B  (0-2) P6     
\\

4140	& 19978.81(3)	& 25.4(8)
&      	&
& 4175	& 19948.82(4)	& 10.1(8)
&      	&  
\\

4141	& 19978.28(5)	& 8.8(8)
&      	&  
& 4176	& 19947.80(2)	& 51.2(8)
&      	&  
\\

4142	& 19976.51(3)	& 18.2(6)
&      	&  
& 4177	& 19946.90(5)	& 7.1(8)
&      	&  HD S+ 3D-2C (1-3) P2 
\\

4143	& 19975.46(8)	& 3.3(6)
&      	&
& 4178	& 19944.29(5)	& 8.2(9)
&      	&
\\

4144	& 19974.69(3)	& 14.7(6)
&      	&
& 4179	& 19943.655(17)	& 219.0(9)
& 19943.64	& S-  3E-2B  (0-2) Q6     
\\

4180	& 19942.52(2)	& 40.8(8)
&      	& \textbf{T+  4c-2a  (4-5) R0    } 
& 4215	& 19909.94(3)	& 28.4(7)
&      	&  
\\

4181	& 19941.14(4)	& 11.7(9)
&      	&  HD S- 3E-2C (2-5) Q4 
& 4216	& 19909.48(3)	& 32.3(6)
&      	&  
\\

4182	& 19940.34(2)	& 147.5(10)
& 19940.34	& S-  3E-2B  (3-7) Q6     
& 4217	& 19908.83(4)	& 84(11)
& 19908.81	&  
\\

4183	& 19939.63(4)	& 15.1(9)
&      	&  HD S+ 3E-2C (2-5) P4 
& 4218	& 19908.65(5)	& 42(11)
&      	&
\\

4184	& 19938.22(4)	& 19.4(11)
&      	&
& 4219	& 19907.69(3)	& 19.0(5)
&      	&  
\\

4185	& 19937.58(3)	& 67.1(11)
& 19937.54	& S-  3E-2B  (5-10) Q5     
& 4220	& 19907.05(3)	& 39.4(5)
&      	&  
\\

4186	& 19936.90(2)	& 207.2(11)
& 19936.91	& S+  GK-2B  (5-5) R2     
& 4221	& 19906.15(5)	& 14.2(18)
&      	&
\\

4187	& 19934.92(4)	& 31.1(11)
&      	&  
& 4222	& 19905.80(3)	& 72.6(13)
& 19905.79	& S+  3E-2B  (0-2) R1     
\\

4188	& 19934.21(4)	& 72(8)
&      	&  
& 4223	& 19905.37(5)	& 10.1(11)
&      	&
\\

4189	& 19933.91(3)	& 599(7)
& 19933.88	&  
& 4224	& 19903.99(5)	& 8.2(7)
&      	&  
\\

4190	& 19933.37(3)	& 74.2(17)
&      	&  
& 4225	& 19903.10(3)	& 37.0(7)
&      	&  
\\

4191	& 19930.45(3)	& 112.8(16)
&      	& \textbf{T+  4c-2a  (3-4) P4    } 
& 4226	& 19902.17(5)	& 17.5(14)
&      	&
\\

4192	& 19929.96(2)	& 295.4(16)
& 19930.00	& S+  GK-2B  (5-5) R1     
& 4227	& 19901.69(8)	& 24(5)
&      	&
\\

4193	& 19929.28(3)	& 76.4(11)
&      	&
& 4228	& 19901.37(5)	& 53(4)
&      	&  
\\

4194	& 19928.61(4)	& 18.8(11)
&      	&  
& 4229	& 19900.90(3)	& 61.4(15)
&      	& \textbf{T-  4c-2a  (4-5) Q3    } 
\\

4195	& 19927.07(6)	& 9.9(10)
&      	&  
& 4230	& 19900.09(2)	& 551.2(9)
& 19900.06	& S-  3E-2B  (0-2) Q5     
\\

4196	& 19926.02(2)	& 202.6(5)
& 19926.04	& S+  GK-2B  (1-2) R10    
& & & &	& S-  3E-2B  (5-10) Q4     
\\

4197	& 19925.21(6)	& 8.2(11)
&      	&  
& 4231	& 19899.32(4)	& 14.7(7)
&      	&
\\

4198	& 19924.38(2)	& 264.1(5)
& 19924.41	&  
& 4232	& 19898.62(3)	& 26.6(7)
&      	&
\\

4199	& 19923.63(3)	& 126.4(11)
&      	& S+  GK-2B  (5-5) R0     
& 4233	& 19897.82(3)	& 36.2(7)
&      	&  
\\

4200	& 19922.01(4)	& 8.7(4)
&      	&  
& 4234	& 19897.12(2)	& 506(4)
& 19897.10	& S+  3E-2B  (0-2) P5     
\\

4201	& 19921.27(3)	& 29.1(4)
&      	&  
& 4235	& 19896.82(3)	& 151(4)
&      	& S+  GK-2B  (5-5) P1     
\\

4202	& 19920.03(5)	& 4.4(4)
&      	&  
& 4236	& 19896.22(4)	& 16.2(8)
&      	&  
\\

4203	& 19918.93(3)	& 12.6(4)
&      	&
& 4237	& 19895.52(3)	& 34.8(7)
&      	& \textbf{T+  3c-2a  (2-0) R2    } 
\\

4204	& 19917.74(5)	& 4.7(4)
&      	&
& 4238	& 19894.90(5)	& 10.5(7)
&      	&  
\\

4205	& 19917.00(4)	& 10.5(5)
&      	&  
& 4239	& 19894.12(2)	& 308.4(8)
& 19894.12	& S-  3E-2B  (3-7) Q5     
\\

4206	& 19916.41(4)	& 7.6(5)
&      	&  
& 4240	& 19893.34(3)	& 25.5(8)
&      	&  
\\

4207	& 19915.62(4)	& 24.4(13)
&      	&  
& 4241	& 19892.82(3)	& 47.7(8)
&      	&  
\\

4208	& 19915.27(3)	& 74.7(13)
& 19915.28	&  
& 4242	& 19891.40(3)	& 27.5(7)
&      	&  
\\

4209	& 19914.31(6)	& 9.2(16)
&      	&
& 4243	& 19890.47(2)	& 119.8(7)
& 19890.46	& \textbf{T-  4c-2a  (4-5) Q4    } 
\\

4210	& 19913.99(3)	& 50.8(16)
& 19914.02	&  
& 4244	& 19889.72(3)	& 35.9(7)
&      	&  
\\

4211	& 19912.72(2)	& 93.5(5)
& 19912.70	&  
& 4245	& 19888.89(3)	& 48.3(8)
&      	& S+  GK-2B  (6-6) R4     
\\

4212	& 19912.08(3)	& 38.9(5)
&      	&  
& 4246	& 19888.29(3)	& 138.1(8)
& 19888.31	&  
\\

4213	& 19911.54(4)	& 10.7(5)
&      	&  
& 4247	& 19887.67(4)	& 12.5(7)
&      	&
\\

4214	& 19910.73(3)	& 18.9(4)
&      	&  
& 4248	& 19884.145(18)	& 30.9(6)
&      	&
\\

4249	& 19883.60(3)	& 15.1(6)
&      	&  
& 4284	& 19855.17(3)	& 10.6(6)
&      	&
\\

4250	& 19882.981(19)	& 22.2(5)
&      	& S+  WZ-2B  (0-7) R2     
& 4285	& 19854.367(16)	& 58.0(8)
&      	&
\\

4251	& 19881.889(13)	& 77.0(5)
&      	&  
& 4286	& 19853.818(12)	& 515.5(9)
& 19853.80	& S+  GK-2B  (1-2) R9     
\\

4252	& 19880.73(2)	& 16.9(5)
&      	&
& 4287	& 19853.14(5)	& 4.9(6)
&      	&  
\\

4253	& 19880.034(12)	& 195.2(6)
& 19880.04	& S+  GK-2B  (6-6) R3     
& 4288	& 19852.30(2)	& 17.0(6)
&      	&
\\

4254	& 19879.33(3)	& 11.9(5)
&      	&  
& 4289	& 19851.313(12)	& 154.0(6)
& 19851.30	& S+  3E-2B  (0-2) P4     
\\

4255	& 19878.32(7)	& 2.6(5)
&      	&  
& 4290	& 19848.301(19)	& 36.6(9)
&      	&
\\

4256	& 19877.46(3)	& 28(3)
&      	
& \textbf{ \textit{T- 4c-2a (4-5) Q5}} 
& 4291	& 19847.852(19)	& 40.7(9)
&      	& S-  3E-2B  (5-10) Q2     
\\

4257	& 19877.173(13)	& 281(4)
&      	&
& 4292	& 19847.171(12)	& 231.1(6)
& 19847.17	&  
\\

4258	& 19875.493(17)	& 29.6(6)
&      	&  
& 4293	& 19846.339(13)	& 186.4(12)
& 19846.34	& S+  GK-2B  (5-5) P3     
\\

4259	& 19873.896(17)	& 36.6(7)
&      	&
& 4294	& 19845.921(19)	& 54.1(11)
&      	&  
\\

4260	& 19873.313(19)	& 73(2)
&      	& S+  GK-2B  (5-5) P2     
& 4295	& 19845.25(3)	& 40(4)
&      	& S+  GK-2B  (6-6) R0     
\\

4261	& 19872.99(3)	& 31(2)
&      	&
& 4296	& 19844.93(3)	& 60(3)
&      	& S+  3E-2B  (0-2) R0     
\\

4262	& 19872.221(12)	& 161.8(6)
& 19872.24	&  
& 4297	& 19844.52(3)	& 44(2)
&      	&  
\\

4263	& 19870.176(13)	& 74.5(6)
&      	& S-  3E-2B  (5-10) Q3     
& 4298	& 19843.926(17)	& 51.7(7)
&      	&  
\\

4264	& 19869.367(13)	& 114.6(7)
& 19869.38	&  
& 4299	& 19843.382(17)	& 40.4(7)
&      	& \textbf{T-  4c-2a  (4-5) Q7    } 
\\

4265	& 19868.882(14)	& 75.0(7)
&      	& S+  GK-2B  (6-6) R2     
& 4300	& 19842.36(2)	& 33.1(7)
&      	&
\\

4266	& 19867.712(17)	& 28.6(6)
&      	&  
& 4301	& 19841.43(4)	& 12.8(8)
&      	& S+  3F-2B  (2-6) R1     
\\

4267	& 19866.624(14)	& 98.9(8)
&      	& \textbf{T+  4b-2a  (2-2) P4    } 
& 4302	& 19839.50(3)	& 25.6(8)
&      	&
\\

4268	& 19866.16(2)	& 22.1(8)
&      	&
& 4303	& 19838.702(19)	& 452.3(11)
& 19838.73	& S-  3E-2B  (0-2) Q3     
\\

4269	& 19865.247(12)	& 237.3(7)
& 19865.23	& S-  3E-2B  (0-2) Q4     
& 4304	& 19838.01(4)	& 14.1(9)
&      	&
\\

4270	& 19864.71(5)	& 6.5(7)
&      	&  
& 4305	& 19836.94(4)	& 11.0(8)
&      	&
\\

4271	& 19863.25(3)	& 12.3(7)
&      	&  
& 4306	& 19835.43(5)	& 8.7(9)
&      	&
\\

4272	& 19862.73(4)	& 9.1(7)
&      	&  
& 4307	& 19834.84(5)	& 10.5(9)
&      	&
\\

4273	& 19861.878(13)	& 87.9(6)
& 19861.87	& \textbf{T-  4c-2a  (4-5) Q6    } 
& 4308	& 19832.94(2)	& 56.1(8)
& 19832.92	& S-  3E-2B  (5-10) Q1     
\\

4274	& 19860.75(2)	& 20.6(9)
&      	&  
& 4309	& 19832.01(2)	& 81.2(8)
& 19832.03	&  
\\

4275	& 19860.30(6)	& 7.2(8)
&      	&  
& 4310	& 19830.38(4)	& 13.6(8)
&      	&  
\\

4276	& 19859.69(5)	& 6.8(6)
&      	&
& 4311	& 19828.50(3)	& 18.3(5)
&      	&
\\

4277	& 19859.000(14)	& 147.7(17)
& 19859.01	& S+  GK-2B  (6-6) R1     
& 4312	& 19827.62(3)	& 12.3(5)
&      	&
\\

4278	& 19858.60(3)	& 36.7(13)
&      	& \textbf{T+  4c-2a  (4-5) P2    } 
& 4313	& 19826.70(3)	& 23.1(6)
&      	&  
\\

4279	& 19858.22(4)	& 17.1(18)
&      	&
& 4314	& 19826.10(3)	& 21.7(6)
&      	& \textbf{T+  4c-2a  (4-5) P3    } 
\\

4280	& 19857.35(3)	& 16.9(8)
&      	& \textbf{T+  3c-2a  (2-0) R0    } 
& 4315	& 19825.31(2)	& 313.0(8)
& 19825.32	& S-  3E-2B  (3-7) Q3     
\\

4281	& 19856.833(17)	& 102.5(17)
&      	&  
& 4316	& 19824.79(4)	& 10.4(7)
&      	&  
\\

4282	& 19856.47(6)	& 9.2(19)
&      	&
& 4317	& 19823.60(2)	& 92.6(6)
&      	&
\\

4283	& 19855.816(12)	& 166.0(6)
& 19855.82	& S-  3E-2B  (3-7) Q4     
& 4318	& 19822.76(3)	& 17.5(6)
&      	& S+  3F-2B  (2-6) P5     
\\

4319	& 19822.22(2)	& 55.7(6)
&      	&  
& 4353	& 19791.15(6)	& 4.7(6)
&      	&
\\

4320	& 19821.53(4)	& 8.3(6)
&      	&  
& 4354	& 19790.65(3)	& 16.4(6)
&      	&
\\

4321	& 19820.96(2)	& 57.1(6)
&      	&
& 4355	& 19789.88(2)	& 422.6(5)
& 19789.89	& S+  3E-2B  (0-2) P2     
\\

4322	& 19820.26(2)	& 85.8(9)
&      	& S+  GK-2B  (5-5) P4     
& & & &	& S+  GK-2B  (1-2) R8     
\\

4323	& 19819.84(2)	& 180.2(10)
& 19819.83	& S-  3E-2B  (0-2) Q2     
& 4356	& 19788.96(2)	& 105.0(9)
&      	&  
\\

4324	& 19818.15(3)	& 13.6(5)
&      	&
& 4357	& 19788.51(6)	& 12.3(10)
&      	&
\\

4325	& 19816.83(3)	& 24.2(5)
&      	& S+  3E-2B  (3-7) R0     
& 4358	& 19788.11(3)	& 30.5(12)
&      	&  
\\

4326	& 19815.80(3)	& 20.1(5)
&      	&  
& 4359	& 19787.49(2)	& 226.6(5)
& 19787.52	& S-  3E-2B  (3-7) Q1     
\\

4327	& 19815.01(5)	& 6.6(6)
&      	&
& 4360	& 19786.70(5)	& 6.2(5)
&      	&
\\

4328	& 19814.40(2)	& 266.7(16)
& 19814.41	& S+  3E-2B  (0-2) P3     
& 4361	& 19786.17(3)	& 27.5(5)
&      	&  
\\

4329	& 19814.02(2)	& 89.9(14)
&      	&
& 4362	& 19785.60(7)	& 3.4(5)
&      	&  
\\

4330	& 19813.48(3)	& 16.8(7)
&      	&
& 4363	& 19784.86(2)	& 63.9(5)
&      	&  
\\

4331	& 19812.84(2)	& 35.0(6)
&      	&
& 4364	& 19783.64(4)	& 8.9(5)
&      	&
\\

4332	& 19812.09(3)	& 30.2(7)
&      	&
& 4365	& 19783.03(3)	& 61.6(17)
&      	&  
\\

4333	& 19811.62(2)	& 46.7(7)
&      	& \textbf{T-  3c-2a  (2-0) Q2    } 
& 4366	& 19782.71(2)	& 132.6(18)
& 19782.71	&  
\\

& & &	& S-  4E-2C  (2-1) R4     
& 4367	& 19781.71(2)	& 152.8(6)
& 19781.67	& T-  3c-2a  (7-4) Q3    (?)
\\

4334	& 19810.39(4)	& 6.5(5)
&      	& HD S+ 3D-2C (1-3) P5 
& 4368	& 19781.08(5)	& 5.9(5)
&      	&  
\\

4335	& 19809.38(2)	& 40.6(5)
&      	&  
& 4369	& 19779.50(2)	& 174.3(6)
& 19779.53	& S+  3E-2B  (3-7) P3     
\\

4336	& 19807.860(19)	& 223.4(5)
& 19807.87	& S-  3E-2B  (0-2) Q1     
& 4370	& 19778.61(3)	& 13.3(5)
&      	&
\\

4337	& 19807.06(2)	& 70.6(5)
&      	&  
& 4371	& 19777.61(2)	& 235.0(6)
& 19777.63	& S+  GK-2B  (6-6) P3     
\\

4338	& 19806.06(4)	& 6.5(5)
&      	&
& & & &	& S+  GK-2B  (2-3) R3     
\\

4339	& 19805.30(3)	& 11.9(5)
&      	&  
& 4372	& 19776.59(4)	& 19.5(19)
&      	&
\\

4340	& 19804.459(19)	& 252.5(6)
& 19804.44	& S+  GK-2B  (5-5) P5     
& 4373	& 19776.27(3)	& 40.7(19)
&      	& \textbf{T-  4c-2a  (5-6) Q1    } 
\\

4341	& 19803.32(2)	& 35.3(5)
&      	& \textbf{T+  4c-2a  (5-6) R0    } 
& 4374	& 19774.88(3)	& 28.6(7)
&      	&
\\

4342	& 19802.61(2)	& 126.0(5)
& 19802.61	& S-  3E-2B  (3-7) Q2     
& 4375	& 19774.39(2)	& 179.1(9)
&      	&  
\\

4343	& 19801.79(3)	& 11.2(5)
&      	&
& 4376	& 19773.94(5)	& 8.3(9)
&      	&  HD S+ 3D-2C (2-5) R3 
\\

4344	& 19801.19(3)	& 20.2(6)
&      	&
& 4377	& 19772.49(3)	& 31.9(5)
&      	& S+  WZ-2B  (0-7) P4     
\\

4345	& 19800.59(3)	& 20.8(5)
&      	& \textbf{T-  3c-2a  (7-4) Q2    } 
& 4378	& 19771.36(4)	& 24(3)
&      	&
\\

4346	& 19799.64(4)	& 7.4(5)
&      	&
& 4379	& 19771.08(3)	& 76(3)
&      	& \textbf{T-  4c-2a  (5-6) Q2    } 
\\

4347	& 19798.94(2)	& 60.9(5)
& 19798.92	&  
& 4380	& 19770.43(2)	& 81.0(6)
&      	& \textbf{T-  3c-2a  (2-0) Q4    } 
\\

4348	& 19797.82(3)	& 11.2(5)
&      	&  
& 4381	& 19769.71(3)	& 41.7(6)
&      	&  
\\

4349	& 19796.21(2)	& 81.8(5)
& 19796.21	& S+  GK-2B  (6-6) P2     
& 4382	& 19769.17(2)	& 59.8(6)
&      	& S+  3E-2B  (3-7) P2     
\\

4350	& 19793.87(3)	& 28.5(4)
&      	& \textbf{T-  3c-2a  (2-0) Q3    } 
& 4383	& 19768.47(5)	& 5.0(5)
&      	&  
\\

4351	& 19793.10(3)	& 17.6(4)
&      	&
& 4384	& 19767.15(3)	& 24.3(5)
&      	&
\\

4352	& 19791.85(2)	& 48.4(5)
&      	& \textbf{T+  4c-2a  (4-5) P4    } 
& 4385	& 19766.46(2)	& 107.6(5)
&      	&  
\\

4386	& 19765.40(2)	& 113.5(5)
& 19765.39	& S+  GK-2B  (7-7) R3     
& 4419	& 19737.08(6)	& 4.8(6)
&      	&
\\

4387	& 19763.33(2)	& 59.2(5)
&      	& \textbf{T-  4c-2a  (5-6) Q3    } 
& 4420	& 19736.45(2)	& 42.1(6)
&      	&  
\\

4388	& 19762.58(3)	& 24.1(5)
&      	&  
& 4421	& 19735.44(5)	& 8.4(8)
&      	&
\\

4389	& 19761.18(3)	& 40.4(6)
&      	&  
& 4422	& 19734.74(2)	& 1062.4(16)
& 19734.78	& S+  GK-2B  (6-6) P5     
\\

4390	& 19760.57(4)	& 12.9(7)
&      	&
& & & &	& S+  GK-2B  (1-2) R7     
\\

4391	& 19760.09(4)	& 13.0(7)
&      	&  
& 4423	& 19734.23(3)	& 28.6(12)
&      	&
\\

4392	& 19758.42(5)	& 5.9(6)
&      	&  
& 4424	& 19732.72(4)	& 12.9(8)
&      	&
\\

4393	& 19757.47(6)	& 6.2(7)
&      	&
& 4425	& 19731.43(2)	& 101.5(8)
& 19731.42	&  
\\

4394	& 19756.79(2)	& 205.0(10)
& 19756.81	&  
& 4426	& 19730.63(2)	& 97.1(8)
& 19730.64	&  
\\

4395	& 19756.32(3)	& 27.0(10)
&      	&
& 4427	& 19729.70(3)	& 20.3(8)
&      	&  
\\

4396	& 19755.41(2)	& 142.1(7)
& 19755.38	& \textbf{T+  4c-2a  (4-5) P5    } 
& 4428	& 19728.82(2)	& 122.0(8)
& 19728.86	& S+  3E-2B  (1-4) R3     
\\

& & &	& S+  GK-2B  (6-6) P4     
& & & &	& S+  EF-2B (32-5) R1     
\\

4397	& 19754.67(7)	& 4.8(6)
&      	&
& 4429	& 19727.45(4)	& 13.2(8)
&      	&
\\

4398	& 19753.85(5)	& 8.9(7)
&      	&
& 4430	& 19725.42(2)	& 86.4(8)
&      	&
\\

4399	& 19753.26(3)	& 90.0(10)
& 19753.24	&  
& 4431	& 19724.76(2)	& 152.8(8)
& 19724.73	& S+  GK-2B  (7-7) R2     
\\

4400	& 19752.80(3)	& 29.3(11)
&      	&  
& 4432	& 19723.59(3)	& 46.7(8)
& 19723.58	&  
\\

4401	& 19751.20(3)	& 24.0(6)
&      	&
& 4433	& 19722.51(4)	& 12.8(8)
&      	& \textbf{T+  4c-2a  (5-6) P2    } 
\\

4402	& 19750.47(2)	& 91.6(7)
&      	&  
& 4434	& 19721.44(2)	& 170.3(8)
& 19721.45	&  
\\

4403	& 19749.62(3)	& 15.1(6)
&      	&
& 4435	& 19720.87(5)	& 7.9(8)
&      	&
\\

4404	& 19748.75(4)	& 12.1(6)
&      	&
& 4436	& 19719.74(3)	& 24.6(8)
&      	& S+  EF-2B (32-5) R0     
\\

4405	& 19747.97(2)	& 111.4(6)
& 19747.98	&  
& 4437	& 19717.32(2)	& 49.9(8)
& 19717.28	& \textbf{T+  4c-2a  (4-5) P6    } 
\\

4406	& 19746.58(6)	& 3.7(5)
&      	&
& 4438	& 19715.90(2)	& 74.7(9)
&      	&  
\\

4407	& 19744.90(3)	& 54.2(9)
& 19744.88	&  
& 4439	& 19715.35(2)	& 82.1(9)
&      	& S+  GK-2B  (7-7) R0     
\\

4408	& 19744.46(7)	& 6.3(8)
&      	&  
& 4440	& 19714.78(2)	& 306.6(12)
& 19714.77	& S+  GK-2B  (7-7) R1     
\\

4409	& 19743.92(2)	& 119.7(7)
& 19743.93	&  
& 4441	& 19714.34(3)	& 37.7(13)
&      	&
\\

4410	& 19743.21(2)	& 94.4(6)
&      	&  
& 4442	& 19712.51(2)	& 101.4(6)
& 19712.48	&  
\\

4411	& 19742.22(3)	& 126(8)
& 19742.21	&  HD S- 3E-2C (0-2) Q7 
& 4443	& 19711.88(3)	& 17.9(6)
&      	&  
\\

4412	& 19742.02(5)	& 36(8)
&      	&
& 4444	& 19710.79(4)	& 9.5(6)
&      	&
\\

4413	& 19741.16(2)	& 52.4(7)
&      	&  
& 4445	& 19709.58(6)	& 4.5(6)
&      	&  
\\

4414	& 19740.63(2)	& 440.8(11)
& 19740.64	& \textbf{T-  4c-2a  (5-6) Q5    } 
& 4446	& 19708.09(3)	& 26.4(6)
&      	&  
\\

& & &	& S-  3E-2B  (1-4) Q7     
& 4447	& 19707.08(3)	& 17.0(6)
&      	&  
\\

4415	& 19740.17(3)	& 48.8(9)
&      	&
& 4448	& 19706.40(2)	& 68.5(6)
&      	&
\\

4416	& 19739.61(6)	& 4.7(6)
&      	&
& 4449	& 19703.04(3)	& 11.1(7)
&      	&
\\

4417	& 19738.81(2)	& 244.0(6)
& 19738.83	&  
& 4450	& 19700.461(17)	& 26.8(8)
&      	&  
\\

4418	& 19738.11(3)	& 30.6(6)
&      	&  
& 4451	& 19699.84(5)	& 6.2(8)
&      	&
\\

4452	& 19699.097(15)	& 40.2(8)
& 19699.09	&  
& 4487	& 19672.119(17)	& 17.2(5)
&      	&
\\

4453	& 19698.501(11)	& 78.8(8)
& 19698.50	&  
& 4488	& 19671.31(2)	& 11.6(5)
&      	&  
\\

4454	& 19696.75(2)	& 13.4(7)
&      	&  
& 4489	& 19670.28(3)	& 5.9(5)
&      	&
\\

4455	& 19695.714(15)	& 30.2(7)
&      	&
& 4490	& 19669.569(12)	& 82.2(11)
& 19669.56	& S+  3E-2B  (1-4) R2     
\\

4456	& 19694.79(2)	& 17.2(7)
&      	&
& 4491	& 19668.970(15)	& 22.4(5)
&      	&  
\\

4457	& 19693.296(16)	& 25.7(7)
&      	&
& 4492	& 19667.670(15)	& 42.8(10)
&      	& S+  GK-2B  (7-7) P2     
\\

4458	& 19691.569(13)	& 89.1(8)
&      	&  
& 4493	& 19666.44(2)	& 31.2(13)
&      	&  
\\

4459	& 19691.083(14)	& 60.2(9)
&      	&
& 4494	& 19665.947(17)	& 49.3(13)
&      	&  HD S- 3E-2C (0-2) Q6 
\\

4460	& 19690.39(3)	& 18.0(9)
&      	&
& 4495	& 19664.66(2)	& 18.5(10)
&      	&  
\\

4461	& 19689.894(15)	& 50.2(9)
&      	&  
& 4496	& 19663.432(11)	& 109.9(11)
&      	& S   3A-2B  (2-7) R2     
\\

4462	& 19688.94(2)	& 13.4(6)
&      	&
& 4497	& 19662.802(10)	& 172.4(11)
& 19662.79	&  
\\

4463	& 19688.426(8)	& 464.6(8)
& 19688.43	& S+  GK-2B  (1-2) R6     
& 4498	& 19661.988(15)	& 44.2(10)
&      	&
\\

4464	& 19687.864(14)	& 39.7(6)
&      	&
& 4499	& 19658.474(12)	& 106.3(16)
& 19658.47	&  
\\

4465	& 19687.32(2)	& 15.1(6)
&      	& HD S+ 3E-2C (0-2) P6 
& 4500	& 19658.026(12)	& 116.7(15)
& 19658.01	&  
\\

4466	& 19686.57(3)	& 8.3(5)
&      	&
& 4501	& 19657.259(16)	& 40.3(10)
& 19657.26	& \textbf{T+  4c-2a  (5-6) P4    } 
\\

4467	& 19685.778(9)	& 234.7(6)
& 19685.78	& S-  3E-2B  (1-4) Q6     
& 4502	& 19653.844(16)	& 198.4(12)
& 19653.86	& S   3A-2B  (3-9) R5     
\\

4468	& 19685.20(2)	& 12.1(6)
&      	&
& 4503	& 19651.99(2)	& 170.1(13)
& 19652.00	& S-  3E-2B  (4-9) Q7     
\\

4469	& 19683.456(13)	& 34.1(5)
&      	&  
& 4504	& 19651.17(2)	& 871.5(15)
& 19651.19	& S+  GK-2B  (2-3) P4     
\\

4470	& 19682.784(9)	& 112.7(5)
& 19682.78	&  
& & & &	& S+  GK-2B  (1-2) R5     
\\

4471	& 19681.77(5)	& 6.0(9)
&      	&  
& 4505	& 19650.42(5)	& 14.6(13)
&      	&
\\

4472	& 19681.34(2)	& 25.4(8)
&      	&
& 4506	& 19648.61(5)	& 14.1(13)
&      	&
\\

4473	& 19680.82(2)	& 38.2(14)
&      	&  
& 4507	& 19647.51(2)	& 95.1(13)
& 19647.53	&  
\\

4474	& 19680.47(5)	& 9.9(16)
&      	&
& 4508	& 19645.15(2)	& 311.5(8)
& 19645.15	& S+  EF-2B (32-5) P3     
\\

4475	& 19679.785(9)	& 243.1(6)
& 19679.79	&  
& 4509	& 19644.54(4)	& 21.8(13)
&      	&  
\\

4476	& 19679.054(19)	& 15.3(5)
&      	&
& 4510	& 19643.40(3)	& 22.7(7)
&      	& \textbf{T-  4c-2a  (6-7) Q1    } 
\\

4477	& 19678.373(8)	& 442.7(6)
& 19678.38	&  
& 4511	& 19642.60(3)	& 24.1(6)
&      	&
\\

4478	& 19677.836(8)	& 413.1(6)
& 19677.85	&  
& 4512	& 19641.87(5)	& 5.9(6)
&      	&
\\

4479	& 19676.91(4)	& 11.1(13)
&      	&
& 4513	& 19641.11(5)	& 5.3(6)
&      	&
\\

4480	& 19676.55(3)	& 14.1(12)
&      	&  
& 4514	& 19640.19(3)	& 41.9(10)
&      	&
\\

4481	& 19675.88(2)	& 12.2(5)
&      	&
& 4515	& 19639.72(2)	& 503.9(11)
& 19639.72	& S-  3E-2B  (1-4) Q5     
\\

4482	& 19675.09(3)	& 6.6(5)
&      	&
& 4516	& 19639.11(4)	& 13.3(7)
&      	&
\\

4483	& 19674.43(5)	& 4.1(5)
&      	&
& 4517	& 19638.42(2)	& 49.8(6)
& 19638.42	& \textbf{T-  4c-2a  (6-7) Q2    } 
\\

4484	& 19673.81(4)	& 7.2(6)
&      	&
& 4518	& 19637.62(4)	& 7.9(6)
&      	&
\\

4485	& 19673.26(2)	& 45(2)
&      	&
& 4519	& 19636.62(4)	& 9.4(7)
&      	&  
\\

4486	& 19672.971(11)	& 161(3)
& 19672.97	&  
& 4520	& 19636.02(3)	& 27.2(7)
&      	&  
\\

4521	& 19635.46(2)	& 115.7(11)
& 19635.48	& S+  GK-2B  (7-7) P3     
& 4556	& 19606.80(4)	& 23.0(13)
&      	&  
\\

4522	& 19635.06(3)	& 27.7(12)
&      	&  
& 4557	& 19605.15(5)	& 14.1(13)
&      	&  
\\

4523	& 19634.04(4)	& 10.2(6)
&      	&
& 4558	& 19604.46(5)	& 20.9(15)
&      	&  
\\

4524	& 19633.39(3)	& 13.7(6)
&      	&
& 4559	& 19603.93(3)	& 47.2(15)
&      	&
\\

4525	& 19632.31(6)	& 5.3(7)
&      	&
& 4560	& 19602.32(2)	& 936.1(17)
& 19602.36	& S+  GK-2B  (1-2) R3     
\\

4526	& 19631.79(3)	& 25.4(7)
&      	&  
& & & &	& S-  3E-2B  (1-4) Q4     
\\

4527	& 19631.18(4)	& 11.4(7)
&      	&
& 4561	& 19601.55(5)	& 15.2(13)
&      	&
\\

4528	& 19630.43(2)	& 42.1(6)
&      	&  
& 4562	& 19599.60(4)	& 22.5(14)
&      	&  
\\

4529	& 19629.48(2)	& 50.9(6)
&      	& S   3A-2B  (2-7) R1     
& 4563	& 19597.42(3)	& 90.4(14)
& 19597.40	& S-  3E-2B  (4-9) Q6     
\\

4530	& 19628.25(3)	& 13.0(6)
&      	&
& 4564	& 19595.68(4)	& 20.1(14)
&      	&  
\\

4531	& 19626.80(3)	& 28.0(6)
&      	&
& 4565	& 19594.80(4)	& 32.7(14)
&      	&  
\\

4532	& 19626.16(3)	& 21.6(8)
&      	&
& 4566	& 19593.28(3)	& 37.9(15)
&      	&
\\

4533	& 19625.68(5)	& 10.2(8)
&      	&
& 4567	& 19592.61(4)	& 28.0(15)
&      	&  
\\

4534	& 19624.88(4)	& 8.7(6)
&      	&  
& 4568	& 19591.64(4)	& 24.5(15)
&      	&
\\

4535	& 19623.94(7)	& 8.4(8)
&      	& S+  GK-2B  (7-7) P5     
& 4569	& 19591.03(4)	& 30.7(15)
&      	&  
\\

4536	& 19623.45(5)	& 8.0(8)
&      	& S+  3F-2B  (3-8) P5     
& 4570	& 19590.22(3)	& 61.1(15)
& 19590.21	&  
\\

4537	& 19622.66(2)	& 406.4(7)
& 19622.64	& S+  GK-2B  (1-2) R4     
& 4571	& 19589.45(2)	& 291.6(15)
& 19589.43	& S+  GK-2B  (1-2) R2     
\\

4538	& 19621.86(4)	& 15.2(7)
&      	&  HD S+ 3E-2C (0-2) P5 
& 4572	& 19588.35(4)	& 20.4(14)
&      	&  
\\

4539	& 19621.33(2)	& 81.1(8)
& 19621.30	& \textbf{T+  4c-2a  (5-6) P5    } 
& 4573	& 19586.94(3)	& 79.3(18)
& 19586.94	& S+  EF-2B (32-5) P5     
\\

4540	& 19620.81(3)	& 94.8(19)
& 19620.79	& S+  3E-2B  (1-4) P6     
& 4574	& 19586.44(6)	& 17.0(18)
&      	&
\\

4541	& 19620.45(4)	& 45.2(18)
&      	&
& 4575	& 19585.06(4)	& 22.9(14)
&      	&
\\

4542	& 19619.96(5)	& 13.5(9)
&      	&
& 4576	& 19583.25(3)	& 120.9(14)
&      	&
\\

4543	& 19619.38(6)	& 7.4(7)
&      	&
& 4577	& 19582.06(2)	& 365.6(15)
& 19582.04	& S+  GK-2B  (1-2) R1     
\\

4544	& 19618.78(10)	& 5.8(16)
&      	&
& 4578	& 19581.29(5)	& 18.9(14)
&      	&  
\\

4545	& 19618.43(3)	& 29.1(17)
&      	&  
& 4579	& 19580.35(5)	& 10.3(9)
&      	&
\\

4546	& 19617.53(5)	& 5.9(6)
&      	&
& 4580	& 19578.86(3)	& 75.3(9)
&      	&  
\\

4547	& 19616.73(3)	& 14.5(6)
&      	&
& 4581	& 19577.59(6)	& 8.3(9)
&      	&  
\\

4548	& 19616.12(3)	& 13.8(6)
&      	&  
& 4582	& 19576.78(3)	& 116(8)
&      	& S+  GK-2B  (1-2) R0     
\\

4549	& 19615.02(2)	& 138.0(6)
&      	&
& & & &	& T+  3c-2a  (3-1) R4    (?)
\\

4550	& 19614.19(3)	& 28.4(6)
&      	& S+  GK-2B  (7-7) P4     
& 4583	& 19576.55(4)	& 77(8)
&      	
& \textbf{ \textit{T+ 3c-2a (3-1) R4}} 
\\

4551	& 19613.31(4)	& 8.9(6)
&      	&
& 4584	& 19575.44(3)	& 172.9(18)
& 19575.43	& S+  3E-2B  (1-4) P5     
\\

4552	& 19612.28(2)	& 149.3(9)
& 19612.27	& S+  3E-2B  (1-4) R1     
& 4585	& 19575.04(3)	& 55.8(18)
& 19575.06	& S+  GK-2B  (8-8) R2     
\\

4553	& 19609.79(2)	& 269.4(13)
& 19609.84	&  
& 4586	& 19574.05(3)	& 53.8(9)
&      	& \textbf{T+  3c-2a  (3-1) R3    } 
\\

4554	& 19609.09(4)	& 30.7(13)
&      	&  
& 4587	& 19573.03(2)	& 483.0(11)
& 19573.01	& S-  3E-2B  (1-4) Q3     
\\

4555	& 19608.30(6)	& 9.9(13)
&      	&  
& 4588	& 19572.26(5)	& 10.6(10)
&      	&
\\

4589	& 19571.54(3)	& 46.2(9)
& 19571.55	&  
& 4622	& 19546.212(18)	& 61.0(13)
&      	&  
\\

4590	& 19570.33(4)	& 18.7(10)
&      	&  
& 4623	& 19545.63(3)	& 13.1(6)
&      	&
\\

4591	& 19569.65(4)	& 23.5(10)
&      	&  
& 4624	& 19544.796(13)	& 109.6(6)
& 19544.80	& S   3A-2B  (3-9) R3     
\\

4592	& 19568.34(5)	& 9.2(9)
&      	&
& 4625	& 19544.266(19)	& 27.0(6)
& 19544.25	&  
\\

4593	& 19567.61(3)	& 25.1(9)
&      	&
& 4626	& 19543.46(2)	& 11.3(5)
&      	&
\\

4594	& 19566.33(2)	& 86.6(7)
& 19566.34	& S+  GK-2B  (8-8) R1     
& 4627	& 19542.63(3)	& 8.5(5)
&      	&  
\\

4595	& 19565.71(3)	& 8.7(5)
&      	& S-  5E-2B  (0-12) Q1     
& 4628	& 19541.85(2)	& 13.2(5)
&      	&
\\

4596	& 19565.064(14)	& 125.1(12)
&      	& \textbf{T+  3c-2a  (3-1) R2    } 
& 4629	& 19541.09(2)	& 18.2(5)
&      	&
\\

4597	& 19564.692(16)	& 72.7(12)
&      	& S+  3E-2B  (1-4) R0     
& 4630	& 19540.51(2)	& 14.0(5)
&      	&
\\

4598	& 19563.998(16)	& 38.5(5)
&      	& S-  3E-2C  (5-0) Q5     
& 4631	& 19539.78(3)	& 8.7(6)
&      	&
\\

4599	& 19563.33(4)	& 4.9(5)
&      	&
& 4632	& 19539.23(2)	& 20.8(6)
&      	&
\\

4600	& 19562.60(4)	& 5.7(5)
&      	&
& 4633	& 19538.39(3)	& 11.3(5)
&      	&
\\

4601	& 19562.07(3)	& 12.8(5)
&      	&
& 4634	& 19537.711(12)	& 238.2(6)
& 19537.71	& S-  3E-2B  (1-4) Q1     
\\

4602	& 19561.06(3)	& 12.7(6)
&      	&
& 4635	& 19536.902(13)	& 160.1(11)
& 19536.91	&  
\\

4603	& 19560.55(3)	& 12.8(6)
&      	&
& 4636	& 19536.436(17)	& 190(4)
&      	&
\\

4604	& 19559.96(2)	& 21.8(6)
&      	&  
& 4637	& 19536.16(3)	& 33(4)
&      	&
\\

4605	& 19559.49(4)	& 7.5(7)
&      	&
& 4638	& 19535.53(4)	& 7.9(6)
&      	&
\\

4606	& 19557.860(13)	& 98.3(5)
& 19557.85	&  HD S+ 3E-2C (0-2) R0 
& 4639	& 19534.83(2)	& 20.8(5)
&      	&  
\\

4607	& 19556.94(2)	& 10.8(5)
&      	&
& 4640	& 19534.100(16)	& 60.5(10)
&      	&
\\

4608	& 19556.152(18)	& 22.9(5)
&      	& S+  GK-2B  (8-8) R0     
& 4641	& 19533.66(3)	& 21.4(9)
&      	&
\\

& & &	& S   3A-2B  (2-7) P6     
& 4642	& 19533.15(2)	& 22.8(7)
&      	&
\\

4609	& 19555.02(4)	& 6.1(5)
&      	&
& 4643	& 19532.33(3)	& 9.6(5)
&      	&
\\

4610	& 19554.38(2)	& 14.0(5)
&      	&
& 4644	& 19531.36(4)	& 6.3(5)
&      	&
\\

4611	& 19553.55(3)	& 7.5(5)
&      	&
& 4645	& 19530.48(3)	& 10.3(6)
&      	&
\\

4612	& 19552.838(15)	& 55.1(6)
& 19552.82	& S   3A-2B  (2-7) P4     
& 4646	& 19529.89(3)	& 10.8(6)
&      	&
\\

4613	& 19552.32(4)	& 7.1(6)
&      	&  
& 4647	& 19528.894(14)	& 56.8(5)
& 19528.89	& \textbf{T+  3c-2a  (3-1) R0    } 
\\

4614	& 19551.624(12)	& 191.0(5)
& 19551.65	& S-  3E-2B  (1-4) Q2     
& 4648	& 19528.065(14)	& 55.4(5)
& 19528.07	& S+  GK-2B  (8-8) P1     
\\

4615	& 19550.696(12)	& 217.2(6)
& 19550.70	& S-  3E-2B  (4-9) Q5     
& 4649	& 19527.14(4)	& 5.7(5)
&      	&  HD S+ 3D-2C (0-2) R8 
\\

4616	& 19550.071(15)	& 70.8(8)
&      	&
& 4650	& 19526.242(12)	& 179.2(6)
& 19526.23	& S+  3E-2B  (1-4) P3     
\\

4617	& 19549.614(13)	& 247.4(8)
&      	& S+  3E-2B  (1-4) P4     
& 4651	& 19525.436(15)	& 47.4(5)
&      	&  
\\

& & &	& S+  GK-2B  (1-2) P1     
& 4652	& 19524.60(2)	& 16.1(5)
&      	&  HD S- 3E-2C (0-2) Q3 
\\

4618	& 19548.97(5)	& 4.8(5)
&      	&  
& 4653	& 19523.90(4)	& 7.0(5)
&      	&
\\

4619	& 19548.32(3)	& 8.4(5)
&      	&
& 4654	& 19523.120(13)	& 154.1(6)
& 19523.13	&  
\\

4620	& 19547.01(3)	& 17.5(14)
&      	&
& 4655	& 19522.544(17)	& 36.1(6)
&      	&  
\\

4621	& 19546.62(2)	& 48.2(11)
&      	&  
& 4656	& 19521.781(14)	& 63.3(5)
& 19521.78	& S+  GK-2B  (1-2) P2     
\\

4657	& 19520.77(3)	& 11.3(5)
&      	&  
& 4692	& 19496.46(3)	& 28.2(10)
&      	&
\\

4658	& 19519.96(3)	& 9.5(4)
&      	&
& 4693	& 19496.08(2)	& 132.3(10)
& 19496.05	&  
\\

4659	& 19518.87(3)	& 19.7(5)
& 19518.88	&  
& 4694	& 19495.41(2)	& 118.3(5)
&      	&  
\\

4660	& 19518.30(4)	& 6.7(5)
&      	&  
& 4695	& 19494.72(4)	& 8.1(5)
&      	&
\\

4661	& 19517.02(3)	& 21.2(5)
&      	&
& 4696	& 19493.93(2)	& 36.1(5)
& 19493.89	& S   3A-2B  (3-9) R2     
\\

4662	& 19516.49(3)	& 22.7(5)
&      	&  
& 4697	& 19493.35(2)	& 76.0(5)
& 19493.35	&  
\\

4663	& 19515.77(5)	& 5.0(5)
&      	&  
& 4698	& 19492.67(2)	& 52.1(5)
& 19492.68	&  
\\

4664	& 19515.23(3)	& 14.6(5)
&      	&  HD S+ 3E-2C (0-2) P3 
& 4699	& 19491.85(2)	& 136.6(5)
& 19491.84	&  
\\

4665	& 19514.45(7)	& 2.8(4)
&      	&
& 4700	& 19490.63(3)	& 132(2)
& 19490.63	& S+  GK-2B  (1-2) P3     
\\

4666	& 19513.75(3)	& 27.1(4)
&      	&  
& 4701	& 19490.22(4)	& 51(2)
&      	&  
\\

4667	& 19512.89(3)	& 50.1(12)
& 19512.91	& S+  3E-2B  (1-4) P2     
& 4702	& 19489.83(7)	& 13(3)
&      	&
\\

4668	& 19512.54(7)	& 6.0(12)
&      	&  
& 4703	& 19489.10(2)	& 137.2(9)
& 19489.09	& S+  GK-2B  (8-8) P3     
\\

4669	& 19511.80(2)	& 112.5(5)
&      	& S-  3E-2B  (4-9) Q4     
& 4704	& 19488.38(4)	& 15.4(9)
&      	&
\\

4670	& 19511.22(3)	& 11.5(5)
&      	&
& 4705	& 19487.37(4)	& 12.2(9)
&      	&
\\

4671	& 19510.23(4)	& 7.3(5)
&      	&  
& 4706	& 19485.49(4)	& 17.0(9)
&      	&  
\\

4672	& 19509.67(2)	& 53.2(5)
& 19509.70	& S+  GK-2B  (8-8) P2     
& 4707	& 19484.75(2)	& 131.6(9)
& 19484.74	& \textbf{T-  3c-2a  (3-1) Q2    } 
\\

4673	& 19508.91(4)	& 8.0(5)
&      	&  
& 4708	& 19483.99(3)	& 52.6(16)
&      	&  
\\

4674	& 19508.36(3)	& 41.1(9)
&      	&  
& 4709	& 19483.57(3)	& 51.7(16)
&      	&  
\\

4675	& 19507.93(3)	& 87.0(9)
&      	&  
& 4710	& 19482.62(4)	& 13.3(9)
&      	&
\\

4676	& 19507.53(3)	& 33.1(11)
&      	&  
& 4711	& 19481.65(3)	& 23.4(9)
&      	&  
\\

4677	& 19506.76(5)	& 10.1(9)
&      	&
& 4712	& 19480.83(2)	& 232.3(10)
& 19480.80	& S-  3E-2B  (4-9) Q3     
\\

4678	& 19506.36(4)	& 18.6(9)
&      	&  
& 4713	& 19480.11(5)	& 13.6(10)
&      	&  
\\

4679	& 19505.78(4)	& 10.1(5)
&      	&  
& 4714	& 19479.57(4)	& 15.3(10)
&      	&
\\

4680	& 19504.99(4)	& 8.4(5)
&      	&
& 4715	& 19477.15(5)	& 9.9(9)
&      	&  HD S+ 3E-2C (0-2) P2 
\\

4681	& 19504.30(2)	& 139.1(5)
& 19504.32	&  
& 4716	& 19476.20(2)	& 187.3(9)
& 19476.22	&  
\\

4682	& 19503.69(3)	& 25.3(5)
& 19503.69	&  HD S- 3E-2C (0-2) Q2 
& 4717	& 19475.13(3)	& 38.0(9)
& 19475.11	&  
\\

4683	& 19502.60(3)	& 30.2(5)
& 19502.60	&  
& 4718	& 19474.22(6)	& 7.6(9)
&      	&
\\

4684	& 19502.07(2)	& 47.8(5)
&      	& S+  3E-2B  (4-9) R1     
& 4719	& 19473.34(3)	& 56.1(10)
& 19473.33	&  
\\

4685	& 19501.37(4)	& 19.7(17)
&      	&
& 4720	& 19472.80(3)	& 51.8(10)
& 19472.78	&  
\\

4686	& 19501.06(6)	& 11.4(17)
&      	&
& 4721	& 19471.70(2)	& 327.0(10)
& 19471.74	& S-  3E-2B  (2-6) Q7     
\\

4687	& 19500.41(6)	& 4.1(5)
&      	&
& 4722	& 19469.97(4)	& 25.5(7)
& 19470.00	&  
\\

4688	& 19499.10(5)	& 5.8(5)
&      	&
& 4723	& 19469.04(6)	& 7.4(6)
&      	&
\\

4689	& 19498.51(3)	& 21.4(5)
&      	&  
& 4724	& 19468.33(4)	& 46.7(6)
& 19468.31	&  
\\

4690	& 19497.89(2)	& 56.6(5)
& 19497.91	&  
& 4725	& 19467.63(5)	& 47(3)
&      	&
\\

4691	& 19497.14(2)	& 62.0(5)
& 19497.14	&  
& 4726	& 19467.28(4)	& 132(3)
& 19467.37	& S+  GK-2B  (8-8) P4     
\\

& & &	& T-  3c-2a  (3-1) Q3    (?)
& 4759	& 19435.51(2)	& 43.7(8)
& 19435.49	& S   3A-2B  (3-9) R0     
\\

4727	& 19466.32(4)	& 46.3(6)
& 19466.28	&  
& 4760	& 19434.58(4)	& 8.1(8)
&      	&
\\

4728	& 19465.57(9)	& 6.3(8)
&      	&
& 4761	& 19432.97(3)	& 21.9(8)
&      	&
\\

4729	& 19465.03(8)	& 6.9(8)
&      	&
& 4762	& 19432.24(4)	& 12.3(8)
&      	&
\\

4730	& 19464.01(8)	& 7.5(8)
&      	&
& 4763	& 19431.62(2)	& 37.1(8)
& 19431.63	& \textbf{T+  3c-2a  (3-1) P2    } 
\\

4731	& 19463.14(4)	& 82.1(8)
& 19463.17	&  
& 4764	& 19430.69(2)	& 37.9(8)
&      	&
\\

4732	& 19462.07(4)	& 73.2(8)
& 19462.02	& S+  GK-2B  (1-2) P4     
& 4765	& 19429.596(16)	& 214.0(8)
& 19429.59	& T-  3c-2a  (8-5) Q3    (?)
\\

4733	& 19461.23(8)	& 10.4(9)
&      	&  
& 4766	& 19427.61(2)	& 35.2(8)
& 19427.62	& S+  3E-2B  (4-9) P2     
\\

4734	& 19460.56(4)	& 45.5(10)
& 19460.53	& \textbf{T-  3c-2a  (8-5) Q1    } 
& 4767	& 19426.842(19)	& 59.6(8)
& 19426.86	& S+  3E-2B  (4-9) P3     
\\

& & &	& S   3A-2B  (3-9) R1     
& 4768	& 19424.93(2)	& 50.8(9)
&      	& S+  GK-2B  (1-2) P6     
\\

4735	& 19459.13(16)	& 2.6(7)
&      	&  
& 4769	& 19424.301(19)	& 110.1(15)
&      	&
\\

4736	& 19458.17(5)	& 42.9(12)
& 19458.14	&  
& 4770	& 19423.88(3)	& 34.9(16)
&      	&
\\

4737	& 19457.58(4)	& 105.5(13)
& 19457.57	& S-  3E-2B  (4-9) Q2     
& 4771	& 19422.776(18)	& 72.1(8)
& 19422.81	&  
\\

4738	& 19456.46(8)	& 7.2(7)
&      	&
& 4772	& 19421.86(4)	& 8.5(8)
&      	&
\\

4739	& 19454.76(5)	& 25.7(8)
&      	&  
& 4773	& 19420.539(16)	& 159.7(7)
& 19420.55	&  
\\

4740	& 19453.98(4)	& 61.0(8)
& 19454.00	&  
& 4774	& 19419.602(18)	& 65.8(8)
& 19419.61	& S+  GK-2B  (1-2) P7     
\\

4741	& 19452.96(7)	& 8.5(8)
&      	&
& 4775	& 19418.27(4)	& 8.4(6)
&      	&
\\

4742	& 19452.10(8)	& 7.8(8)
&      	&  
& 4776	& 19417.464(16)	& 151.1(7)
& 19417.44	&  
\\

4743	& 19450.98(5)	& 19.0(7)
&      	&
& 4777	& 19416.82(4)	& 9.5(7)
&      	&  
\\

4744	& 19450.04(5)	& 29.7(8)
&      	&
& 4778	& 19416.026(18)	& 85.8(8)
&      	& \textbf{T-  3c-2a  (3-1) Q5    } 
\\

4745	& 19449.17(7)	& 9.4(8)
&      	&
& 4779	& 19415.536(16)	& 189.5(9)
& 19415.54	& S-  3E-2B  (2-6) Q6     
\\

4746	& 19448.12(5)	& 25.9(7)
& 19448.09	& \textbf{T-  3c-2a  (8-5) Q2    } 
& 4780	& 19414.49(2)	& 25.2(6)
& 19414.48	& S   3A-2B  (3-9) P1     
\\

4747	& 19446.93(8)	& 7.1(7)
&      	&
& 4781	& 19413.76(4)	& 8.9(6)
&      	&
\\

4748	& 19445.30(4)	& 141.9(8)
& 19445.32	&  
& 4782	& 19413.02(2)	& 33.2(6)
& 19413.02	&  
\\

4749	& 19444.52(4)	& 144.7(8)
& 19444.52	& \textbf{T-  3c-2a  (3-1) Q4    } 
& 4783	& 19412.11(2)	& 35.7(6)
& 19412.10	&  
\\

4750	& 19443.38(7)	& 19.0(16)
&      	&  
& 4784	& 19411.43(3)	& 25.3(8)
&      	&
\\

4751	& 19442.44(5)	& 49(3)
&      	&
& 4785	& 19410.91(3)	& 26.6(8)
&      	&
\\

4752	& 19442.06(4)	& 114(3)
& 19442.08	& S-  3E-2B  (4-9) Q1     
& 4786	& 19410.37(2)	& 50.2(8)
& 19410.35	& S-  4E-2B  (0-9) Q5     
\\

4753	& 19441.21(7)	& 10.2(10)
&      	&
& & & &	& S   3A-2B  (3-9) P5     
\\

4754	& 19440.69(5)	& 23.4(10)
& 19440.72	&  
& 4787	& 19409.20(5)	& 5.6(6)
&      	&  
\\

4755	& 19439.51(3)	& 75.0(7)
& 19439.47	& S+  GK-2B  (1-2) P5     
& 4788	& 19408.18(5)	& 4.7(6)
&      	&
\\

4756	& 19438.87(6)	& 9.3(10)
&      	&
& 4789	& 19406.53(3)	& 12.0(6)
&      	&  
\\

4757	& 19438.292(16)	& 275.4(11)
& 19438.29	& S+  GK-2B  (1-2) P9     
& 4790	& 19405.78(3)	& 49(2)
&      	& S-  3E-2B  (3-8) Q10    
\\

& & &	& S+  3E-2B  (2-6) R3     
& 4791	& 19405.41(3)	& 48.6(18)
&      	&
\\

4758	& 19436.30(5)	& 8.2(8)
&      	&
& 4792	& 19404.95(2)	& 63.2(13)
&      	&
\\

4793	& 19403.27(4)	& 8.1(6)
&      	&  
& 4828	& 19372.71(4)	& 10.4(9)
&      	&
\\

4794	& 19402.52(5)	& 5.5(6)
&      	&  
& 4829	& 19371.36(2)	& 34.4(9)
&      	&
\\

4795	& 19401.44(4)	& 7.5(6)
&      	&  
& 4830	& 19370.318(17)	& 83.2(9)
& 19370.30	&  
\\

4796	& 19400.41(3)	& 9.6(6)
&      	&  
& 4831	& 19369.29(3)	& 13.2(9)
&      	&
\\

4797	& 19399.567(17)	& 62.2(6)
& 19399.56	&  
& 4832	& 19368.51(3)	& 18.3(9)
&      	&  
\\

4798	& 19398.82(5)	& 5.6(6)
&      	&
& 4833	& 19367.867(15)	& 465.8(12)
& 19367.88	& S-  3E-2B  (2-6) Q5     
\\

4799	& 19397.65(5)	& 4.9(5)
&      	&
& 4834	& 19367.28(3)	& 22.8(10)
&      	&
\\

4800	& 19396.35(4)	& 11.5(7)
&      	&
& 4835	& 19366.71(4)	& 11.8(10)
&      	&
\\

4801	& 19395.83(2)	& 25.2(7)
& 19395.82	&  
& 4836	& 19366.10(6)	& 7.6(10)
&      	&
\\

4802	& 19395.00(5)	& 6.6(6)
&      	&
& 4837	& 19365.49(6)	& 6.8(9)
&      	&
\\

4803	& 19394.41(5)	& 6.5(6)
&      	&  
& 4838	& 19364.64(4)	& 9.1(9)
&      	&
\\

4804	& 19393.560(17)	& 73.7(6)
&      	&  
& 4839	& 19362.61(4)	& 12.9(9)
&      	&
\\

4805	& 19392.19(3)	& 10.8(5)
&      	&  
& 4840	& 19361.95(3)	& 18.7(9)
&      	&  
\\

4806	& 19390.93(4)	& 18(2)
&      	&
& 4841	& 19361.22(2)	& 38.2(9)
&      	&
\\

4807	& 19390.60(5)	& 14(2)
&      	&
& 4842	& 19360.316(16)	& 134.6(9)
& 19360.31	&  
\\

4808	& 19389.71(3)	& 12.0(5)
&      	&
& 4843	& 19359.12(3)	& 17.4(9)
&      	&
\\

4809	& 19388.84(3)	& 14.3(6)
&      	&
& 4844	& 19357.98(2)	& 44.2(9)
&      	&
\\

4810	& 19388.21(3)	& 29.8(10)
&      	& \textbf{T+  3c-2a  (3-1) P3    } 
& 4845	& 19356.80(4)	& 8.9(9)
&      	&
\\

4811	& 19387.747(17)	& 116.9(11)
&      	&
& 4846	& 19356.06(3)	& 14.6(9)
&      	&  
\\

4812	& 19386.65(5)	& 4.5(5)
&      	&
& 4847	& 19355.11(5)	& 6.8(9)
&      	&
\\

4813	& 19385.15(4)	& 9.4(8)
&      	& S   3A-2B  (3-9) P3     
& 4848	& 19354.20(3)	& 27.3(9)
&      	&
\\

4814	& 19383.95(2)	& 29.9(10)
&      	&  HD S+ 3D-2C (0-2) R6 
& 4849	& 19353.575(19)	& 70.3(9)
&      	&  
\\

4815	& 19382.64(3)	& 26.0(16)
&      	&  
& 4850	& 19352.80(2)	& 28.0(9)
& 19352.81	& S-  3E-2B  (6-12) Q1     
\\

4816	& 19382.15(2)	& 187(6)
&      	& T-  3c-2a  (3-1) Q6    (?)
& 4851	& 19352.06(4)	& 11.0(9)
&      	&
\\

4817	& 19381.86(3)	& 87(7)
&      	&
& 4852	& 19351.35(6)	& 7.6(9)
&      	&
\\

4818	& 19380.71(3)	& 21.4(11)
&      	&
& 4853	& 19350.69(6)	& 6.5(9)
&      	&  
\\

4819	& 19379.988(19)	& 62.7(11)
& 19380.00	&  
& 4854	& 19349.802(16)	& 242(2)
& 19349.79	& S+  GK-2B  (9-9) R3     
\\

4820	& 19378.30(4)	& 16.3(11)
&      	&
& 4855	& 19349.40(2)	& 99.2(18)
&      	&
\\

4821	& 19377.73(3)	& 22.3(11)
&      	&
& 4856	& 19348.791(16)	& 146.3(10)
& 19348.82	& S+  GK-2B  (9-9) R2     
\\

4822	& 19377.00(5)	& 11.0(11)
&      	&
& 4857	& 19347.775(16)	& 172.8(9)
& 19347.78	&  
\\

4823	& 19376.41(4)	& 14.2(11)
&      	&
& 4858	& 19346.96(3)	& 16.6(9)
&      	&  
\\

4824	& 19375.69(2)	& 40.9(11)
&      	&
& 4859	& 19345.99(5)	& 8.5(9)
&      	&  
\\

4825	& 19374.997(15)	& 386.7(10)
& 19375.00	&  
& 4860	& 19345.146(16)	& 175.8(9)
& 19345.15	& S+  GK-2B  (9-9) R1     
\\

4826	& 19374.20(2)	& 34.5(9)
& 19374.17	& \textbf{T-  3c-2a  (8-5) Q5    } 
& 4861	& 19343.73(3)	& 14.9(9)
&      	&
\\

4827	& 19373.452(15)	& 240.1(9)
& 19373.45	&  
& 4862	& 19342.71(2)	& 62.3(8)
& 19342.71	&  
\\

4863	& 19340.948(19)	& 221.2(8)
& 19340.95	&  
& 4897	& 19312.08(2)	& 60.4(7)
& 19312.08	&  
\\

4864	& 19340.29(5)	& 7.7(8)
&      	&  
& 4898	& 19311.21(5)	& 7.0(7)
&      	&
\\

4865	& 19339.57(2)	& 80.4(8)
& 19339.59	& \textbf{T+  3c-2a  (3-1) P4    } 
& 4899	& 19310.43(4)	& 11.6(7)
&      	& S-  3E-2C  (5-0) P7     
\\

4866	& 19338.58(2)	& 44.0(8)
& 19338.55	&  
& 4900	& 19309.75(3)	& 64(3)
&      	&  
\\

4867	& 19337.76(2)	& 115.3(8)
& 19337.74	& \textbf{T-  3c-2a  (8-5) Q6    } 
& 4901	& 19309.45(2)	& 156(3)
&      	& S+  GK-2B  (9-9) P1     
\\

4868	& 19337.01(3)	& 52.2(13)
& 19336.97	& S+  GK-2B  (9-9) R0     
& 4902	& 19308.85(4)	& 9.5(7)
&      	&
\\

4869	& 19336.58(4)	& 18.5(13)
&      	&
& 4903	& 19307.31(5)	& 6.2(7)
&      	&
\\

4870	& 19335.39(6)	& 5.6(8)
&      	&
& 4904	& 19306.67(3)	& 14.1(7)
&      	& HD S- 3E-2C (1-4) Q5 
\\

4871	& 19334.53(2)	& 83.5(11)
& 19334.57	&  
& 4905	& 19305.56(3)	& 17.9(6)
& 19305.58	&  
\\

4872	& 19334.06(2)	& 89.0(11)
& 19334.07	&  
& 4906	& 19304.78(3)	& 17.5(6)
& 19304.76	&  
\\

4873	& 19333.18(4)	& 13.6(8)
&      	&
& 4907	& 19304.01(2)	& 26.5(6)
& 19304.03	&  
\\

4874	& 19332.47(3)	& 18.5(8)
& 19332.49	&  
& 4908	& 19302.65(5)	& 6.5(6)
&      	& HD S+ 3E-2C (1-4) R1 
\\

4875	& 19331.89(3)	& 25.7(8)
& 19331.90	&  
& 4909	& 19301.45(3)	& 16.7(6)
&      	&
\\

4876	& 19331.06(3)	& 29.5(7)
&      	&  HD S+ 3D-2C (0-2) R5 
& 4910	& 19299.97(3)	& 16.1(6)
&      	&
\\

4877	& 19330.46(2)	& 56.7(7)
&      	&  
& 4911	& 19299.30(3)	& 12.8(6)
&      	&  
\\

4878	& 19329.812(19)	& 163.9(7)
& 19329.81	& S+  3E-2B  (2-6) R1     
& 4912	& 19298.20(2)	& 101.6(7)
& 19298.19	&  
\\

4879	& 19329.15(4)	& 15.0(9)
&      	&  
& 4913	& 19297.620(18)	& 390.1(9)
& 19297.61	& S-  3E-2B  (2-6) Q3     
\\

4880	& 19328.644(19)	& 245.9(10)
& 19328.65	& S-  3E-2B  (2-6) Q4     
& 4914	& 19296.64(3)	& 15.9(6)
&      	&
\\

4881	& 19328.00(5)	& 7.8(7)
&      	&  
& 4915	& 19295.37(3)	& 14.2(6)
&      	&  
\\

4882	& 19327.38(4)	& 9.0(7)
&      	&
& 4916	& 19294.465(15)	& 43.5(9)
& 19294.47	&  
\\

4883	& 19325.87(6)	& 4.3(7)
&      	&  
& 4917	& 19294.04(2)	& 23.7(9)
&      	&
\\

4884	& 19324.52(5)	& 6.9(8)
&      	&
& 4918	& 19293.031(11)	& 119.1(7)
& 19293.04	& S+  3E-2B  (2-6) P5     
\\

4885	& 19323.962(19)	& 156.8(8)
& 19323.95	& S-  3E-2B  (3-8) Q9     
& 4919	& 19292.491(19)	& 21.8(7)
&      	&
\\

& & &	& S+  EF-2B (29-4) P2     
& 4920	& 19291.681(14)	& 37.1(6)
& 19291.67	& S+  GK-2B  (9-9) P2     
\\

4886	& 19323.09(3)	& 15.9(7)
&      	&  
& 4921	& 19288.629(16)	& 25.0(6)
&      	&
\\

4887	& 19322.47(4)	& 11.8(7)
&      	&
& 4922	& 19286.31(3)	& 11.7(6)
&      	&  
\\

4888	& 19321.38(5)	& 7.2(7)
&      	&
& 4923	& 19285.686(14)	& 54.1(8)
& 19285.68	& \textbf{T+  3c-2a  (3-1) P5    } 
\\

4889	& 19320.61(3)	& 25.6(7)
&      	&
& 4924	& 19285.175(13)	& 62.7(8)
&      	&
\\

4890	& 19319.275(19)	& 209.7(7)
& 19319.26	& S+  GK-2B  (3-4) R5     
& 4925	& 19284.51(3)	& 10.0(7)
&      	&
\\

4891	& 19317.92(3)	& 19.6(7)
&      	&
& 4926	& 19283.51(2)	& 12.5(6)
&      	&
\\

4892	& 19316.16(3)	& 17.7(7)
&      	&
& 4927	& 19282.80(3)	& 14.3(9)
&      	&
\\

4893	& 19315.56(2)	& 35.0(7)
&      	&
& 4928	& 19282.345(16)	& 39.8(9)
& 19282.35	& S+  GK-2B  (3-4) R4     
\\

4894	& 19314.79(7)	& 4.0(7)
&      	&
& 4929	& 19281.47(5)	& 4.3(6)
&      	&  
\\

4895	& 19314.02(4)	& 10.0(7)
&      	&
& 4930	& 19280.53(6)	& 3.7(6)
&      	&  
\\

4896	& 19313.12(4)	& 9.6(7)
&      	&
& 4931	& 19278.95(3)	& 12.9(10)
&      	&
\\

4932	& 19278.49(4)	& 16.2(10)
&      	&  
& 4967	& 19248.40(2)	& 142.9(10)
& 19248.42	& S+  3E-2B  (2-6) P3     
\\

4933	& 19278.06(3)	& 13.5(11)
&      	&
& 4968	& 19247.71(3)	& 33.8(13)
&      	&  
\\

4934	& 19277.160(16)	& 25.1(6)
& 19277.16	&  
& 4969	& 19247.26(2)	& 122.2(14)
& 19247.24	& S+  GK-2B  (3-4) R2     
\\

4935	& 19276.42(2)	& 13.4(6)
&      	&  
& 4970	& 19245.53(4)	& 12.5(9)
&      	&
\\

4936	& 19275.655(10)	& 163.0(7)
& 19275.67	&  
& 4971	& 19244.75(7)	& 6.2(9)
&      	&  
\\

4937	& 19274.602(10)	& 154.5(7)
& 19274.61	& S-  3E-2B  (2-6) Q2     
& 4972	& 19244.00(2)	& 159.4(9)
& 19244.04	& \textbf{T+  3c-2a  (4-2) R2    } 
\\

4938	& 19273.386(13)	& 50.6(7)
&      	&
& 4973	& 19243.33(2)	& 86.4(9)
&      	&  
\\

4939	& 19272.764(16)	& 27.1(7)
& 19272.76	&  HD S+ 3D-2C (0-2) R3 
& 4974	& 19242.55(5)	& 10.0(9)
&      	&  
\\

4940	& 19271.62(2)	& 14.3(6)
&      	&  
& 4975	& 19241.77(2)	& 100.8(6)
& 19241.76	& \textbf{T+  3c-2a  (4-2) R6    } 
\\

4941	& 19270.77(3)	& 8.0(6)
&      	&
& 4976	& 19241.04(3)	& 25.2(9)
& 19241.05	& S-  4E-2C  (5-4) R1     
\\

4942	& 19269.838(11)	& 90.1(7)
& 19269.84	& S+  GK-2B  (9-9) P3     
& 4977	& 19240.12(3)	& 20.4(6)
&      	&  
\\

4943	& 19268.725(12)	& 57.5(6)
& 19268.73	& S+  3E-2B  (2-6) P4     
& 4978	& 19239.58(4)	& 9.4(6)
&      	&
\\

4944	& 19267.980(14)	& 37.2(6)
& 19267.97	&  
& 4979	& 19238.41(2)	& 158.9(6)
& 19238.41	& S+  GK-2B  (3-4) R1     
\\

4945	& 19266.98(3)	& 7.5(6)
&      	&
& 4980	& 19237.57(3)	& 22.8(6)
& 19237.57	&  
\\

4946	& 19266.26(2)	& 12.8(6)
&      	&
& 4981	& 19236.23(3)	& 39.4(7)
& 19236.25	& S+  3E-2B  (2-6) P2     
\\

4947	& 19265.03(2)	& 13.9(6)
&      	&
& 4982	& 19235.72(3)	& 20.2(7)
&      	& HD S+ 3D-2C (0-2) R0 
\\

4948	& 19264.02(5)	& 5.1(6)
&      	&  
& 4983	& 19235.03(5)	& 6.2(6)
&      	&  
\\

4949	& 19262.97(4)	& 5.5(6)
&      	&  
& 4984	& 19234.24(3)	& 31.1(7)
&      	&  
\\

4950	& 19262.27(2)	& 13.6(6)
&      	&  
& 4985	& 19233.72(3)	& 17.0(7)
&      	&  HD S+ 3D-2C (0-2) R2 
\\

4951	& 19261.49(3)	& 9.2(6)
&      	&  
& 4986	& 19232.95(3)	& 13.9(6)
&      	&  
\\

4952	& 19260.803(18)	& 34.4(9)
&      	&
& 4987	& 19232.32(4)	& 10.2(6)
&      	&  
\\

4953	& 19260.35(4)	& 10.1(10)
&      	&
& 4988	& 19231.71(5)	& 6.0(6)
&      	&
\\

4954	& 19259.446(10)	& 226.1(9)
& 19259.44	& S-  3E-2B  (2-6) Q1     
& 4989	& 19230.94(4)	& 9.8(6)
&      	&
\\

4955	& 19258.695(10)	& 242.5(9)
& 19258.69	& S+  GK-2B  (3-4) R3     
& 4990	& 19229.33(2)	& 100.1(8)
& 19229.32	& \textbf{T+  3c-2a  (4-2) R1    } 
\\

4956	& 19257.705(10)	& 129.7(6)
& 19257.69	&  
& & & &	& S+  GK-2B  (3-4) R0     
\\

4957	& 19256.92(4)	& 6.6(6)
&      	&
& & & &	& S+  GK-2B  (0-2) R3     
\\

4958	& 19255.788(10)	& 130.6(6)
& 19255.79	& \textbf{T+  3c-2a  (4-2) R4    } 
& 4991	& 19228.86(3)	& 30.5(8)
&      	&
\\

4959	& 19254.979(16)	& 24.8(6)
&      	&
& 4992	& 19228.12(3)	& 23.5(6)
&      	& \textbf{T+  3f-2c  (1-0) R4    } 
\\

4960	& 19253.864(18)	& 82.8(7)
& 19253.86	&  
& 4993	& 19227.20(5)	& 7.0(6)
&      	& S+  GK-2B  (4-5) R1     
\\

4961	& 19252.95(3)	& 79.8(9)
& 19252.95	& \textbf{T+  3c-2a  (4-2) R3    } 
& 4994	& 19226.50(2)	& 95.2(6)
& 19226.50	&  
\\

4962	& 19252.37(3)	& 61.3(9)
& 19252.38	& \textbf{T+  3c-2a  (4-2) R5    } 
& 4995	& 19225.64(3)	& 55.2(6)
& 19225.62	&  
\\

4963	& 19251.43(4)	& 11.9(9)
&      	&
& 4996	& 19225.10(2)	& 93.8(6)
& 19225.05	&  
\\

4964	& 19250.47(2)	& 126.0(9)
& 19250.44	&  
& 4997	& 19224.39(2)	& 98.1(6)
& 19224.36	&  
\\

4965	& 19249.76(5)	& 11.6(9)
&      	& HD S+ 3E-2C (1-4) P5 
& 4998	& 19223.57(4)	& 9.3(6)
&      	&
\\

4966	& 19248.94(2)	& 228.7(10)
& 19248.99	& S+  GK-2B  (0-2) R1     
& 4999	& 19223.03(3)	& 17.0(6)
& 19223.06	&  
\\

5000	& 19222.26(3)	& 13.9(6)
& 19222.23	&  
& 5035	& 19188.518(14)	& 79.6(9)
& 19188.53	&  
\\

5001	& 19221.38(4)	& 9.1(6)
& 19221.41	&  
& 5036	& 19187.32(2)	& 19.7(8)
& 19187.31	& T-  3f-2c  (1-0) R3    (?)
\\

5002	& 19219.66(3)	& 17.3(6)
&      	&
& 5037	& 19186.115(16)	& 45.2(8)
&      	&
\\

5003	& 19217.89(3)	& 39.3(6)
&      	&
& 5038	& 19185.282(13)	& 261(3)
& 19185.28	& S-  3E-2B  (3-8) Q7     
\\

5004	& 19217.06(4)	& 16.9(9)
&      	& HD S- 3E-2C (1-4) Q3 
& 5039	& 19184.90(3)	& 34(3)
&      	&
\\

5005	& 19216.63(4)	& 15.6(9)
&      	& S+  GK-2B  (0-2) P1     
& 5040	& 19183.45(3)	& 14.4(8)
&      	&
\\

5006	& 19215.38(2)	& 92.1(7)
& 19215.38	& S+  GK-2B  (9-9) P5     
& 5041	& 19182.732(18)	& 38.0(9)
&      	&
\\

5007	& 19214.80(3)	& 17.7(6)
&      	&
& 5042	& 19182.06(3)	& 12.0(9)
&      	&
\\

5008	& 19213.66(3)	& 40.2(6)
&      	&  
& 5043	& 19180.96(2)	& 19.2(8)
& 19180.94	&  
\\

5009	& 19213.05(4)	& 11.0(6)
&      	&  HD S+ 3E-2C (1-4) P4 
& 5044	& 19179.548(16)	& 45.7(8)
&      	&
\\

5010	& 19212.27(6)	& 4.6(6)
&      	& S+  GK-2B  (4-5) R0     
& 5045	& 19178.19(2)	& 24.2(8)
&      	&
\\

5011	& 19211.51(7)	& 4.1(6)
&      	&
& 5046	& 19177.459(13)	& 100.6(7)
&      	&
\\

5012	& 19210.83(6)	& 5.1(6)
&      	&
& 5047	& 19176.83(4)	& 10.6(9)
&      	&
\\

5013	& 19210.15(5)	& 6.6(6)
&      	&  
& 5048	& 19176.12(2)	& 38.3(18)
&      	&
\\

5014	& 19209.55(3)	& 37.3(7)
&      	&
& 5049	& 19175.77(4)	& 16.6(18)
&      	&
\\

5015	& 19208.99(2)	& 103.2(7)
& 19208.98	& \textbf{T+  3c-2a  (4-2) R0    } 
& 5050	& 19174.48(4)	& 6.8(6)
&      	&
\\

5016	& 19208.33(2)	& 142.1(6)
& 19208.33	&  
& 5051	& 19173.85(2)	& 14.2(6)
&      	&  HD S- 3E-2C (1-4) Q1 
\\

5017	& 19207.51(4)	& 7.9(6)
&      	&  
& 5052	& 19173.085(12)	& 119.1(6)
& 19173.09	& S-  3E-2B  (0-3) Q8     
\\

5018	& 19206.67(4)	& 12.3(6)
&      	&
& 5053	& 19172.41(2)	& 20.4(6)
&      	&  
\\

5019	& 19204.85(3)	& 15.7(6)
& 19204.87	& S+  GK-2B  (0-2) R4     
& 5054	& 19171.80(5)	& 7.2(7)
&      	&  
\\

5020	& 19203.51(7)	& 3.2(6)
&      	&
& 5055	& 19171.17(2)	& 35.8(14)
&      	&  
\\

5021	& 19202.24(3)	& 10.1(6)
&      	&
& 5056	& 19170.755(15)	& 168.0(14)
& 19170.74	& S-  3E-2B  (5-11) Q5     
\\

5022	& 19201.31(4)	& 6.0(6)
&      	&
& 5057	& 19170.37(4)	& 15.0(18)
&      	&
\\

5023	& 19200.41(3)	& 8.8(6)
&      	&  
& 5058	& 19169.49(2)	& 19.1(6)
&      	&
\\

5024	& 19199.732(16)	& 34.7(6)
& 19199.74	& S+  GK-2B  (3-4) P1     
& 5059	& 19168.79(2)	& 15.9(6)
&      	&  
\\

5025	& 19198.84(2)	& 13.9(6)
&      	&
& 5060	& 19168.11(3)	& 14.6(7)
&      	&
\\

5026	& 19196.57(4)	& 9.0(8)
&      	&
& 5061	& 19167.56(2)	& 16.5(7)
&      	&
\\

5027	& 19195.78(5)	& 7.2(8)
&      	&
& 5062	& 19166.879(19)	& 22.8(6)
&      	&
\\

5028	& 19194.74(3)	& 16.3(9)
&      	&
& 5063	& 19166.139(11)	& 208.4(7)
&      	&
\\

5029	& 19194.060(14)	& 72.2(9)
& 19194.07	&  
& 5064	& 19165.40(3)	& 9.5(6)
&      	&
\\

5030	& 19193.07(3)	& 10.7(8)
&      	&
& 5065	& 19164.67(4)	& 6.0(6)
&      	&
\\

5031	& 19191.42(2)	& 36.5(13)
& 19191.43	& \textbf{T+  3f-2c  (1-0) R3    } 
& 5066	& 19163.86(3)	& 7.4(6)
&      	&
\\

5032	& 19190.95(3)	& 20.8(12)
&      	& S+  GK-2B  (0-2) P2     
& 5067	& 19163.09(2)	& 70.2(6)
& 19163.10	&  
\\

5033	& 19190.31(4)	& 11.9(9)
&      	&  HD S- 3E-2C (1-4) Q2 
& 5068	& 19162.36(3)	& 12.2(6)
&      	&  
\\

5034	& 19189.34(4)	& 10.5(8)
&      	&  
& 5069	& 19161.59(4)	& 23.7(6)
&      	& S+  GK-2B  (4-5) P2     
\\

5070	& 19160.94(3)	& 52.1(6)
& 19160.95	&  
& 5105	& 19127.60(4)	& 16.2(9)
&      	&
\\

5071	& 19160.12(5)	& 10.9(7)
&      	&
& 5106	& 19126.89(3)	& 258.5(10)
& 19126.85	& \textbf{T-  3c-2a  (4-2) Q4    } 
\\

5072	& 19159.58(5)	& 8.2(7)
&      	&
& 5107	& 19126.02(5)	& 11.3(9)
&      	&
\\

5073	& 19158.62(3)	& 25.8(6)
& 19158.61	& S+  3E-2B  (0-3) R3     
& 5108	& 19125.26(6)	& 8.5(9)
&      	&
\\

5074	& 19157.76(7)	& 12(2)
&      	& S+  GK-2B  (0-2) P3     
& 5109	& 19124.17(4)	& 17.7(9)
& 19124.12	&  
\\

5075	& 19157.40(4)	& 64.6(16)
&      	&
& 5110	& 19123.59(4)	& 42.1(9)
& 19123.56	&  
\\

5076	& 19156.99(4)	& 26.3(17)
&      	&  
& 5111	& 19122.90(8)	& 5.3(8)
&      	&
\\

5077	& 19156.07(3)	& 72.1(7)
& 19156.11	&  
& 5112	& 19122.16(7)	& 6.7(8)
&      	&
\\

5078	& 19155.56(5)	& 13.5(7)
&      	&
& 5113	& 19121.58(3)	& 69.2(8)
& 19121.64	&  
\\

5079	& 19154.87(6)	& 6.1(6)
&      	&  
& 5114	& 19120.96(3)	& 51.6(8)
& 19121.00	& \textbf{T+  3f-2c  (1-0) R1    } 
\\

5080	& 19154.13(3)	& 32.3(6)
& 19154.14	& \textbf{T-  3f-2c  (1-0) R2    } 
& 5115	& 19120.25(3)	& 183.9(8)
& 19120.27	& S+  3E-2B  (0-3) P7     
\\

5081	& 19152.36(3)	& 47.0(8)
& 19152.37	& S+  GK-2B  (3-4) P3     
& 5116	& 19119.53(4)	& 21.9(7)
&      	&
\\

5082	& 19151.41(4)	& 15.0(8)
& 19151.47	&  
& 5117	& 19118.48(4)	& 16.2(7)
&      	&
\\

5083	& 19150.12(5)	& 11.6(8)
&      	&  
& 5118	& 19117.78(5)	& 12.1(7)
&      	&
\\

5084	& 19149.25(3)	& 144.6(8)
& 19149.24	& \textbf{T-  3c-2a  (4-2) Q3    } 
& 5119	& 19116.96(4)	& 25.3(7)
&      	&
\\

5085	& 19148.32(6)	& 6.7(8)
&      	&  
& 5120	& 19116.21(4)	& 21.5(8)
& 19116.21	& S+  GK-2B  (0-2) P4     
\\

5086	& 19147.49(4)	& 16.3(8)
&      	&  
& 5121	& 19115.56(5)	& 17.5(11)
&      	&  
\\

5087	& 19146.12(4)	& 15.7(8)
& 19146.13	&  
& 5122	& 19115.10(4)	& 53.2(11)
& 19115.12	& \textbf{T+  3c-2a  (4-2) P2    } 
\\

5088	& 19144.11(5)	& 10.7(8)
&      	&
& 5123	& 19114.05(3)	& 68.9(8)
& 19114.07	&  
\\

5089	& 19143.34(5)	& 10.5(8)
&      	& S+  GK-2B  (4-5) P3     
& 5124	& 19113.43(3)	& 88.3(8)
& 19113.43	&  
\\

5090	& 19141.81(5)	& 12.5(8)
&      	&  
& 5125	& 19112.43(4)	& 22.0(8)
&      	&
\\

5091	& 19139.75(8)	& 5.1(8)
&      	&  
& 5126	& 19111.85(4)	& 24.4(8)
&      	&
\\

5092	& 19139.09(4)	& 27.3(8)
& 19139.06	&  
& 5127	& 19111.15(3)	& 63.0(8)
& 19111.15	&  
\\

5093	& 19138.34(4)	& 14.2(8)
&      	&  
& 5128	& 19110.51(4)	& 20.9(8)
&      	&
\\

5094	& 19137.60(4)	& 30.3(17)
&      	&
& 5129	& 19109.72(5)	& 16.9(11)
&      	& S-  4E-2C  (5-4) P3     
\\

5095	& 19137.22(5)	& 17.8(18)
&      	&
& 5130	& 19109.37(6)	& 9.0(12)
&      	&
\\

5096	& 19136.27(5)	& 9.2(8)
&      	&  
& 5131	& 19108.60(5)	& 11.0(6)
&      	& S+  3F-2B  (3-9) R5     
\\

5097	& 19135.25(4)	& 29.7(8)
& 19135.26	&  
& 5132	& 19108.09(5)	& 10.3(6)
&      	&
\\

5098	& 19134.62(3)	& 241.9(10)
& 19134.61	&  
& 5133	& 19106.92(3)	& 255.9(6)
& 19106.93	& S-  3E-2B  (0-3) Q7     
\\

5099	& 19133.67(4)	& 26.6(9)
& 19133.66	&  
& 5134	& 19106.05(4)	& 10.3(5)
&      	&  
\\

5100	& 19132.94(5)	& 11.7(9)
&      	&
& 5135	& 19105.27(3)	& 27.0(5)
& 19105.25	& S+  GK-2B  (3-4) P5     
\\

5101	& 19132.18(7)	& 5.3(8)
&      	&
& 5136	& 19104.61(5)	& 8.2(6)
&      	&
\\

5102	& 19131.37(3)	& 42.0(9)
& 19131.36	& S-  3E-2B  (5-11) Q4     
& 5137	& 19104.10(5)	& 10.9(6)
&      	&  
\\

5103	& 19129.26(4)	& 26.3(9)
& 19129.27	&  
& 5138	& 19103.44(5)	& 27(3)
&      	&
\\

5104	& 19128.47(3)	& 148.7(9)
& 19128.44	& S-  3E-2B  (3-8) Q6     
& 5139	& 19103.14(3)	& 119(2)
&      	&
\\

5140	& 19102.65(6)	& 7.4(7)
&      	&
& 5175	& 19077.25(3)	& 76.1(7)
&      	&
\\

5141	& 19101.91(7)	& 3.6(5)
&      	&
& 5176	& 19076.59(4)	& 37.6(6)
&      	&
\\

5142	& 19101.01(4)	& 24.5(14)
&      	&
& 5177	& 19075.67(3)	& 74.2(6)
&      	&
\\

5143	& 19100.67(7)	& 8.6(13)
&      	&  
& 5178	& 19074.98(4)	& 24.2(6)
&      	& \textbf{T-  3f-2c  (2-1) R5    } 
\\

5144	& 19100.07(3)	& 91.2(6)
& 19100.03	& S-  3E-2B  (5-11) Q3     
& 5179	& 19074.05(3)	& 53.6(5)
& 19074.03	&  
\\

5145	& 19099.55(6)	& 7.6(6)
&      	&
& 5180	& 19073.37(3)	& 49.9(5)
& 19073.36	& \textbf{T+  3c-2a  (4-2) P3    } 
\\

5146	& 19099.00(3)	& 144.1(8)
& 19099.03	& \textbf{T-  3c-2a  (4-2) Q5    } 
& 5181	& 19072.61(3)	& 16.2(5)
&      	&  
\\

5147	& 19098.58(4)	& 21.3(8)
&      	&
& 5182	& 19071.76(4)	& 39(3)
&      	&  
\\

5148	& 19097.85(4)	& 40.2(7)
& 19097.83	&  
& 5183	& 19071.43(5)	& 44.7(16)
&      	&
\\

5149	& 19097.42(6)	& 8.1(7)
&      	&
& 5184	& 19071.09(3)	& 60(2)
& 19071.07	& \textbf{T-  3f-2c  (1-0) Q6    } 
\\

5150	& 19096.55(4)	& 17.7(5)
& 19096.52	&  HD S+ 3K-2C (0-2) R0 
& 5185	& 19070.32(3)	& 73.2(6)
& 19070.35	& \textbf{T+  3f-2c  (1-0) Q4    } 
\\

5151	& 19094.91(4)	& 37.6(7)
&      	&
& & & &	& S+  GK-2B  (5-6) R0     
\\

5152	& 19094.49(6)	& 6.9(7)
&      	&
& 5186	& 19069.86(3)	& 25.3(6)
&      	&
\\

5153	& 19093.55(4)	& 18.1(5)
&      	&
& 5187	& 19069.20(3)	& 61.5(11)
& 19069.21	& \textbf{T-  3f-2c  (1-0) Q5    } 
\\

5154	& 19092.68(4)	& 11.1(5)
&      	&
& 5188	& 19068.27(6)	& 7.2(7)
&      	&  
\\

5155	& 19091.76(4)	& 14.8(7)
&      	&
& 5189	& 19067.34(4)	& 11.4(7)
&      	&
\\

5156	& 19091.30(5)	& 14.8(6)
&      	&  
& 5190	& 19066.24(3)	& 111.5(17)
&      	
& \textbf{ \textit{T- 3f-2c (1-0) Q4}} 
\\

5157	& 19090.20(3)	& 68.9(6)
& 19090.20	&  
& 5191	& 19065.85(3)	& 259.0(16)
& 19065.89	& \textbf{T-  3c-2a  (4-2) Q6    } 
\\

5158	& 19089.26(6)	& 6.1(6)
&      	&
& 5192	& 19065.41(4)	& 22.3(14)
&      	&
\\

5159	& 19088.48(5)	& 11.9(6)
&      	&  
& 5193	& 19064.50(4)	& 18.3(9)
&      	& \textbf{T+  3f-2c  (1-0) Q3    } 
\\

5160	& 19087.37(3)	& 135.4(7)
& 19087.37	&  HD S+ 3K-2C (0-2) R3 
& 5194	& 19064.03(4)	& 25.1(9)
& 19064.00	& S+  WZ-2B  (0-8) R2     
\\

5161	& 19086.66(5)	& 11.5(6)
&      	&
& 5195	& 19063.00(3)	& 45.7(8)
&      	& \textbf{T-  3f-2c  (1-0) Q3    } 
\\

5162	& 19085.49(4)	& 60.7(15)
&      	&  
& 5196	& 19062.46(4)	& 22.9(8)
& 19062.45	&  
\\

5163	& 19085.09(4)	& 79.4(13)
& 19085.09	& S+  GK-2B  (5-6) R2     
& 5197	& 19061.04(3)	& 85.7(7)
& 19061.05	&  
\\

5164	& 19084.56(5)	& 19.6(8)
&      	&
& 5198	& 19060.13(3)	& 71.6(11)
& 19060.17	& T+  3f-2c  (1-0) Q2    (?)
\\

5165	& 19084.00(6)	& 9.5(7)
&      	&
& 5199	& 19059.69(3)	& 46.2(11)
& 19059.70	& \textbf{T-  3f-2c  (1-0) Q2    } 
\\

5166	& 19083.32(7)	& 7.9(8)
&      	&  
& 5200	& 19058.73(6)	& 7.2(7)
&      	&
\\

5167	& 19082.80(4)	& 41.8(8)
& 19082.84	& \textbf{T+  3f-2c  (2-1) R5    } 
& 5201	& 19057.57(3)	& 47.0(7)
&      	&  
\\

5168	& 19082.31(5)	& 13.1(9)
&      	&  
& 5202	& 19056.52(3)	& 88.4(8)
& 19056.52	& S+  3E-2B  (0-3) P6     
\\

5169	& 19080.89(4)	& 27.9(13)
& 19080.83	&  
& 5203	& 19055.97(4)	& 19.5(8)
&      	&
\\

5170	& 19080.48(6)	& 12.8(11)
&      	&
& 5204	& 19055.01(5)	& 8.6(7)
& 19054.96	&  
\\

5171	& 19079.86(3)	& 339.7(10)
&      	&
& 5205	& 19053.67(5)	& 18.5(16)
&      	&
\\

5172	& 19079.20(3)	& 47.7(7)
&      	&
& 5206	& 19053.30(4)	& 37.2(16)
&      	& \textbf{T+  3f-2c  (2-1) R4    } 
\\

5173	& 19078.57(6)	& 8.2(7)
&      	&
& 5207	& 19051.35(4)	& 11.9(7)
&      	&  
\\

5174	& 19077.93(4)	& 17.5(7)
&      	&
& 5208	& 19050.57(3)	& 154.7(8)
& 19050.56	& S-  3E-2B  (0-3) Q6     
\\

5209	& 19049.90(3)	& 142.9(8)
& 19049.89	&  
& 5244	& 19024.62(3)	& 15.3(7)
&      	&
\\

5210	& 19049.02(3)	& 54.1(4)
& 19049.01	& \textbf{T-  3f-2c  (2-1) R4    } 
& 5245	& 19024.08(4)	& 8.3(7)
&      	&
\\

5211	& 19048.00(6)	& 5.4(5)
&      	&
& 5246	& 19023.207(13)	& 92.8(9)
&      	&
\\

5212	& 19047.45(4)	& 10.9(5)
&      	&
& 5247	& 19021.93(3)	& 12.7(10)
&      	&
\\

5213	& 19046.62(3)	& 40.1(4)
& 19046.68	&  
& 5248	& 19021.175(19)	& 36.8(11)
& 19021.16	& \textbf{T-  3f-2c  (2-1) R3    } 
\\

5214	& 19045.89(4)	& 17.3(7)
&      	&
& 5249	& 19020.63(4)	& 12.5(11)
&      	&
\\

5215	& 19045.44(4)	& 15.0(6)
&      	&
& 5250	& 19018.41(3)	& 11.2(10)
&      	&  
\\

5216	& 19044.84(4)	& 13.9(5)
&      	&  
& 5251	& 19016.498(17)	& 38.3(10)
& 19016.52	&  
\\

5217	& 19043.91(4)	& 12.4(4)
&      	& S+  GK-2B  (5-6) P1     
& 5252	& 19015.80(2)	& 21.9(10)
& 19015.81	&  
\\

5218	& 19043.23(4)	& 20.3(5)
&      	&
& 5253	& 19014.675(18)	& 40.0(10)
&      	&  HD S+ 3D-2C (1-4) R5 
\\

5219	& 19042.71(5)	& 7.7(5)
&      	&
& 5254	& 19014.10(2)	& 21.1(10)
&      	&
\\

5220	& 19042.14(5)	& 8.3(5)
&      	&
& 5255	& 19013.138(14)	& 74.8(10)
&      	&
\\

5221	& 19041.52(6)	& 5.1(5)
&      	&
& 5256	& 19011.85(11)	& 2.9(10)
&      	&
\\

5222	& 19040.82(5)	& 9.0(6)
&      	&  
& 5257	& 19010.94(6)	& 6.1(10)
&      	&  HD S+ 3E-2C (2-6) P5 
\\

5223	& 19040.34(4)	& 14.4(6)
&      	&  
& 5258	& 19010.12(3)	& 11.5(10)
&      	&
\\

5224	& 19039.58(3)	& 171.4(6)
& 19039.58	& S-  3E-2B  (3-8) Q4     
& 5259	& 19009.352(16)	& 46.5(10)
& 19009.35	&  
\\

5225	& 19038.95(3)	& 96.3(7)
& 19038.92	& S+  3E-2B  (3-8) R1     
& 5260	& 19008.66(2)	& 27.3(11)
&      	&
\\

5226	& 19038.48(4)	& 20.0(7)
&      	&
& 5261	& 19008.13(3)	& 20.3(11)
&      	&
\\

5227	& 19037.97(4)	& 23.3(6)
& 19037.93	&  
& 5262	& 19007.517(11)	& 320.4(12)
& 19007.51	& S-  3E-2B  (3-8) Q3     
\\

5228	& 19037.42(5)	& 6.8(5)
&      	&
& 5263	& 19006.87(4)	& 17.6(13)
&      	&
\\

5229	& 19036.78(4)	& 9.4(5)
&      	&  
& 5264	& 19006.42(3)	& 26.9(14)
&      	&  
\\

5230	& 19035.51(3)	& 16.0(6)
& 19035.53	&  
& 5265	& 19005.295(19)	& 31.6(10)
&      	&  
\\

5231	& 19034.82(4)	& 8.8(7)
&      	&
& 5266	& 19004.52(2)	& 20.5(10)
&      	&
\\

5232	& 19034.15(4)	& 8.2(7)
&      	&
& 5267	& 19003.750(11)	& 291.4(12)
& 19003.75	& S-  3E-2B  (0-3) Q5     
\\

5233	& 19033.30(2)	& 31.9(12)
&      	&
& 5268	& 19003.062(17)	& 40.7(10)
&      	&  
\\

5234	& 19032.888(16)	& 62.7(11)
&      	&  
& 5269	& 19001.754(16)	& 48.8(10)
&      	& S+  3E-2B  (0-3) R1     
\\

5235	& 19032.19(5)	& 8.5(9)
&      	&
& 5270	& 19000.706(11)	& 187.3(10)
& 19000.70	& S+  3E-2B  (0-3) P5     
\\

5236	& 19031.71(4)	& 12.0(9)
&      	&
& 5271	& 18999.74(4)	& 8.7(10)
&      	&
\\

5237	& 19030.996(19)	& 24.7(7)
& 19030.99	&  
& 5272	& 18998.72(4)	& 11.0(10)
&      	&
\\

5238	& 19030.38(4)	& 6.4(7)
&      	&
& 5273	& 18996.603(16)	& 45.0(10)
& 18996.60	& S+  3E-2B  (3-8) R0     
\\

5239	& 19029.45(2)	& 15.9(6)
&      	&
& 5274	& 18995.213(16)	& 45.3(10)
&      	&
\\

5240	& 19028.69(3)	& 11.7(6)
&      	&
& 5275	& 18994.37(4)	& 11.6(11)
&      	&  
\\

5241	& 19027.523(11)	& 273.2(7)
& 19027.51	& S-  3E-2B  (1-5) Q9     
& 5276	& 18993.82(3)	& 14.3(11)
&      	&  
\\

5242	& 19026.497(11)	& 126.4(6)
& 19026.51	& \textbf{T+  3c-2a  (4-2) P4    } 
& 5277	& 18992.829(16)	& 45.5(10)
& 18992.83	& \textbf{T+  3f-2c  (2-1) R2    } 
\\

5243	& 19025.26(2)	& 17.3(7)
&      	&
& 5278	& 18992.075(14)	& 72.8(10)
&      	&
\\

5279	& 18990.62(3)	& 15.8(10)
&      	&
& 5314	& 18962.35(4)	& 119.3(9)
& 18962.35	& \textbf{T-  3f-2c  (2-1) R1    } 
\\

5280	& 18989.98(2)	& 31.0(10)
&      	&  
& 5315	& 18961.77(4)	& 80.3(9)
& 18961.72	& S+  3E-2B  (3-8) P3     
\\

5281	& 18989.253(17)	& 40.9(10)
&      	&
& 5316	& 18961.08(4)	& 83.4(7)
& 18961.08	&  
\\

5282	& 18987.59(3)	& 32.2(7)
& 18987.59	&  
& 5317	& 18960.30(7)	& 9.0(9)
&      	&
\\

5283	& 18986.69(5)	& 14.9(7)
&      	&  
& 5318	& 18959.72(7)	& 7.8(9)
&      	&
\\

5284	& 18986.21(6)	& 17.0(6)
&      	&  HD S- 3E-2C (2-6) Q5 
& 5319	& 18958.56(6)	& 7.5(6)
&      	&  
\\

5285	& 18985.74(5)	& 17.7(7)
&      	&
& 5320	& 18957.64(5)	& 28.1(6)
&      	
& \textbf{ \textit{T+ 3e-2c (1—0) R7}} 
\\

5286	& 18985.01(5)	& 29.3(5)
& 18985.03	&  
& 5321	& 18956.91(7)	& 7.2(6)
&      	&
\\

5287	& 18984.40(13)	& 5.3(13)
&      	&
& 5322	& 18956.15(4)	& 64.1(10)
& 18956.22	& S+  WZ-2B  (0-8) P4     
\\

5288	& 18983.92(5)	& 146(7)
& 18983.92	&  
& 5323	& 18955.74(5)	& 42.1(10)
& 18955.70	&  
\\

5289	& 18983.54(5)	& 122(7)
& 18983.56	& S-  3E-2B  (3-8) Q2     
& 5324	& 18955.00(5)	& 26.2(6)
& 18955.04	&  
\\

5290	& 18982.96(5)	& 30.7(5)
&      	&  
& 5325	& 18954.30(4)	& 54.7(6)
& 18954.30	&  
\\

5291	& 18982.18(5)	& 14.1(4)
&      	&
& 5326	& 18953.72(5)	& 15.3(6)
& 18953.77	&  
\\

5292	& 18981.43(5)	& 18.4(4)
&      	&
& 5327	& 18952.92(6)	& 10.4(6)
&      	&  
\\

5293	& 18980.67(6)	& 6.9(4)
&      	&  
& 5328	& 18952.26(4)	& 97.4(7)
& 18952.24	& S+  3E-2B  (0-3) P4     
\\

5294	& 18979.73(6)	& 11.5(8)
&      	&
& 5329	& 18951.73(7)	& 7.3(7)
&      	&
\\

5295	& 18978.65(5)	& 25.7(9)
& 18978.66	&  
& 5330	& 18951.00(4)	& 123.0(7)
& 18950.97	& S-  3E-2B  (1-5) Q8     
\\

5296	& 18977.93(5)	& 32.8(9)
& 18978.00	&  HD S+ 3D-2C (1-4) R3 
& 5331	& 18950.33(6)	& 31(2)
&      	&
\\

5297	& 18977.39(5)	& 21.0(9)
&      	&
& 5332	& 18950.01(7)	& 14(2)
&      	& S+  3E-2B  (3-8) P2     
\\

5298	& 18976.55(7)	& 8.0(9)
&      	&
& 5333	& 18948.86(5)	& 10.6(6)
&      	&  
\\

5299	& 18975.82(8)	& 12.2(15)
&      	&
& 5334	& 18947.58(2)	& 93.5(5)
& 18947.56	& S+  GK-2B  (7-8) R3     
\\

5300	& 18975.43(6)	& 20.4(15)
&      	&  
& 5335	& 18946.57(4)	& 7.8(5)
&      	&
\\

5301	& 18974.73(4)	& 71.8(9)
& 18974.73	& T+  3c-2a  (4-2) P5    (?)
& 5336	& 18945.62(5)	& 11.6(9)
&      	&
\\

5302	& 18973.62(5)	& 30.7(9)
&      	&
& 5337	& 18945.20(5)	& 11.2(9)
&      	&
\\

5303	& 18972.87(4)	& 343.3(10)
& 18972.87	& S+  GK-2B  (1-3) R9     
& 5338	& 18944.62(3)	& 50.5(6)
& 18944.60	&  
\\

5304	& 18972.02(5)	& 34.3(9)
&      	&
& 5339	& 18943.81(4)	& 10.6(7)
&      	&
\\

5305	& 18971.36(4)	& 123.4(9)
& 18971.36	&  
& 5340	& 18943.33(3)	& 74.0(7)
&      	&
\\

5306	& 18970.57(6)	& 11.4(9)
&      	&  
& 5341	& 18942.49(5)	& 5.3(5)
&      	&  
\\

5307	& 18969.59(7)	& 9.5(9)
&      	&  
& 5342	& 18941.81(3)	& 40.1(6)
& 18941.82	& \textbf{T-  3f-2c  (1-0) P4    } 
\\

5308	& 18968.90(6)	& 18.5(12)
&      	& \textbf{T+  3f-2c  (1-0) P3    } 
& 5343	& 18941.21(5)	& 9.9(6)
&      	&  
\\

5309	& 18968.45(7)	& 10.3(12)
&      	&
& 5344	& 18940.65(7)	& 9.2(13)
&      	&
\\

5310	& 18967.66(4)	& 162.4(9)
& 18967.67	& S-  3E-2B  (3-8) Q1     
& 5345	& 18940.29(3)	& 34.7(15)
& 18940.28	& S+  3E-2B  (0-3) R0     
\\

5311	& 18966.20(4)	& 145.5(9)
& 18966.19	& S-  3E-2B  (0-3) Q4     
& 5346	& 18939.55(2)	& 91.5(6)
& 18939.58	&  
\\

5312	& 18964.67(5)	& 22.4(9)
& 18964.59	&  
& 5347	& 18938.70(2)	& 61.2(5)
& 18938.71	&  
\\

5313	& 18963.67(5)	& 16.2(9)
&      	&  
& 5348	& 18938.03(4)	& 14.1(6)
&      	&
\\

5349	& 18937.46(2)	& 261.4(9)
& 18937.48	& \textbf{T+  3e-2c  (1-0) R6    } 
& 5383	& 18906.83(4)	& 25.7(8)
& 18906.85	&  
\\

& & &	& S-  3E-2B  (0-3) Q3     
& 5384	& 18906.22(3)	& 106.8(8)
& 18906.24	& \textbf{T+  3f-2c  (2-1) Q4    } 
\\

5350	& 18936.77(4)	& 9.9(5)
&      	&  
& 5385	& 18905.62(3)	& 83.9(8)
& 18905.66	& S+  GK-2B  (7-8) R2     
\\

5351	& 18935.50(3)	& 48.4(6)
& 18935.53	&  
& 5386	& 18905.05(4)	& 37.0(11)
&      	&
\\

5352	& 18934.25(5)	& 7.2(6)
&      	&  
& 5387	& 18904.55(3)	& 282(2)
& 18904.61	& S+  GK-2B  (6-7) P5     
\\

5353	& 18932.99(3)	& 38.4(6)
&      	&  
& & & &	& T+  3f-2c  (2-1) Q3    (?)
\\

5354	& 18932.15(3)	& 31.2(11)
&      	&  
& 5388	& 18904.11(4)	& 159(7)
&      	
& \textbf{ \textit{T- 3f-2c (2-1) Q4}} 
\\

5355	& 18931.75(4)	& 17.2(11)
&      	&
& 5389	& 18903.78(4)	& 240(4)
&      	& \textbf{T-  3f-2c  (2-1) Q3    } 
\\

5356	& 18930.70(3)	& 41.8(7)
&      	&  
& & & &	& S-  3E-2B  (0-3) Q1     
\\

5357	& 18930.09(4)	& 10.7(7)
&      	&
& & & &	& T-  3f-2c  (2-1) Q4    (?)
\\

5358	& 18929.50(3)	& 21.2(7)
&      	&
& 5390	& 18903.44(4)	& 158(6)
&      	&
\\

5359	& 18928.43(3)	& 16.5(6)
&      	&  
& 5391	& 18903.00(3)	& 99(2)
&      	&
\\

5360	& 18927.46(3)	& 46.6(6)
&      	&
& 5392	& 18902.37(5)	& 10.1(8)
&      	&  
\\

5361	& 18926.09(4)	& 12.0(8)
&      	&
& 5393	& 18901.66(3)	& 67.9(7)
&      	& \textbf{T-  3f-2c  (2-1) Q6    } 
\\

5362	& 18925.60(3)	& 23.0(8)
&      	&  
& 5394	& 18901.03(4)	& 22.1(7)
&      	&
\\

5363	& 18924.44(4)	& 10.6(6)
&      	&  
& 5395	& 18900.18(3)	& 192.0(8)
& 18900.20	&  
\\

5364	& 18923.45(3)	& 44.7(6)
&      	&
& 5396	& 18899.60(7)	& 12.6(15)
&      	&  
\\

5365	& 18922.36(4)	& 10.0(6)
&      	&
& 5397	& 18899.20(3)	& 152.1(15)
& 18899.19	&  
\\

5366	& 18921.55(7)	& 4.2(6)
&      	&  
& 5398	& 18898.50(6)	& 20(2)
&      	&
\\

5367	& 18920.28(3)	& 26.6(10)
&      	&
& 5399	& 18898.16(3)	& 137(2)
&      	&
\\

5368	& 18919.86(3)	& 74.9(10)
&      	&
& 5400	& 18897.50(5)	& 15.2(8)
&      	&
\\

5369	& 18917.99(2)	& 153.3(15)
& 18917.99	& \textbf{T+  3c-2a  (4-2) P6    } 
& 5401	& 18896.92(4)	& 19.8(8)
&      	&  
\\

5370	& 18917.62(4)	& 25.6(15)
&      	&
& 5402	& 18896.13(5)	& 9.8(7)
&      	&  
\\

5371	& 18916.92(2)	& 98.2(7)
& 18916.93	& S-  3E-2B  (0-3) Q2     
& 5403	& 18895.30(5)	& 10.1(9)
&      	& S+  3F-2B  (3-9) R2     
\\

5372	& 18916.28(5)	& 8.4(7)
&      	&
& 5404	& 18894.91(3)	& 84.9(8)
& 18894.94	& S+  GK-2B  (7-8) R0     
\\

5373	& 18915.71(4)	& 15.9(7)
& 18915.71	& \textbf{T-  3f-2c  (1-0) P5    } 
& & & &	& S+  GK-2B  (7-8) R1     
\\

5374	& 18913.89(4)	& 8.6(6)
&      	&  
& 5405	& 18894.34(4)	& 10.3(6)
&      	&  
\\

5375	& 18913.17(2)	& 125.9(7)
& 18913.16	& S+  3E-2B  (0-3) P3     
& 5406	& 18893.70(3)	& 163.7(6)
& 18893.73	& S+  GK-2B  (2-4) R3     
\\

5376	& 18912.25(4)	& 9.7(6)
&      	&
& 5407	& 18893.08(5)	& 10.1(6)
&      	&
\\

5377	& 18911.20(3)	& 34.6(7)
& 18911.16	& \textbf{T+  3e-2c  (1-0) R5    } 
& 5408	& 18892.55(3)	& 58.1(6)
& 18892.58	&  
\\

5378	& 18910.47(3)	& 90.4(7)
& 18910.44	&  
& 5409	& 18891.93(4)	& 11.8(5)
&      	&
\\

5379	& 18909.50(3)	& 94.1(7)
& 18909.49	& \textbf{T+  3f-2c  (2-1) Q6    } 
& 5410	& 18891.32(4)	& 19.4(5)
&      	&
\\

5380	& 18908.76(3)	& 35.2(7)
& 18908.75	&  
& 5411	& 18890.47(3)	& 22.4(5)
&      	&  
\\

5381	& 18907.95(3)	& 67.1(14)
&      	
& \textbf{ \textit{T+ 3f-2c (2-1) Q5}} 
& 5412	& 18889.70(3)	& 42.4(6)
& 18889.68	& \textbf{T-  3f-2c  (1-0) P6    } 
\\

5382	& 18907.56(5)	& 17.6(14)
&      	&
& 5413	& 18889.17(3)	& 101.8(6)
& 18889.18	& S+  GK-2B  (2-4) R2     
\\

5414	& 18888.50(4)	& 24.2(6)
&      	&
& 5448	& 18868.55(9)	& 2.9(5)
&      	&
\\

5415	& 18888.03(4)	& 13.2(6)
&      	&
& 5449	& 18867.91(3)	& 44.5(5)
& 18867.91	&  
\\

5416	& 18887.45(3)	& 36.5(6)
& 18887.44	&  
& 5450	& 18867.20(3)	& 61.4(5)
&      	&
\\

5417	& 18886.99(3)	& 40.8(6)
& 18887.00	& S+  3E-2B  (0-3) P2     
& 5451	& 18866.49(3)	& 65.5(5)
& 18866.47	& \textbf{T-  3c-2a  (5-3) Q1    } 
\\

5418	& 18886.43(6)	& 7.7(6)
&      	&
& & & &	& S+  EF-2B (32-6) R0     
\\

5419	& 18885.88(3)	& 88(2)
& 18885.85	&  
& 5452	& 18865.66(6)	& 5.2(5)
&      	&  
\\

5420	& 18885.55(14)	& 7.5(15)
&      	&  
& 5453	& 18865.09(4)	& 12.5(6)
&      	&  
\\

5421	& 18885.18(12)	& 7.6(16)
&      	&
& 5454	& 18864.59(4)	& 21.8(6)
&      	&  
\\

5422	& 18884.67(14)	& 22(29)
&      	&  
& 5455	& 18863.60(3)	& 81.4(6)
& 18863.60	& T-  3f-2c  (1-0) P7    (?)
\\

5423	& 18884.53(6)	& 71(29)
& 18884.55	&  
& 5456	& 18863.07(3)	& 25.5(6)
&      	&
\\

5424	& 18883.67(3)	& 288.7(6)
& 18883.60	& S-  3E-2B  (1-5) Q7     
& 5457	& 18862.44(5)	& 8.1(5)
&      	&
\\

5425	& 18882.94(4)	& 15.8(5)
&      	&  
& 5458	& 18861.71(3)	& 110.0(5)
& 18861.71	& S+  3E-2B  (1-5) R3     
\\

5426	& 18882.30(3)	& 74.9(6)
& 18882.27	&  
& 5459	& 18861.10(4)	& 17.5(6)
&      	&  
\\

5427	& 18881.76(4)	& 20.9(8)
&      	&
& 5460	& 18860.54(3)	& 60.2(6)
& 18860.55	&  
\\

5428	& 18881.36(4)	& 27.0(8)
&      	&  
& 5461	& 18859.98(3)	& 80.5(8)
& 18860.03	&  
\\

5429	& 18880.69(3)	& 177(8)
& 18880.66	& S+  GK-2B  (2-4) R1     
& 5462	& 18859.52(6)	& 11.1(8)
&      	&
\\

5430	& 18880.45(4)	& 130(5)
&      	&
& 5463	& 18859.04(4)	& 59.1(14)
& 18859.09	&  HD S- 3E-2C (2-6) Q2 
\\

5431	& 18880.14(5)	& 42(4)
&      	&  
& 5464	& 18858.69(4)	& 28.2(19)
&      	&
\\

5432	& 18879.63(5)	& 8.1(7)
&      	&
& 5465	& 18857.86(4)	& 20.5(6)
&      	&  
\\

5433	& 18878.89(3)	& 20.0(5)
&      	& \textbf{T+  3e-2c  (1-0) R4    } 
& 5466	& 18857.33(5)	& 20.1(15)
&      	&
\\

5434	& 18878.16(3)	& 132(3)
& 18878.15	& \textbf{T+  3f-2c  (1-0) P7    } 
& 5467	& 18856.99(4)	& 27.0(17)
&      	&
\\

5435	& 18877.92(6)	& 18(3)
&      	&
& 5468	& 18856.32(3)	& 71.1(6)
& 18856.32	& \textbf{T+  3c-2a  (4-2) P7    } 
\\

5436	& 18877.10(3)	& 74.9(5)
& 18877.10	&  
& 5469	& 18855.74(3)	& 80(3)
&      	&
\\

5437	& 18876.45(4)	& 14.7(5)
&      	&
& 5470	& 18855.46(3)	& 205(3)
& 18855.45	& \textbf{T-  3c-2a  (5-3) Q2    } 
\\

5438	& 18875.70(4)	& 13.5(5)
&      	&  
& 5471	& 18854.74(3)	& 59.6(5)
&      	&  
\\

5439	& 18874.98(4)	& 11.8(5)
&      	&
& 5472	& 18854.12(3)	& 30.7(5)
&      	&  HD S+ 3E-2C (2-6) P3 
\\

5440	& 18874.28(3)	& 124.2(6)
&      	&
& 5473	& 18853.35(4)	& 13.3(5)
&      	&  
\\

5441	& 18873.79(3)	& 31.6(6)
& 18873.79	&  
& 5474	& 18852.71(4)	& 15.8(5)
&      	&  
\\

5442	& 18873.17(4)	& 21.3(5)
& 18873.18	&  
& 5475	& 18851.77(5)	& 4.9(4)
&      	&
\\

5443	& 18872.58(5)	& 6.9(5)
&      	&
& 5476	& 18851.11(3)	& 35.7(5)
& 18851.06	&  
\\

5444	& 18871.83(4)	& 16.9(7)
&      	&  
& 5477	& 18850.61(6)	& 8.5(9)
&      	&
\\

5445	& 18871.40(3)	& 93.4(7)
& 18871.38	& S+  GK-2B  (7-8) P1     
& 5478	& 18850.22(5)	& 18.3(9)
&      	&  
\\

& & &	& S   3A-2B  (3-10) R5     
& 5479	& 18849.84(7)	& 7.3(11)
&      	&
\\

5446	& 18870.51(5)	& 4.8(4)
&      	&  
& 5480	& 18849.29(3)	& 88.7(5)
&      	&  
\\

5447	& 18869.18(3)	& 39.6(5)
& 18869.15	& S+  GK-2B  (2-4) R0     
& 5481	& 18848.81(4)	& 13.3(5)
&      	&
\\

5482	& 18848.26(3)	& 23.2(6)
&      	&  
& 5516	& 18828.48(5)	& 5.9(5)
&      	&  
\\

5483	& 18847.82(5)	& 8.1(6)
&      	&
& 5517	& 18827.92(3)	& 41.6(5)
&      	&  
\\

5484	& 18847.19(5)	& 6.7(5)
&      	&
& 5518	& 18827.37(3)	& 97.3(5)
&      	&  
\\

5485	& 18846.57(4)	& 11.0(5)
&      	&
& 5519	& 18826.66(5)	& 8.8(5)
&      	&  
\\

5486	& 18845.96(4)	& 8.7(5)
&      	&
& 5520	& 18826.12(4)	& 13.5(7)
&      	&
\\

5487	& 18845.26(3)	& 444.6(5)
& 18845.29	& S+  GK-2B  (1-3) R7     
& 5521	& 18825.66(3)	& 150.7(6)
& 18825.64	& S-  3E-2B  (1-5) Q6     
\\

5488	& 18844.68(3)	& 68.8(5)
& 18844.70	&  
& 5522	& 18825.08(4)	& 10.1(5)
&      	&
\\

5489	& 18844.19(4)	& 8.8(5)
&      	&
& 5523	& 18824.45(3)	& 26.1(5)
&      	&  
\\

5490	& 18843.39(5)	& 4.8(5)
&      	&
& 5524	& 18822.62(5)	& 6.3(5)
&      	&  
\\

5491	& 18842.85(3)	& 27.3(5)
&      	&
& 5525	& 18821.98(3)	& 45.8(7)
& 18822.02	&  
\\

5492	& 18842.33(5)	& 8.5(5)
&      	&
& 5526	& 18821.57(3)	& 42.8(8)
& 18821.60	&  
\\

5493	& 18841.81(5)	& 8.5(5)
&      	&
& 5527	& 18820.14(3)	& 50.3(12)
& 18820.17	&  
\\

5494	& 18841.26(3)	& 32.9(5)
&      	&  
& 5528	& 18819.81(3)	& 48.1(12)
& 18819.79	& S   3A-2B  (3-10) R4     
\\

5495	& 18840.75(3)	& 39.4(5)
&      	& \textbf{T+  3e-2c  (1-0) R3    } 
& 5529	& 18818.57(5)	& 14.4(9)
&      	&  
\\

5496	& 18840.23(4)	& 12.3(5)
&      	&
& 5530	& 18817.56(4)	& 48(2)
&      	&
\\

5497	& 18839.71(3)	& 75.8(5)
& 18839.69	&  
& 5531	& 18817.10(3)	& 373.9(14)
& 18817.09	& \textbf{T-  3c-2a  (5-3) Q4    } 
\\

5498	& 18838.97(3)	& 118.7(7)
& 18838.97	& \textbf{T-  3c-2a  (5-3) Q3    } 
& 5532	& 18816.05(5)	& 13.9(9)
&      	&  
\\

5499	& 18838.58(3)	& 100.7(7)
& 18838.54	&  
& 5533	& 18815.19(4)	& 53.3(9)
& 18815.20	& \textbf{T-  3f-2c  (2-1) P3    } 
\\

5500	& 18837.96(4)	& 15.7(5)
&      	&  
& 5534	& 18813.90(6)	& 12.2(11)
&      	&
\\

5501	& 18837.43(3)	& 81.1(5)
& 18837.44	& S+  GK-2B  (2-4) P1     
& 5535	& 18813.35(4)	& 45.0(10)
& 18813.37	&  
\\

& & &	& S+  EF-2B (32-6) P1     
& 5536	& 18812.33(5)	& 19.7(9)
&      	&  
\\

5502	& 18836.80(4)	& 9.5(5)
&      	&
& 5537	& 18811.51(5)	& 17.5(9)
&      	&  
\\

5503	& 18836.22(4)	& 23(2)
&      	&
& 5538	& 18810.52(4)	& 28.9(7)
& 18810.51	&  
\\

5504	& 18835.95(4)	& 32(2)
&      	&  
& 5539	& 18809.68(4)	& 21.3(7)
&      	& S   3A-2B  (2-8) R1     
\\

5505	& 18835.25(5)	& 14.3(16)
&      	&  
& 5540	& 18808.97(4)	& 56.0(7)
&      	&  
\\

5506	& 18834.95(7)	& 8.9(16)
&      	&
& 5541	& 18808.29(4)	& 18.8(7)
&      	&
\\

5507	& 18834.41(5)	& 5.3(5)
&      	&  
& 5542	& 18807.62(4)	& 52.5(7)
& 18807.57	&  
\\

5508	& 18833.71(4)	& 9.9(5)
&      	&  
& 5543	& 18806.88(4)	& 25.7(8)
&      	&
\\

5509	& 18833.01(3)	& 31.1(5)
& 18833.01	&  HD S+ 3E-2C (2-6) P2 
& 5544	& 18806.37(4)	& 31.0(8)
& 18806.41	&  
\\

5510	& 18832.31(4)	& 13.0(5)
&      	&  
& 5545	& 18805.74(7)	& 6.4(7)
&      	&  
\\

5511	& 18831.41(3)	& 83.0(5)
& 18831.40	&  
& 5546	& 18804.71(6)	& 9.1(7)
&      	&  
\\

5512	& 18830.65(6)	& 4.7(5)
&      	&  
& 5547	& 18804.03(4)	& 45.4(7)
&      	&  
\\

5513	& 18829.99(3)	& 66(2)
&      	&
& 5548	& 18803.20(3)	& 203.5(9)
& 18803.25	&  
\\

5514	& 18829.68(3)	& 123.0(18)
& 18829.66	& \textbf{T-  3f-2c  (3-2) R2    } 
& 5549	& 18802.73(5)	& 22.4(9)
&      	&
\\

5515	& 18829.25(6)	& 8.4(9)
&      	&
& 5550	& 18802.12(5)	& 37(3)
& 18802.15	& \textbf{T+  4b-2a  (0-1) R2    } 
\\

5551	& 18801.80(4)	& 66(3)
& 18801.78	&  
& 5585	& 18780.51(9)	& 5.4(9)
&      	&
\\

5552	& 18801.08(4)	& 48.4(7)
& 18801.03	& S+  3E-2B  (1-5) R2     
& 5586	& 18779.84(7)	& 5.3(6)
&      	&
\\

5553	& 18800.37(6)	& 12.1(9)
&      	&
& 5587	& 18779.05(4)	& 25.1(6)
& 18779.01	&  
\\

5554	& 18799.91(4)	& 30.2(9)
&      	& S-  3F-2B  (0-4) Q7     
& 5588	& 18778.14(3)	& 39.5(7)
& 18778.17	&  
\\

5555	& 18799.28(4)	& 55.0(7)
& 18799.30	&  
& 5589	& 18777.62(6)	& 7.9(7)
&      	&  
\\

5556	& 18798.46(5)	& 17.1(9)
&      	&
& 5590	& 18776.83(3)	& 329.6(7)
& 18776.82	& S-  3E-2B  (1-5) Q5     
\\

5557	& 18797.96(7)	& 11.5(9)
&      	& S+  GK-2B  (7-8) P4     
& 5591	& 18776.20(5)	& 11.0(7)
&      	&
\\

5558	& 18797.46(5)	& 21.1(9)
&      	& \textbf{T+  3e-2c  (1-0) R2    } 
& 5592	& 18774.66(4)	& 26.8(15)
&      	&
\\

5559	& 18796.87(3)	& 245.0(8)
& 18796.83	&  
& 5593	& 18774.32(4)	& 27.4(15)
&      	&  
\\

5560	& 18796.14(5)	& 12.0(7)
&      	&  
& 5594	& 18773.37(6)	& 11.4(12)
&      	&
\\

5561	& 18795.29(3)	& 264.1(8)
& 18795.27	& S+  GK-2B  (1-3) R6     
& 5595	& 18773.00(5)	& 19.0(11)
&      	&  
\\

5562	& 18794.66(3)	& 192.5(8)
& 18794.63	& S+  GK-2B  (2-4) P3     
& 5596	& 18772.38(5)	& 7.4(7)
&      	&
\\

& & &	& S+  EF-2B (32-6) P3     
& 5597	& 18771.60(4)	& 10.5(6)
&      	&  
\\

5563	& 18793.80(5)	& 14.1(8)
&      	&  
& 5598	& 18770.23(5)	& 6.9(7)
&      	&  
\\

5564	& 18793.27(6)	& 14.4(8)
&      	&
& 5599	& 18769.20(3)	& 96.4(9)
& 18769.21	& S+  GK-2B  (2-4) P4     
\\

5565	& 18792.74(4)	& 22.0(8)
&      	&
& & & &	& S+  EF-2B (32-6) P4     
\\

5566	& 18791.98(4)	& 27.8(8)
&      	&  
& 5600	& 18768.76(4)	& 22.9(9)
&      	&  
\\

5567	& 18791.46(4)	& 192(5)
&      	&  
& 5601	& 18768.27(3)	& 177.8(8)
& 18768.28	& S-  3E-2B  (4-10) Q5     
\\

5568	& 18791.20(5)	& 56(5)
&      	&
& 5602	& 18767.73(4)	& 22.5(7)
&      	&
\\

5569	& 18790.57(6)	& 7.9(6)
&      	&  
& 5603	& 18766.99(4)	& 12.2(7)
&      	&  
\\

5570	& 18789.89(3)	& 122.6(6)
& 18789.90	& \textbf{T-  3c-2a  (5-3) Q5    } 
& 5604	& 18766.22(3)	& 36.6(7)
& 18766.27	&  
\\

5571	& 18788.84(3)	& 143.8(6)
& 18788.84	& \textbf{T+  3c-2a  (4-2) P8    } 
& 5605	& 18765.65(4)	& 11.8(7)
&      	&  
\\

5572	& 18788.28(6)	& 7.5(6)
&      	&
& 5606	& 18764.71(4)	& 10.8(7)
&      	&  
\\

5573	& 18787.60(4)	& 32.5(7)
& 18787.64	& \textbf{T+  3f-2c  (2-1) P4    } 
& 5607	& 18763.98(4)	& 10.3(7)
&      	&
\\

5574	& 18787.05(5)	& 33.9(19)
&      	&
& 5608	& 18762.92(4)	& 11.1(7)
&      	&
\\

5575	& 18786.69(5)	& 33.0(15)
&      	& T-  3f-2c  (2-1) P4    (?)
& 5609	& 18762.23(4)	& 34.8(11)
&      	&
\\

5576	& 18786.27(4)	& 27.2(12)
&      	&
& 5610	& 18761.83(3)	& 99.6(10)
& 18761.85	&  
\\

5577	& 18785.52(4)	& 15.0(6)
&      	&  
& 5611	& 18761.22(4)	& 23.9(7)
&      	&  
\\

5578	& 18784.63(6)	& 11.8(11)
&      	&
& 5612	& 18760.69(3)	& 187.2(7)
& 18760.70	& \textbf{T+  3f-2c  (2-1) P5    } 
\\

5579	& 18784.23(4)	& 114.9(10)
& 18784.22	&  
& & & &	& S+  3E-2B  (1-5) P6     
\\

5580	& 18783.67(6)	& 8.5(7)
&      	&
& 5613	& 18759.65(3)	& 45.4(7)
&      	&  
\\

5581	& 18783.09(5)	& 10.0(6)
&      	& \textbf{T+  4b-2a  (0-1) R1    } 
& 5614	& 18759.03(3)	& 108.9(9)
& 18759.01	& S   3A-2B  (3-10) R3     
\\

5582	& 18782.40(5)	& 12.9(6)
&      	&  
& 5615	& 18758.59(3)	& 48.5(9)
&      	&
\\

5583	& 18781.82(5)	& 11.6(6)
&      	&
& 5616	& 18757.96(4)	& 33.1(9)
&      	&  
\\

5584	& 18780.92(9)	& 4.9(9)
&      	&  
& 5617	& 18757.48(3)	& 239(2)
&      	
& \textbf{ \textit{T- 3c-2a (5-3) Q6}} 
\\

5618	& 18757.15(4)	& 65(2)
&      	&
& 5652	& 18734.52(4)	& 57.5(14)
& 18734.57	& \textbf{T+  3f-2c  (2-1) P6    } 
\\

5619	& 18756.68(4)	& 37.9(9)
& 18756.64	&  
& 5653	& 18733.92(5)	& 28.1(15)
& 18733.87	&  
\\

5620	& 18756.07(4)	& 23.5(8)
&      	&
& 5654	& 18733.32(3)	& 90.6(14)
& 18733.29	&  
\\

5621	& 18755.58(5)	& 10.5(8)
&      	&
& 5655	& 18731.67(3)	& 104.6(13)
& 18731.70	& \textbf{T+  3e-2c  (1-0) Q6    } 
\\

5622	& 18754.86(3)	& 474.1(8)
& 18754.87	& S+  GK-2B  (1-3) R5     
& 5656	& 18730.78(6)	& 16.1(13)
&      	&  
\\

5623	& 18754.09(4)	& 19.8(7)
&      	&
& 5657	& 18730.12(4)	& 101.4(17)
&      	&  
\\

5624	& 18753.24(4)	& 14.9(8)
&      	&
& 5658	& 18729.62(5)	& 36.4(17)
&      	&
\\

5625	& 18752.76(3)	& 44.7(8)
&      	&  
& 5659	& 18728.47(3)	& 81.7(6)
& 18728.49	& T+  3e-2c  (1-0) Q5    (?)
\\

5626	& 18752.12(3)	& 33.7(7)
& 18752.14	&  
& 5660	& 18727.56(3)	& 95.4(6)
& 18727.59	& S-  3E-2B  (4-10) Q4     
\\

5627	& 18751.44(4)	& 12.6(5)
&      	&
& 5661	& 18726.92(4)	& 18.0(6)
&      	&
\\

5628	& 18750.73(3)	& 82.9(7)
& 18750.71	&  
& 5662	& 18726.20(4)	& 13.4(6)
&      	&  
\\

5629	& 18750.26(4)	& 23.0(7)
& 18750.25	& T+  3e-2c  (1-0) R1    (?)
& 5663	& 18725.52(3)	& 84.7(8)
& 18725.52	&  HD S- 3F-2C (0-3) Q2 
\\

5630	& 18749.61(3)	& 77.3(5)
& 18749.58	&  
& 5664	& 18725.01(8)	& 20(5)
&      	&  
\\

5631	& 18748.59(6)	& 11.1(19)
&      	&  
& 5665	& 18724.72(7)	& 28(4)
&      	&  
\\

5632	& 18748.27(5)	& 21.6(18)
&      	&
& 5666	& 18724.26(11)	& 9.0(12)
&      	&  
\\

5633	& 18747.67(6)	& 7.3(6)
&      	&  
& 5667	& 18723.79(4)	& 137(14)
&      	&
\\

5634	& 18746.99(3)	& 87.4(5)
& 18747.00	&  
& 5668	& 18723.60(4)	& 208(16)
& 18723.61	& S+  GK-2B  (1-3) R4     
\\

5635	& 18746.26(3)	& 139.7(6)
& 18746.25	&  
& 5669	& 18722.76(4)	& 20.7(7)
&      	&  
\\

5636	& 18745.62(4)	& 13.8(5)
&      	&
& 5670	& 18722.25(4)	& 25.3(7)
&      	&  
\\

5637	& 18744.84(3)	& 91.7(15)
& 18744.88	&  
& 5671	& 18721.34(3)	& 48.4(6)
& 18721.30	&  
\\

5638	& 18744.45(3)	& 279.1(11)
& 18744.42	&  
& 5672	& 18720.63(5)	& 10.7(6)
&      	&  
\\

5639	& 18744.03(6)	& 11.6(13)
&      	&
& 5673	& 18719.95(3)	& 98.8(12)
& 18719.95	& \textbf{T-  3c-2a  (5-3) Q7    } 
\\

5640	& 18743.41(4)	& 26.2(6)
&      	&  
& 5674	& 18719.53(4)	& 124.0(17)
& 18719.55	&  
\\

5641	& 18742.78(3)	& 243.7(15)
& 18742.75	& S+  3E-2B  (1-5) R1     
& 5675	& 18719.21(4)	& 33(2)
&      	&
\\

5642	& 18742.44(4)	& 43.6(18)
&      	&
& 5676	& 18718.13(3)	& 34.8(6)
& 18718.08	&  
\\

5643	& 18741.64(3)	& 80.4(13)
& 18741.69	&  
& 5677	& 18717.06(3)	& 197.2(6)
& 18717.06	&  
\\

5644	& 18741.17(4)	& 39.2(13)
& 18741.14	&  
& 5678	& 18716.25(3)	& 34.4(6)
& 18716.25	&  
\\

5645	& 18740.29(3)	& 135.5(16)
& 18740.30	& S+  EF-2B (32-6) P5     
& 5679	& 18715.52(3)	& 75.8(7)
&      	&
\\

& & &	& S+  GK-2B  (2-4) P5     
& 5680	& 18714.97(4)	& 35.9(13)
&      	&  
\\

5646	& 18739.74(4)	& 67.9(16)
&      	&  HD S+ 3F-2C (0-3) P4 
& 5681	& 18714.57(3)	& 187.3(11)
&      	&  
\\

5647	& 18739.17(5)	& 38.3(15)
& 18739.21	&  
& 5682	& 18714.17(4)	& 36.3(13)
&      	&
\\

5648	& 18738.57(8)	& 9.3(14)
&      	&
& 5683	& 18713.55(3)	& 101.6(6)
& 18713.61	&  
\\

5649	& 18737.52(3)	& 159.1(16)
& 18737.56	&  
& 5684	& 18712.96(3)	& 106.8(10)
& 18712.95	&  
\\

5650	& 18737.00(3)	& 151.2(16)
& 18737.02	& S-  3E-2B  (1-5) Q4     
& 5685	& 18712.52(3)	& 150.3(12)
& 18712.48	& S+  3E-2B  (1-5) P5     
\\

5651	& 18735.69(3)	& 143.5(13)
& 18735.69	&  HD T+ 3c-2a (1-0) R4 
& 5686	& 18712.15(4)	& 53.0(15)
&      	&
\\

5687	& 18711.48(5)	& 7.7(6)
&      	&  
& 5721	& 18689.74(4)	& 79.6(10)
& 18689.74	& \textbf{T-  3e-2c  (1-0) R2    } 
\\

5688	& 18710.10(4)	& 26.3(7)
& 18710.08	&  
& 5722	& 18689.27(6)	& 15.7(10)
&      	&
\\

5689	& 18709.37(4)	& 45.9(9)
& 18709.32	&  
& 5723	& 18688.61(4)	& 45.0(8)
& 18688.66	&  
\\

5690	& 18708.94(3)	& 104.8(9)
& 18708.91	& \textbf{T+  3f-2c  (2-1) P7    } 
& 5724	& 18687.84(5)	& 28.0(10)
&      	&
\\

5691	& 18707.82(4)	& 24.6(7)
& 18707.86	&  
& 5725	& 18687.43(4)	& 69.3(10)
& 18687.43	& S+  GK-2B  (8-9) P3     
\\

5692	& 18707.01(4)	& 28.6(7)
& 18707.02	& S   3A-2B  (3-10) R2     
& 5726	& 18686.81(4)	& 73(2)
&      	&
\\

5693	& 18706.46(6)	& 7.7(8)
&      	&  
& 5727	& 18686.50(4)	& 175(2)
& 18686.45	& S+  GK-2B  (1-3) R2     
\\

5694	& 18705.89(3)	& 417.1(8)
& 18705.90	& S-  3E-2B  (1-5) Q3     
& 5728	& 18685.88(6)	& 7.6(7)
&      	&
\\

5695	& 18705.21(6)	& 7.1(7)
&      	&  
& 5729	& 18684.88(5)	& 20.1(7)
& 18684.85	& S+  3E-2B  (4-10) R0     
\\

5696	& 18704.63(4)	& 25.2(7)
& 18704.67	&  
& 5730	& 18684.37(4)	& 100.4(7)
& 18684.37	& S+  3E-2B  (1-5) P4     
\\

5697	& 18703.97(3)	& 60.9(9)
& 18703.93	&  
& 5731	& 18683.77(4)	& 165.4(18)
& 18683.81	&  
\\

5698	& 18703.54(4)	& 36.4(9)
&      	&  
& 5732	& 18683.38(6)	& 63(5)
&      	&
\\

5699	& 18702.25(5)	& 19.9(8)
& 18702.22	&  
& 5733	& 18683.12(4)	& 249(6)
& 18683.14	& S-  3E-2B  (1-5) Q2     
\\

5700	& 18701.73(6)	& 12.9(8)
&      	&  
& 5734	& 18682.44(4)	& 33.0(7)
&      	&  
\\

5701	& 18701.10(4)	& 390.1(8)
& 18701.11	& S+  GK-2B  (1-3) R3     
& 5735	& 18681.82(4)	& 214.0(7)
& 18681.80	&  
\\

5702	& 18700.32(6)	& 66(13)
&      	&
& 5736	& 18681.15(8)	& 6.4(8)
&      	&  
\\

5703	& 18700.13(6)	& 63(13)
&      	&  
& 5737	& 18680.68(4)	& 38.3(8)
& 18680.71	&  
\\

5704	& 18699.32(5)	& 17.9(8)
&      	&  
& 5738	& 18680.07(5)	& 13.5(7)
&      	&
\\

5705	& 18698.65(8)	& 6.8(9)
&      	& \textbf{T+  4b-2a  (0-1) P1    } 
& 5739	& 18679.53(6)	& 10.0(7)
&      	&
\\

& & &	& S-  3F-2B  (0-4) Q6     
& 5740	& 18678.66(5)	& 21.5(6)
&      	&  
\\

5706	& 18698.13(6)	& 17.7(9)
&      	&  
& 5741	& 18677.98(4)	& 207.4(8)
& 18677.99	& \textbf{T-  3e-2c  (1-0) R1    } 
\\

5707	& 18697.57(6)	& 30(3)
&      	&
& & & &	& S+  GK-2B  (1-3) R1     
\\

5708	& 18697.25(5)	& 99(3)
& 18697.32	& \textbf{T-  3e-2c  (1-0) R4    } 
& 5742	& 18677.47(4)	& 144.6(8)
& 18677.56	& \textbf{T-  3c-2a  (5-3) Q8    } 
\\

5709	& 18696.68(5)	& 24.4(9)
&      	&
& 5743	& 18676.98(6)	& 11.6(8)
&      	&
\\

5710	& 18696.06(4)	& 64.2(8)
&      	& \textbf{T-  3e-2c  (1-0) R3    } 
& 5744	& 18676.34(4)	& 56.3(7)
& 18676.36	&  
\\

5711	& 18695.49(4)	& 75.3(11)
&      	&
& 5745	& 18675.68(4)	& 50.1(11)
& 18675.63	&  
\\

5712	& 18695.01(4)	& 211(2)
&      	&
& 5746	& 18675.30(5)	& 23.9(12)
&      	&
\\

5713	& 18694.65(6)	& 38(2)
&      	& S+  3E-2B  (1-5) R0     
& 5747	& 18674.49(6)	& 7.2(6)
&      	&
\\

5714	& 18694.10(4)	& 52.2(9)
&      	& \textbf{T-  3e-2c  (1-0) R5    } 
& 5748	& 18673.81(7)	& 6.8(7)
&      	&
\\

5715	& 18693.56(4)	& 38.9(8)
&      	&  
& 5749	& 18673.24(4)	& 228.8(8)
& 18673.24	&  
\\

5716	& 18692.85(6)	& 11.8(9)
&      	&
& 5750	& 18672.75(4)	& 49.0(8)
&      	&
\\

5717	& 18692.34(7)	& 9.5(9)
&      	&
& 5751	& 18672.25(4)	& 63.2(8)
&      	& \textbf{T+  3e-2c  (1-0) Q1    } 
\\

5718	& 18691.76(9)	& 5.0(8)
&      	&
& & & &	& S+  GK-2B  (1-3) R0     
\\

5719	& 18691.04(4)	& 72.3(8)
&      	&
& 5752	& 18671.73(5)	& 14.8(7)
&      	&  
\\

5720	& 18690.51(4)	& 180.1(8)
& 18690.52	&  
& 5753	& 18671.08(4)	& 56.7(14)
&      	&
\\

5754	& 18670.72(4)	& 95.0(14)
& 18670.68	& S-  3E-2B  (4-10) Q2     
& 5789	& 18648.38(6)	& 12.0(9)
&      	&
\\

5755	& 18670.14(4)	& 112.8(7)
& 18670.12	&  
& 5790	& 18647.98(5)	& 21.5(9)
&      	&  
\\

5756	& 18669.60(5)	& 39.8(8)
&      	&
& 5791	& 18647.47(4)	& 27.8(6)
&      	& S   3A-2B  (3-10) R0     
\\

5757	& 18669.16(5)	& 20.6(9)
&      	&  
& 5792	& 18646.74(3)	& 385.0(6)
& 18646.76	& S-  3E-2B  (2-7) Q7     
\\

5758	& 18668.20(4)	& 157.5(8)
& 18668.20	& S-  3E-2B  (1-5) Q1     
& 5793	& 18646.14(4)	& 16.6(6)
&      	&
\\

5759	& 18667.54(4)	& 44.1(8)
&      	&
& 5794	& 18645.62(3)	& 83.4(6)
& 18645.61	& S+  GK-2B  (1-3) P1     
\\

5760	& 18666.81(4)	& 170(3)
&      	&
& 5795	& 18645.02(4)	& 18.6(6)
&      	&  
\\

5761	& 18666.46(4)	& 170(2)
& 18666.43	&  
& 5796	& 18644.40(4)	& 65(2)
& 18644.36	& S+  3E-2B  (1-5) P2     
\\

5762	& 18666.02(5)	& 31.4(16)
&      	&
& 5797	& 18644.12(7)	& 14(2)
&      	&
\\

5763	& 18664.98(6)	& 10.5(7)
&      	&
& 5798	& 18643.52(3)	& 255.4(7)
& 18643.53	&  
\\

5764	& 18663.63(4)	& 70.1(7)
& 18663.60	&  
& 5799	& 18643.08(3)	& 51.5(8)
&      	&
\\

5765	& 18662.25(5)	& 20.5(8)
&      	&
& 5800	& 18642.54(5)	& 8.2(6)
&      	&
\\

5766	& 18661.70(6)	& 15.3(9)
&      	&
& 5801	& 18641.76(3)	& 69.0(11)
&      	&
\\

5767	& 18661.12(4)	& 189.3(8)
& 18661.10	&  
& 5802	& 18641.38(4)	& 39.3(10)
&      	&
\\

5768	& 18660.43(4)	& 44.0(8)
& 18660.33	&  
& 5803	& 18640.97(3)	& 66.8(10)
&      	& S+  3E-2B  (4-10) P3     
\\

5769	& 18659.79(5)	& 18.5(8)
&      	&
& 5804	& 18640.14(5)	& 11.4(6)
&      	&  
\\

5770	& 18659.17(4)	& 143.2(8)
& 18659.14	& S+  3E-2B  (1-5) P3     
& 5805	& 18639.61(3)	& 68.2(8)
& 18639.65	&  
\\

5771	& 18658.35(4)	& 33.1(8)
& 18658.36	&  
& 5806	& 18639.22(4)	& 23.5(9)
&      	&
\\

5772	& 18657.69(4)	& 102.0(8)
& 18657.69	&  
& 5807	& 18638.36(5)	& 6.4(5)
&      	&
\\

5773	& 18657.13(5)	& 26.6(8)
& 18657.15	&  
& 5808	& 18636.86(6)	& 4.7(5)
&      	&
\\

5774	& 18656.35(4)	& 61.7(7)
& 18656.36	&  
& 5809	& 18636.20(3)	& 83.5(9)
& 18636.18	&  
\\

5775	& 18655.81(5)	& 10.3(6)
&      	&
& 5810	& 18635.81(5)	& 11.7(9)
&      	&
\\

5776	& 18655.33(5)	& 10.0(6)
&      	&  
& 5811	& 18635.22(7)	& 4.5(6)
&      	&
\\

5777	& 18654.79(3)	& 153.8(11)
& 18654.82	&  
& 5812	& 18634.61(4)	& 18.4(5)
&      	&
\\

5778	& 18654.40(3)	& 101.6(10)
& 18654.42	& S-  3E-2B  (4-10) Q1     
& 5813	& 18633.38(11)	& 2.5(7)
&      	&
\\

5779	& 18653.96(4)	& 54.0(12)
&      	&
& 5814	& 18632.89(3)	& 89.3(13)
& 18632.87	&  
\\

5780	& 18653.62(6)	& 10.7(16)
&      	&  
& 5815	& 18632.54(3)	& 104.4(14)
& 18632.51	&  
\\

5781	& 18652.90(4)	& 13.6(6)
&      	&
& 5816	& 18631.87(5)	& 29(3)
&      	&
\\

5782	& 18652.38(3)	& 47.3(6)
&      	&
& 5817	& 18631.57(5)	& 58.5(19)
& 18631.53	&  
\\

5783	& 18651.87(3)	& 78.0(7)
& 18651.89	&  
& 5818	& 18631.21(4)	& 66.6(18)
& 18631.27	&  
\\

5784	& 18651.41(4)	& 32.9(7)
&      	&
& 5819	& 18630.67(5)	& 14.8(7)
&      	&  
\\

5785	& 18650.81(4)	& 10.3(5)
&      	&  
& 5820	& 18630.18(3)	& 134.7(7)
& 18630.15	&  
\\

5786	& 18649.97(6)	& 5.3(5)
&      	&
& 5821	& 18629.69(4)	& 55.3(9)
& 18629.64	& \textbf{T-  3e-2c  (1-0) Q1    } 
\\

5787	& 18649.30(4)	& 25.5(6)
&      	&
& 5822	& 18629.31(4)	& 49.0(10)
& 18629.29	&  
\\

5788	& 18648.80(4)	& 47.0(9)
& 18648.81	&  
& 5823	& 18628.62(6)	& 4.6(5)
&      	&
\\

5824	& 18627.96(3)	& 73.4(8)
&      	& S-  4E-2B  (0-10) Q5     
& 5858	& 18604.15(4)	& 45(3)
&      	& \textbf{T+  4b-2a  (1-2) R2    } 
\\

& & &	& S   3A-2B  (3-10) P5     
& 5859	& 18603.33(3)	& 139.7(13)
&      	&  
\\

5825	& 18627.55(5)	& 13.9(8)
&      	&
& 5860	& 18602.85(5)	& 20.8(13)
&      	&  
\\

5826	& 18626.63(6)	& 12.7(15)
&      	&
& 5861	& 18602.15(4)	& 67(4)
&      	&
\\

5827	& 18626.21(3)	& 103.8(13)
& 18626.29	&  
& 5862	& 18601.81(3)	& 131(4)
&      	&  
\\

5828	& 18625.60(4)	& 36.9(8)
&      	&  
& 5863	& 18601.26(3)	& 57.3(12)
&      	&
\\

5829	& 18625.00(3)	& 56.8(7)
&      	&
& 5864	& 18600.46(2)	& 139.8(11)
& 18600.44	&  
\\

5830	& 18624.20(5)	& 14.4(7)
&      	&
& 5865	& 18599.40(2)	& 153.8(11)
& 18599.42	& S   3A-2B  (3-10) P3     
\\

5831	& 18623.61(5)	& 12.8(7)
&      	&  
& 5866	& 18598.78(10)	& 6.3(11)
&      	&  
\\

5832	& 18622.79(7)	& 5.7(7)
&      	&  
& 5867	& 18598.24(3)	& 91.6(11)
& 18598.23	& \textbf{T+  3e-2c  (1-0) P3    } 
\\

5833	& 18621.97(3)	& 114.5(7)
& 18621.98	&  
& & & &	& T-  3e-2c  (1-0) Q3    (?)
\\

5834	& 18621.20(4)	& 18.6(7)
&      	&  
& 5868	& 18597.70(3)	& 79.9(11)
& 18597.68	&  
\\

5835	& 18620.08(5)	& 10.3(7)
&      	&  
& 5869	& 18596.71(3)	& 30.0(8)
& 18596.67	&  
\\

5836	& 18619.60(3)	& 39.2(7)
&      	&  
& 5870	& 18595.95(3)	& 47.0(15)
& 18595.98	&  
\\

5837	& 18618.90(3)	& 31.4(6)
& 18618.87	& S+  GK-2B  (1-3) P2     
& 5871	& 18595.46(18)	& 5.6(17)
&      	&  
\\

5838	& 18618.41(3)	& 85.7(8)
& 18618.43	&  
& 5872	& 18595.03(6)	& 21.5(18)
& 18595.00	&  
\\

5839	& 18618.00(5)	& 12.9(9)
&      	&
& 5873	& 18594.45(7)	& 7.7(10)
&      	&  
\\

5840	& 18617.39(2)	& 113.8(5)
& 18617.41	&  
& 5874	& 18593.45(3)	& 44.1(8)
&      	&
\\

5841	& 18616.81(3)	& 38.4(5)
&      	&
& 5875	& 18592.70(4)	& 13.0(8)
&      	&
\\

5842	& 18616.16(3)	& 66(3)
&      	&  
& 5876	& 18591.51(2)	& 110.0(11)
& 18591.50	& S-  3E-2B  (5-12) Q8     
\\

5843	& 18615.88(4)	& 22(3)
&      	&
& 5877	& 18590.77(5)	& 56(14)
&      	&
\\

5844	& 18615.23(3)	& 13.6(5)
&      	&
& 5878	& 18590.56(4)	& 76(14)
&      	&  
\\

5845	& 18614.58(3)	& 23.9(5)
&      	&  
& 5879	& 18589.39(3)	& 65.6(14)
& 18589.40	& S+  GK-2B  (1-3) P3     
\\

5846	& 18614.02(3)	& 38.4(5)
&      	&
& 5880	& 18588.89(3)	& 91.9(17)
&      	&
\\

5847	& 18612.67(3)	& 21.6(4)
&      	&
& 5881	& 18588.43(3)	& 169.8(16)
& 18588.49	&  
\\

5848	& 18611.80(3)	& 102.9(14)
& 18611.79	&  
& 5882	& 18587.82(2)	& 209.5(10)
& 18587.83	& S-  3E-2B  (2-7) Q6     
\\

5849	& 18611.45(3)	& 80.4(12)
&      	&
& 5883	& 18586.57(3)	& 18.2(5)
&      	& \textbf{T+  4b-2a  (1-2) R1    } 
\\

5850	& 18610.98(3)	& 18.5(7)
&      	&
& 5884	& 18585.98(4)	& 7.8(5)
&      	&  
\\

5851	& 18610.23(3)	& 35.8(4)
& 18610.24	&  
& 5885	& 18585.08(3)	& 54.6(19)
& 18585.07	& \textbf{T+  3e-2c  (1-0) P4    } 
\\

5852	& 18608.83(4)	& 6.0(4)
&      	&
& 5886	& 18584.78(16)	& 3.4(17)
&      	&
\\

5853	& 18608.05(2)	& 66.3(5)
& 18608.06	&  
& 5887	& 18584.19(2)	& 237.5(11)
& 18584.17	&  
\\

5854	& 18607.45(4)	& 10.9(5)
&      	&  
& 5888	& 18583.83(4)	& 16.1(14)
&      	&
\\

5855	& 18606.68(3)	& 60.9(5)
& 18606.72	&  
& 5889	& 18583.25(2)	& 109.8(5)
& 18583.24	&  
\\

5856	& 18605.16(3)	& 89.1(9)
& 18605.15	&  
& 5890	& 18582.68(3)	& 26.8(5)
& 18582.71	&  
\\

5857	& 18604.51(6)	& 20(3)
&      	& S   3A-2B  (3-10) P4     
& 5891	& 18582.13(3)	& 21.6(5)
&      	&
\\

5892	& 18581.25(3)	& 41.6(4)
& 18581.22	&  
& 5927	& 18558.74(4)	& 79.6(6)
& 18558.76	& S-  3E-2C  (4-0) R3     
\\

5893	& 18580.53(7)	& 2.7(4)
&      	&
& 5928	& 18557.45(4)	& 22.7(6)
&      	& S+  GK-2B  (1-3) P9     
\\

5894	& 18579.81(3)	& 16.1(5)
&      	&  
& 5929	& 18556.54(4)	& 82.4(6)
& 18556.52	&  
\\

5895	& 18579.24(3)	& 12.6(5)
&      	&
& 5930	& 18555.60(10)	& 3.1(6)
&      	&  
\\

5896	& 18578.16(2)	& 145.2(5)
& 18578.17	&  
& 5931	& 18555.00(4)	& 174.9(12)
& 18554.98	&  
\\

5897	& 18577.23(3)	& 17.7(6)
&      	&  
& 5932	& 18554.62(5)	& 20.7(13)
&      	&
\\

5898	& 18576.71(4)	& 28.1(13)
&      	& \textbf{T+  4b-2a  (0-1) P4    } 
& 5933	& 18553.95(4)	& 65.5(6)
& 18553.90	&  
\\

5899	& 18576.37(4)	& 22.8(14)
&      	&  
& 5934	& 18552.98(5)	& 21.1(8)
& 18552.91	&  
\\

5900	& 18575.68(2)	& 89.1(5)
& 18575.70	&  HD T- 3c-2a (1-0) Q2 
& 5935	& 18552.49(4)	& 263.4(7)
& 18552.43	& \textbf{T-  3c-2a  (6-4) Q2    } 
\\

5901	& 18574.97(5)	& 26(5)
&      	& \textbf{T-  3e-2c  (1-0) Q4    } 
& 5936	& 18551.78(4)	& 59.5(7)
& 18551.82	&  
\\

5902	& 18574.71(5)	& 43(4)
&      	&
& 5937	& 18551.27(6)	& 9.9(7)
&      	&  
\\

5903	& 18574.24(4)	& 46(2)
&      	&
& 5938	& 18550.59(7)	& 5.9(6)
&      	&
\\

5904	& 18573.86(4)	& 99(7)
& 18573.87	&  
& 5939	& 18549.11(4)	& 60.9(6)
& 18549.17	&  
\\

5905	& 18573.63(4)	& 74(9)
& 18573.62	&  
& 5940	& 18548.49(4)	& 150.6(8)
& 18548.51	&  
\\

5906	& 18573.02(6)	& 4.5(5)
&      	&
& 5941	& 18548.05(4)	& 49.6(8)
& 18548.15	&  
\\

5907	& 18572.17(4)	& 74.6(8)
& 18572.16	&  
& 5942	& 18547.43(4)	& 29.5(6)
&      	&
\\

5908	& 18571.47(5)	& 33(2)
&      	&
& 5943	& 18546.83(4)	& 103.9(6)
& 18546.80	& S+  3E-2B  (2-7) R2     
\\

5909	& 18571.08(4)	& 124.8(18)
& 18571.07	&  
& 5944	& 18545.94(4)	& 133.5(7)
& 18545.92	&  
\\

5910	& 18570.45(4)	& 176.6(15)
& 18570.49	&  
& 5945	& 18545.09(4)	& 51.7(6)
& 18545.07	&  
\\

5911	& 18570.02(4)	& 196.0(15)
& 18570.04	&  
& 5946	& 18544.34(6)	& 9.0(6)
&      	&  
\\

5912	& 18569.17(4)	& 149.5(9)
& 18569.15	& \textbf{T+  3e-2c  (1-0) P5    } 
& 5947	& 18543.81(5)	& 16.4(7)
&      	&
\\

5913	& 18568.56(5)	& 45(2)
& 18568.56	& \textbf{T-  3e-2c  (1-0) P2    } 
& 5948	& 18543.25(4)	& 76.4(6)
& 18543.24	& S+  GK-2B  (1-3) P5     
\\

5914	& 18568.19(5)	& 35(2)
&      	&
& 5949	& 18542.40(4)	& 76.0(6)
& 18542.41	&  
\\

5915	& 18566.87(7)	& 6.3(7)
&      	&
& 5950	& 18541.81(4)	& 137.3(6)
&      	&
\\

5916	& 18566.09(4)	& 30.0(6)
&      	&  
& 5951	& 18541.15(4)	& 65.4(6)
& 18541.16	&  
\\

5917	& 18565.35(4)	& 34.0(6)
&      	&  
& 5952	& 18540.55(6)	& 16.2(8)
&      	&
\\

5918	& 18564.58(4)	& 35.0(9)
& 18564.54	& T+  4b-2a  (1-2) R0    (?)
& 5953	& 18540.09(4)	& 37.2(8)
& 18540.09	&  
\\

5919	& 18564.13(4)	& 368.1(8)
& 18564.18	&  
& 5954	& 18539.45(5)	& 15.4(6)
&      	&  
\\

5920	& 18563.25(4)	& 97.2(14)
&      	& \textbf{T-  3c-2a  (6-4) Q1    } 
& 5955	& 18538.85(4)	& 53.7(6)
&      	&
\\

5921	& 18562.90(4)	& 158.4(13)
& 18562.92	& S+  GK-2B  (1-3) P4     
& 5956	& 18538.21(4)	& 152.4(6)
& 18538.16	&  
\\

5922	& 18561.77(4)	& 104.1(8)
& 18561.76	&  
& 5957	& 18537.54(4)	& 261.9(15)
& 18537.58	& S-  3E-2B  (2-7) Q5     
\\

5923	& 18561.33(4)	& 138.2(8)
& 18561.35	&  
& 5958	& 18537.15(4)	& 72.5(15)
&      	&  
\\

5924	& 18560.36(7)	& 6.9(9)
&      	&
& 5959	& 18536.63(4)	& 120.1(19)
&      	&
\\

5925	& 18559.92(5)	& 21.8(8)
&      	&  
& 5960	& 18536.29(4)	& 127(2)
&      	& \textbf{T-  3c-2a  (6-4) Q3    } 
\\

5926	& 18559.41(4)	& 86.8(7)
& 18559.38	&  
& 5961	& 18535.56(4)	& 26.9(6)
&      	&  
\\

5962	& 18534.91(4)	& 107.0(6)
&      	&  
& 5996	& 18511.25(9)	& 10.8(18)
&      	&
\\

5963	& 18534.05(4)	& 135.3(6)
& 18534.07	&  
& 5997	& 18510.90(5)	& 50.4(17)
& 18510.90	&  
\\

5964	& 18533.36(5)	& 46.7(7)
& 18533.38	&  
& 5998	& 18510.36(5)	& 63.5(9)
& 18510.45	&  
\\

5965	& 18532.49(5)	& 64.7(7)
& 18532.52	&  
& 5999	& 18509.60(6)	& 19.2(9)
&      	&
\\

5966	& 18531.92(6)	& 34.6(8)
&      	&
& 6000	& 18508.99(7)	& 12.4(9)
&      	&  
\\

5967	& 18531.43(9)	& 7.3(9)
&      	&
& 6001	& 18508.38(5)	& 114(4)
&      	&
\\

5968	& 18530.77(8)	& 7.4(7)
&      	&  
& 6002	& 18508.11(6)	& 61(4)
&      	&  
\\

5969	& 18530.15(5)	& 45.7(7)
& 18530.17	& S+  GK-2B  (1-3) P7     
& 6003	& 18507.46(5)	& 93.0(9)
& 18507.43	&  
\\

5970	& 18529.54(6)	& 32(2)
&      	&
& 6004	& 18506.78(5)	& 32.1(9)
&      	&
\\

5971	& 18529.18(5)	& 77(2)
& 18529.28	&  
& 6005	& 18506.20(5)	& 115.1(10)
& 18506.21	& \textbf{T+  4b-2a  (1-2) P1    } 
\\

5972	& 18528.64(6)	& 33.6(12)
&      	&  
& & & &	& S+  EF-2B (29-5) R1     
\\

5973	& 18528.22(6)	& 34.3(14)
&      	&  
& 6006	& 18505.72(6)	& 17.0(10)
&      	& S+  EF-2B (29-5) R0     
\\

5974	& 18527.50(5)	& 107.8(8)
& 18527.54	&  
& & & &	& S+  3E-2C  (4-0) Q2     
\\

5975	& 18526.93(6)	& 51(4)
&      	&
& 6007	& 18504.72(5)	& 78.1(11)
& 18504.78	& S+  GK-2B  (9-10) P2     
\\

5976	& 18526.64(7)	& 27(4)
&      	& S-  3E-2B  (5-12) Q7     
& 6008	& 18504.36(5)	& 110.6(11)
& 18504.35	&  
\\

5977	& 18525.82(5)	& 34.6(7)
& 18525.88	& \textbf{T-  3e-2c  (1-0) P3    } 
& 6009	& 18502.85(5)	& 17.8(6)
&      	&
\\

5978	& 18525.28(5)	& 69.5(7)
& 18525.29	&  
& 6010	& 18502.36(7)	& 8.7(6)
&      	&  
\\

5979	& 18524.52(6)	& 50(6)
& 18524.43	& T+  3e-2c  (1-0) P7    (?)
& 6011	& 18501.57(5)	& 57(3)
&      	&
\\

5980	& 18524.28(5)	& 138(6)
& 18524.24	
& \textbf{ \textit{T+ 3e-2c (1-0) P7}} 
& 6012	& 18501.28(5)	& 122(2)
& 18501.34	&  
\\

5981	& 18523.58(5)	& 78.8(9)
& 18523.60	&  
& 6013	& 18500.78(7)	& 10.9(7)
&      	&  
\\

5982	& 18522.84(5)	& 69.6(16)
& 18522.83	& S+  3E-2C  (4-0) Q1     
& 6014	& 18500.23(5)	& 28.2(7)
&      	&
\\

& & &	& S+  3F-2B  (0-4) R2     
& 6015	& 18499.71(6)	& 46(2)
&      	&  
\\

5983	& 18522.44(6)	& 59(2)
& 18522.48	&  
& 6016	& 18499.38(5)	& 97.6(19)
& 18499.36	& S+  EF-2B (29-5) R2     
\\

5984	& 18522.09(6)	& 37(2)
& 18522.16	&  
& 6017	& 18498.96(6)	& 17.4(11)
&      	&  HD S- 3E-2C (3-8) Q2 
\\

5985	& 18521.59(5)	& 35.2(11)
& 18521.52	&  
& 6018	& 18498.32(6)	& 12.4(6)
&      	&  
\\

5986	& 18520.81(5)	& 124.5(9)
& 18520.78	&  
& 6019	& 18497.74(5)	& 41.2(16)
&      	&  
\\

5987	& 18519.63(6)	& 12.1(8)
&      	&
& 6020	& 18497.41(7)	& 15.6(17)
&      	&
\\

5988	& 18518.03(5)	& 447.7(10)
& 18517.93	&  
& 6021	& 18496.75(5)	& 53.2(6)
& 18496.70	&  
\\

5989	& 18517.46(5)	& 88.2(18)
&      	&
& 6022	& 18496.27(5)	& 124.7(6)
& 18496.25	& S-  3E-2B  (2-7) Q4     
\\

5990	& 18517.12(5)	& 104(2)
&      	&
& 6023	& 18495.73(5)	& 30.2(6)
&      	&
\\

5991	& 18516.41(5)	& 62.0(9)
& 18516.38	&  
& 6024	& 18494.81(5)	& 53.2(5)
& 18494.72	&  
\\

5992	& 18514.95(5)	& 214.4(9)
& 18514.93	& \textbf{T-  3c-2a  (6-4) Q4    } 
& 6025	& 18493.61(4)	& 39.7(6)
& 18493.63	& S+  3E-2B  (2-7) R1     
\\

5993	& 18513.72(7)	& 8.2(9)
&      	&  
& 6026	& 18492.30(3)	& 71.5(7)
& 18492.25	&  
\\

5994	& 18513.06(5)	& 128.2(9)
& 18513.04	& S+  4E-2C  (0-0) R1     
& 6027	& 18491.16(3)	& 87.4(7)
&      	&  
\\

5995	& 18512.38(5)	& 41.7(9)
& 18512.35	&  
& 6028	& 18490.59(5)	& 10.6(7)
&      	&
\\

6029	& 18489.60(3)	& 70.2(7)
& 18489.65	&  
& 6064	& 18466.00(6)	& 9.1(7)
&      	&
\\

6030	& 18488.89(4)	& 22.6(7)
&      	&  
& 6065	& 18465.48(4)	& 19.8(7)
&      	&  
\\

6031	& 18488.33(3)	& 94.3(7)
&      	& \textbf{T-  3c-2a  (6-4) Q5    } 
& 6066	& 18464.64(5)	& 18(3)
&      	&
\\

6032	& 18487.63(3)	& 103.1(7)
& 18487.63	&  
& 6067	& 18464.33(3)	& 238(4)
&      	
& \textbf{ \textit{T- 3e-2c (2-1) R2}} 
\\

6033	& 18486.91(4)	& 30.0(9)
&      	&  
& 6068	& 18464.08(4)	& 51(5)
&      	&
\\

6034	& 18486.41(3)	& 101.0(13)
&      	& S+  EF-2B (29-5) R3     
& 6069	& 18463.54(3)	& 258.6(7)
& 18463.52	& S-  3E-2B  (2-7) Q3     
\\

6035	& 18485.96(4)	& 129(3)
&      	&
& 6070	& 18462.76(3)	& 201.0(6)
& 18462.75	& S+  3E-2B  (2-7) P5     
\\

6036	& 18485.65(3)	& 147(4)
&      	&  
& 6071	& 18462.15(9)	& 8(3)
&      	&  
\\

6037	& 18485.01(5)	& 12.4(7)
&      	&
& 6072	& 18461.89(4)	& 45(3)
&      	&  
\\

6038	& 18484.16(3)	& 78.2(7)
&      	& S+  GK-2B  (9-10) P3     
& 6073	& 18461.48(3)	& 86.3(10)
& 18461.50	&  
\\

6039	& 18483.37(3)	& 31.5(7)
&      	&  
& 6074	& 18460.91(3)	& 97.1(5)
& 18460.92	&  
\\

6040	& 18482.81(3)	& 277.3(16)
& 18482.78	&  
& 6075	& 18460.31(5)	& 15.2(16)
&      	&
\\

6041	& 18482.40(4)	& 44.0(13)
&      	&
& 6076	& 18460.00(3)	& 61.5(15)
&      	&
\\

6042	& 18482.02(5)	& 29.3(15)
&      	&  
& 6077	& 18459.55(3)	& 41.2(7)
&      	& S+  GK-2B  (9-10) P4     
\\

6043	& 18481.51(3)	& 63.7(8)
&      	&  
& 6078	& 18458.63(5)	& 5.9(5)
&      	&  
\\

6044	& 18480.77(3)	& 236.7(8)
& 18480.72	& S+  EF-2B (29-5) P1     
& 6079	& 18457.70(3)	& 40.0(5)
&      	&  
\\

6045	& 18479.30(6)	& 8.6(10)
&      	&
& 6080	& 18457.18(6)	& 7.0(6)
&      	&  
\\

6046	& 18478.86(4)	& 29.9(10)
&      	&  
& 6081	& 18456.69(3)	& 228.0(13)
& 18456.66	& \textbf{T-  3c-2a  (6-4) Q6    } 
\\

6047	& 18478.47(5)	& 15.6(12)
&      	&
& 6082	& 18456.37(3)	& 281.0(15)
& 18456.37	& S+  GK-2B  (3-5) R5     
\\

6048	& 18477.36(3)	& 77.9(6)
& 18477.40	& \textbf{T-  3e-2c  (1-0) P4    } 
& 6083	& 18455.74(3)	& 63.8(8)
&      	& S+  GK-2B  (5-7) R7     
\\

6049	& 18476.75(5)	& 7.5(6)
&      	&
& 6084	& 18455.36(5)	& 14.8(8)
&      	& S+  EF-2B (29-5) P2     
\\

6050	& 18476.03(4)	& 16.8(8)
&      	&  
& 6085	& 18454.87(6)	& 6.2(6)
&      	&
\\

6051	& 18475.57(4)	& 36.6(9)
&      	&  
& 6086	& 18454.20(4)	& 14.7(6)
&      	&  
\\

6052	& 18475.11(3)	& 257.4(10)
& 18475.09	&  
& 6087	& 18453.73(3)	& 58.2(6)
&      	&  
\\

6053	& 18474.49(3)	& 186.1(6)
& 18474.50	&  
& 6088	& 18453.16(5)	& 6.7(5)
&      	& S+  3F-2B  (0-4) P5     
\\

6054	& 18473.73(3)	& 39.6(6)
&      	&  
& 6089	& 18452.65(3)	& 52.1(5)
&      	&  
\\

6055	& 18473.13(3)	& 65.1(6)
&      	&  
& 6090	& 18451.86(3)	& 45.9(15)
&      	& T-  3e-2c  (2-1) R1    (?)
\\

6056	& 18472.59(3)	& 185.9(7)
& 18472.60	& S+  EF-2B (29-5) R4     
& 6091	& 18451.57(3)	& 48.0(15)
&      	
& \textbf{ \textit{T- 3e-2c (2-1) R1}} 
\\

6057	& 18471.81(3)	& 79.6(6)
& 18471.84	& \textbf{T-  3e-2c  (2-1) R3    } 
& 6092	& 18450.150(12)	& 172.5(5)
& 18450.15	&  
\\

6058	& 18470.74(3)	& 79.1(6)
&      	&
& 6093	& 18449.508(15)	& 35.7(5)
&      	&
\\

6059	& 18469.50(3)	& 38.9(6)
&      	&  
& 6094	& 18449.00(3)	& 14.0(7)
&      	&
\\

6060	& 18468.86(3)	& 27.9(6)
&      	& S-  3F-2B  (0-4) Q3     
& 6095	& 18448.597(16)	& 56.8(6)
&      	&
\\

6061	& 18467.61(3)	& 57.8(7)
& 18467.59	&  
& 6096	& 18448.18(3)	& 10.6(6)
&      	&
\\

6062	& 18467.08(5)	& 15.2(7)
&      	&  
& 6097	& 18447.54(3)	& 9.8(5)
&      	&  
\\

6063	& 18466.57(3)	& 166.1(7)
& 18466.60	&  HD S+ 3D-2C (0-3) R8 
& 6098	& 18447.081(13)	& 91.5(5)
& 18447.10	& S-  4E-2C  (0-0) R1     
\\

6099	& 18446.223(13)	& 48.1(4)
& 18446.23	&  
& 6134	& 18424.337(14)	& 105.8(9)
&      	&
\\

6100	& 18445.54(2)	& 9.0(4)
&      	& S-  3E-2C  (4-0) P2     
& 6135	& 18423.83(2)	& 27.6(9)
&      	&
\\

6101	& 18444.97(2)	& 17.0(5)
&      	&
& 6136	& 18423.245(13)	& 140.7(8)
& 18423.24	& S-  3E-2B  (2-7) Q1     
\\

6102	& 18444.514(19)	& 22.4(5)
&      	&
& 6137	& 18422.45(2)	& 47(3)
&      	& S+  EF-2B (29-5) P3     
\\

6103	& 18443.991(18)	& 37.9(7)
&      	&  
& 6138	& 18422.08(3)	& 85(4)
&      	&
\\

6104	& 18443.503(16)	& 69.3(8)
&      	&  
& 6139	& 18421.804(19)	& 104(6)
&      	&  
\\

6105	& 18443.032(16)	& 102.9(11)
&      	&
& 6140	& 18420.049(15)	& 67.4(8)
&      	& T-  3c-2a  (6-4) Q7    (?)
\\

6106	& 18442.633(17)	& 108.6(12)
&      	&  
& 6141	& 18419.512(14)	& 112.4(9)
& 18419.52	& S-  3E-2B  (5-12) Q5     
\\

6107	& 18442.268(13)	& 194.5(15)
& 18442.27	& S-  4E-2C  (0-0) R2     
& 6142	& 18419.04(3)	& 13.8(9)
&      	&
\\

6108	& 18441.531(17)	& 30.9(6)
&      	&
& 6143	& 18418.265(13)	& 225.9(14)
& 18418.28	&  
\\

6109	& 18440.99(2)	& 17.6(6)
&      	&
& 6144	& 18417.874(16)	& 75.3(14)
&      	&
\\

6110	& 18439.90(4)	& 6.0(6)
&      	&
& 6145	& 18417.152(15)	& 58.6(7)
& 18417.15	& S+  GK-2B  (3-5) R4     
\\

6111	& 18439.328(13)	& 159.7(7)
&      	& S-  3E-2B  (2-7) Q2     
& 6146	& 18416.31(3)	& 12.8(9)
&      	&  
\\

6112	& 18438.872(12)	& 240.6(8)
& 18438.86	&  
& 6147	& 18415.80(4)	& 21.7(15)
&      	&  
\\

6113	& 18438.23(2)	& 28.9(12)
&      	&  
& 6148	& 18415.43(5)	& 12.5(17)
&      	&
\\

6114	& 18437.88(2)	& 34.1(12)
&      	&  HD S- 3E-2C (0-3) Q3 
& 6149	& 18414.72(2)	& 32.3(15)
&      	&
\\

6115	& 18436.67(2)	& 38.3(15)
&      	&  
& 6150	& 18414.347(14)	& 149.0(16)
& 18414.35	& S+  3E-2B  (2-7) P3     
\\

6116	& 18436.343(15)	& 91.7(15)
&      	& S+  3E-2B  (2-7) P4     
& 6151	& 18412.578(19)	& 88.0(8)
&      	&  
\\

6117	& 18435.664(19)	& 24.2(6)
&      	&
& 6152	& 18411.952(17)	& 224.7(9)
&      	&
\\

6118	& 18435.127(12)	& 173.4(7)
&      	&
& 6153	& 18410.800(19)	& 95.0(9)
& 18410.80	&  
\\

6119	& 18434.398(14)	& 68.6(6)
&      	&  
& 6154	& 18410.20(3)	& 40.4(15)
&      	& S-  4E-2C  (0-0) Q1     
\\

6120	& 18433.583(12)	& 242.9(6)
& 18433.59	& S+  EF-2B (29-5) R5     
& 6155	& 18409.79(5)	& 18.4(14)
&      	& S-  4E-2C  (0-0) R4     
\\

6121	& 18432.936(15)	& 48.5(6)
&      	& S+  GK-2B  (9-10) P5     
& 6156	& 18409.25(4)	& 17.7(10)
&      	& \textbf{T+  4b-2a  (2-3) R2    } 
\\

6122	& 18432.254(13)	& 76.8(6)
& 18432.25	&  
& 6157	& 18408.69(3)	& 68(5)
&      	&  
\\

6123	& 18431.279(16)	& 31.6(6)
&      	&
& 6158	& 18408.38(3)	& 93(4)
&      	&  
\\

6124	& 18430.53(3)	& 10.9(7)
&      	& \textbf{T+  4b-2a  (1-2) P3    } 
& 6159	& 18407.92(5)	& 12.1(14)
&      	&  
\\

6125	& 18430.016(19)	& 68(2)
&      	&
& 6160	& 18407.272(18)	& 106.4(8)
& 18407.24	&  
\\

6126	& 18429.695(19)	& 82.6(19)
&      	&  
& 6161	& 18405.744(17)	& 184.4(8)
&      	&
\\

6127	& 18429.269(17)	& 52.3(10)
&      	&
& 6162	& 18405.044(19)	& 81.6(8)
& 18405.08	&  
\\

6128	& 18428.46(2)	& 19.4(6)
&      	&
& 6163	& 18404.37(3)	& 28.7(12)
&      	&  
\\

6129	& 18427.79(2)	& 14.3(6)
&      	&
& 6164	& 18403.949(19)	& 115.7(13)
& 18403.94	&  
\\

6130	& 18426.724(13)	& 123.3(8)
& 18426.70	& S-  4E-2C  (0-0) R3     
& 6165	& 18402.962(19)	& 65.7(8)
& 18402.96	&  
\\

6131	& 18426.08(2)	& 44.4(18)
&      	&
& 6166	& 18402.00(2)	& 33.4(15)
&      	&
\\

6132	& 18425.77(3)	& 16.9(18)
&      	&  
& 6167	& 18401.68(2)	& 67.7(11)
&      	&
\\

6133	& 18425.132(13)	& 110.0(6)
&      	& T+  3e-2c  (2-1) Q2    (?)
& 6168	& 18401.36(2)	& 49.3(15)
&      	&  HD S- 3E-2C (0-3) Q1 
\\

6169	& 18400.89(2)	& 34.6(5)
&      	&  
& 6203	& 18383.24(4)	& 8.7(7)
&      	& HD S+ 3D-2C (0-3) R7 
\\

6170	& 18400.01(3)	& 26(3)
&      	&
& 6204	& 18382.725(17)	& 109.4(7)
& 18382.73	& S+  EF-2B (29-5) P4     
\\

6171	& 18399.79(2)	& 82(3)
&      	&  
& 6205	& 18381.91(3)	& 56(4)
&      	&
\\

6172	& 18399.15(5)	& 5.2(5)
&      	&
& 6206	& 18381.68(2)	& 97(4)
&      	&  
\\

6173	& 18398.67(2)	& 77.8(17)
&      	& S-  4E-2C  (0-0) R5     
& 6207	& 18379.617(16)	& 330.9(7)
& 18379.59	&  
\\

6174	& 18398.39(2)	& 48.6(17)
&      	&
& 6208	& 18379.07(4)	& 25(2)
&      	&
\\

6175	& 18397.854(19)	& 129(2)
& 18397.83	&  
& 6209	& 18378.71(2)	& 220(5)
& 18378.72	& S+  GK-2B  (3-5) R2     
\\

6176	& 18397.60(3)	& 25(2)
&      	&
& 6210	& 18378.45(3)	& 133(6)
&      	&
\\

6177	& 18397.019(17)	& 109.4(5)
& 18397.03	&  
& 6211	& 18378.07(2)	& 110.4(18)
&      	& S-  3E-2B  (5-12) Q4     
\\

6178	& 18396.277(18)	& 111.5(12)
& 18396.27	&  
& 6212	& 18377.587(19)	& 62.0(8)
&      	&  
\\

6179	& 18395.98(2)	& 49.3(12)
&      	&  
& 6213	& 18376.759(18)	& 74.2(7)
& 18376.75	&  HD T+ 3c-2a (2-1) R3 
\\

6180	& 18395.31(3)	& 10.6(5)
&      	&
& 6214	& 18376.20(3)	& 56(4)
&      	&
\\

6181	& 18394.85(3)	& 21.0(6)
&      	& S+  3E-2C  (4-0) Q5     
& 6215	& 18375.95(2)	& 82(4)
&      	&  
\\

6182	& 18394.42(2)	& 37.1(6)
&      	&
& 6216	& 18375.33(4)	& 19(2)
&      	&
\\

6183	& 18393.836(19)	& 71.7(11)
&      	&  
& 6217	& 18375.04(2)	& 63(2)
&      	& T+  3d-2c  (1-0) Q1    (?)
\\

6184	& 18393.53(2)	& 47.8(11)
&      	& S+  GK-2B  (4-6) R2     
& 6218	& 18374.30(2)	& 121.3(8)
& 18374.30	& S+  GK-2B  (4-6) R1     
\\

6185	& 18392.72(3)	& 42(7)
&      	& \textbf{T+  4b-2a  (2-3) R1    } 
& 6219	& 18373.33(4)	& 34.5(10)
&      	&  
\\

6186	& 18392.55(3)	& 56(7)
&      	&
& 6220	& 18372.70(3)	& 47.9(10)
&      	&  
\\

6187	& 18391.937(17)	& 183.5(9)
& 18391.95	& S-  3E-2B  (3-9) Q7     
& 6221	& 18372.00(3)	& 141.5(13)
& 18372.02	&  
\\

6188	& 18391.597(16)	& 315.1(10)
& 18391.59	& S+  GK-2B  (3-5) R3     
& 6222	& 18371.57(4)	& 32.6(13)
&      	& \textbf{T+  4b-2a  (2-3) R0    } 
\\

6189	& 18390.974(17)	& 116.4(5)
& 18391.00	&  
& 6223	& 18370.62(4)	& 20.9(12)
&      	&  
\\

6190	& 18390.50(4)	& 8.8(5)
&      	&
& 6224	& 18370.17(3)	& 55.3(12)
&      	&  
\\

6191	& 18389.99(3)	& 28.7(15)
&      	&
& 6225	& 18369.46(3)	& 493.3(12)
& 18369.49	& \textbf{T+  3c-2a  (1-0) R4    } 
\\

6192	& 18389.72(4)	& 11.5(17)
&      	&  
& 6226	& 18368.90(3)	& 245.3(11)
& 18368.93	& S+  GK-2B  (3-5) R1     
\\

6193	& 18388.99(2)	& 28.5(4)
&      	&  
& 6227	& 18367.95(3)	& 81.8(11)
& 18367.99	&  
\\

6194	& 18388.37(3)	& 6.1(4)
&      	&  
& 6228	& 18367.40(3)	& 88(2)
&      	& \textbf{T-  3e-2c  (1-0) P6    } 
\\

6195	& 18387.44(2)	& 24.9(5)
&      	&
& & & &	& S+  GK-2B  (5-7) R5     
\\

6196	& 18386.97(4)	& 8.5(6)
&      	&
& 6229	& 18367.05(4)	& 45(2)
&      	&
\\

6197	& 18386.56(2)	& 38.7(6)
&      	& \textbf{T+  4b-2a  (1-2) P4    } 
& 6230	& 18366.50(4)	& 35.9(11)
&      	&  
\\

& & &	& T+  3d-2c  (1-0) R2    (?)
& 6231	& 18365.80(4)	& 38.6(10)
&      	&  
\\

6198	& 18385.85(2)	& 26.7(4)
&      	&  
& 6232	& 18364.05(3)	& 242.6(11)
& 18364.08	& \textbf{T+  3c-2a  (1-0) R3    } 
\\

6199	& 18385.33(3)	& 24.3(9)
&      	&
& 6233	& 18363.64(3)	& 91.1(11)
&      	&
\\

6200	& 18384.92(2)	& 65.3(9)
&      	&  
& 6234	& 18363.29(3)	& 57.0(14)
&      	&  
\\

6201	& 18384.242(17)	& 204.7(7)
& 18384.25	& \textbf{T+  4c-2a  (5-7) R0    } 
& 6235	& 18362.30(3)	& 68.5(5)
& 18362.25	&  
\\

6202	& 18383.730(18)	& 94.6(7)
&      	&  
& 6236	& 18361.64(4)	& 23.2(6)
&      	&  
\\

6237	& 18361.10(3)	& 34.5(6)
&      	&
& & & &	& S+  GK-2B  (0-3) R2     
\\

6238	& 18360.51(4)	& 47(2)
&      	&
& 6269	& 18340.38(5)	& 26(3)
&      	&
\\

6239	& 18360.21(4)	& 65(2)
&      	&
& 6270	& 18339.68(4)	& 15.6(8)
&      	&  
\\

6240	& 18359.67(3)	& 205.2(11)
&      	&
& 6271	& 18339.00(6)	& 14.0(17)
&      	& T+  4b-2a  (1-2) P5    (?)
\\

6241	& 18359.28(3)	& 90.4(10)
&      	&
& 6272	& 18338.62(4)	& 52.0(15)
&      	
& \textbf{ \textit{T+ 4b-2a (1-2) P5}} 
\\

6242	& 18358.82(4)	& 37.7(8)
&      	& S+  GK-2B  (4-6) R0     
& 6273	& 18338.08(3)	& 352.5(11)
& 18338.04	& S-  4E-2C  (1-1) R2     
\\

6243	& 18358.32(3)	& 59.1(6)
&      	& \textbf{T-  4c-2a  (5-7) Q1    } 
& 6274	& 18337.51(6)	& 16.4(13)
&      	&
\\

& & &	& S+  4E-2C  (0-0) P3     
& 6275	& 18337.08(3)	& 259.2(13)
& 18337.10	& S+  EF-2B (29-5) P5     
\\

6244	& 18357.75(3)	& 142.5(6)
&      	&  
& 6276	& 18336.57(4)	& 53(3)
&      	& S-  4E-2C  (1-1) R3     
\\

6245	& 18356.76(3)	& 98.0(6)
& 18356.79	&  
& 6277	& 18336.26(3)	& 127(3)
&      	& S-  4E-2C  (1-1) R1     
\\

6246	& 18356.07(6)	& 5.5(5)
&      	&
& 6278	& 18335.64(3)	& 61.9(8)
&      	&  
\\

6247	& 18355.28(4)	& 17.8(6)
&      	& \textbf{T-  4c-2a  (5-7) Q2    } 
& 6279	& 18335.01(3)	& 74.4(12)
&      	&
\\

6248	& 18354.79(3)	& 38.1(6)
&      	&  
& 6280	& 18334.60(3)	& 102.3(12)
&      	&
\\

6249	& 18353.98(3)	& 83.2(6)
& 18353.96	&  
& 6281	& 18333.75(3)	& 119.2(8)
&      	&  
\\

6250	& 18353.42(3)	& 71.2(6)
& 18353.42	&  
& 6282	& 18332.76(3)	& 193.2(9)
& 18332.82	& S-  4E-2C  (1-1) R4     
\\

6251	& 18352.50(4)	& 23.3(5)
&      	&  
& 6283	& 18332.25(3)	& 257.9(9)
& 18332.24	& \textbf{T+  3c-2a  (1-0) R1    } 
\\

6252	& 18351.89(4)	& 21.1(5)
&      	&
& & & &	& S-  3E-2B  (3-9) Q6     
\\

6253	& 18350.96(3)	& 437.0(7)
& 18350.95	& \textbf{T+  3c-2a  (1-0) R2    } 
& 6284	& 18331.70(6)	& 8.4(9)
&      	&  
\\

6254	& 18350.22(3)	& 160.4(10)
& 18350.25	&  
& 6285	& 18330.21(5)	& 105.2(10)
& 18330.27	& S+  GK-2B  (3-5) P1     
\\

6255	& 18349.85(3)	& 123.5(10)
& 18349.82	&  
& 6286	& 18329.54(6)	& 67.2(10)
& 18329.54	&  
\\

6256	& 18349.11(3)	& 61.5(8)
& 18349.11	&  
& 6287	& 18328.92(6)	& 58.4(12)
&      	&  
\\

6257	& 18348.71(4)	& 32.4(8)
&      	&  
& 6288	& 18328.41(7)	& 19.4(12)
&      	&  
\\

6258	& 18347.68(3)	& 24.0(5)
&      	&  
& 6289	& 18327.86(6)	& 65.5(11)
& 18327.84	&  
\\

6259	& 18346.67(4)	& 8.8(5)
&      	&  
& 6290	& 18326.86(5)	& 119.8(12)
& 18326.78	& S-  4E-2C  (1-1) R5     
\\

6260	& 18345.69(4)	& 61(4)
&      	& S-  3E-2B  (5-12) Q3     
& & & &	& S+  GK-2B  (4-6) P1     
\\

& & &	& S-  3E-2C  (4-0) P4     
& 6291	& 18325.90(6)	& 33.5(11)
&      	&  
\\

6261	& 18345.40(5)	& 64(3)
&      	&
& 6292	& 18325.31(6)	& 81.9(12)
&      	& S+  4E-2C  (0-0) P4     
\\

6262	& 18345.00(3)	& 202(2)
& 18344.98	& \textbf{T-  3e-2c  (2-1) P2    } 
& 6293	& 18324.81(6)	& 112.3(12)
& 18324.91	& S+  GK-2B  (5-7) R4     
\\

& & &	& S+  GK-2B  (0-3) R1     
& 6294	& 18324.31(9)	& 10.5(12)
&      	&
\\

6263	& 18344.30(3)	& 167.7(8)
& 18344.29	&  
& 6295	& 18323.07(8)	& 9.4(10)
&      	&  
\\

6264	& 18343.57(5)	& 12.0(8)
&      	&
& 6296	& 18321.84(6)	& 68.1(10)
& 18321.73	&  
\\

6265	& 18342.39(3)	& 104.3(8)
& 18342.35	&  
& 6297	& 18321.14(6)	& 54.2(10)
& 18321.26	& S-  3E-2B  (5-12) Q2     
\\

6266	& 18341.73(3)	& 94(2)
&      	&  
& 6298	& 18319.91(5)	& 118.1(10)
& 18319.89	&  
\\

6267	& 18341.39(4)	& 73(2)
&      	& S+  GK-2B  (0-3) R0     
& 6299	& 18319.28(5)	& 107.6(11)
& 18319.35	&  
\\

6268	& 18340.68(3)	& 108(3)
& 18340.69	& \textbf{T+  3d-2c  (1-0) Q2    } 
& 6300	& 18318.71(6)	& 79.9(11)
& 18318.71	&  
\\

6301	& 18318.17(8)	& 20.0(13)
&      	&
& 6335	& 18291.87(6)	& 20.4(9)
&      	&  
\\

6302	& 18317.69(5)	& 194.2(13)
& 18317.68	&  
& 6336	& 18291.28(6)	& 78.5(15)
& 18291.26	& S+  EF-2B (29-5) P6     
\\

6303	& 18316.64(6)	& 40.5(10)
& 18316.67	&  
& 6337	& 18290.91(7)	& 25.3(15)
&      	&  
\\

6304	& 18316.07(7)	& 16.1(10)
&      	&
& 6338	& 18290.13(4)	& 30.3(7)
& 18290.13	&  
\\

6305	& 18315.32(7)	& 21.0(11)
&      	&  
& 6339	& 18289.07(3)	& 35(4)
&      	&  
\\

6306	& 18314.57(6)	& 88.2(12)
& 18314.65	&  
& 6340	& 18288.86(3)	& 29(4)
&      	&
\\

6307	& 18314.01(6)	& 40.7(12)
&      	&  
& 6341	& 18287.97(2)	& 28.6(6)
&      	& S+  GK-2B  (0-3) P2     
\\

6308	& 18313.51(6)	& 43.1(13)
& 18313.43	&  
& & & &	& S+  GK-2B  (0-3) R5     
\\

6309	& 18312.64(6)	& 29.2(11)
& 18312.64	& S+  GK-2B  (0-3) P1     
& 6342	& 18287.52(3)	& 10.4(6)
&      	&
\\

6310	& 18311.24(7)	& 23.6(14)
&      	&  HD S+ 3D-2C (0-3) R6 
& 6343	& 18286.98(2)	& 24.7(5)
&      	&
\\

6311	& 18310.78(6)	& 97.3(14)
& 18310.78	&  
& 6344	& 18286.19(2)	& 25.0(6)
&      	&
\\

6312	& 18309.93(5)	& 138.2(11)
& 18309.90	& S+  GK-2B  (4-6) P2     
& 6345	& 18285.728(16)	& 140.1(6)
&      	&
\\

6313	& 18309.00(6)	& 79.3(11)
&      	& S+  WW-2B  (0-3) R4     
& 6346	& 18285.252(15)	& 251.1(7)
& 18285.26	& S-  3E-2C  (4-0) P5     
\\

& & &	& S+  GK-2B  (3-5) P2     
& & & &	& S   4D-2C  (0-0) R1     
\\

6314	& 18308.39(5)	& 280.8(15)
& 18308.37	& \textbf{T+  3c-2a  (1-0) R0    } 
& 6347	& 18284.71(4)	& 7.5(6)
&      	&
\\

6315	& 18307.31(8)	& 29(4)
&      	&  
& 6348	& 18283.89(2)	& 26.9(13)
&      	&  
\\

6316	& 18307.00(7)	& 36(4)
&      	&  
& 6349	& 18283.54(3)	& 36.8(10)
&      	&
\\

6317	& 18305.87(6)	& 35.4(11)
& 18305.85	& S+  GK-2B  (0-3) R4     
& 6350	& 18283.18(2)	& 30.5(12)
&      	&  
\\

6318	& 18305.15(5)	& 145.0(11)
&      	&
& 6351	& 18282.37(3)	& 11.0(5)
&      	&  
\\

6319	& 18304.54(5)	& 95.3(11)
& 18304.51	& \textbf{T-  3e-2c  (2-1) P3    } 
& 6352	& 18281.559(15)	& 237.2(6)
& 18281.59	& S-  3E-2B  (3-9) Q5     
\\

6320	& 18303.78(6)	& 64.8(11)
&      	&  
& 6353	& 18280.91(2)	& 114(4)
&      	&
\\

6321	& 18302.11(5)	& 130.5(11)
& 18302.06	&  
& 6354	& 18280.68(3)	& 33(4)
&      	&
\\

6322	& 18301.25(5)	& 91.1(11)
& 18301.30	& \textbf{T+  3d-2c  (1-0) R5    } 
& 6355	& 18280.031(19)	& 78.7(18)
&      	&
\\

6323	& 18300.62(6)	& 63.0(11)
&      	&  
& 6356	& 18279.748(19)	& 82.5(18)
&      	&
\\

6324	& 18299.83(6)	& 69.8(11)
& 18299.85	&  HD T+ 3c-2a (2-1) R0 
& 6357	& 18278.609(18)	& 73.6(12)
&      	&
\\

6325	& 18299.28(6)	& 86.2(11)
&      	&
& 6358	& 18278.26(2)	& 49.1(12)
&      	&  
\\

6326	& 18297.54(6)	& 35.9(9)
& 18297.55	&  
& 6359	& 18277.338(19)	& 39.3(7)
&      	& S   4D-2C  (0-0) Q1     
\\

6327	& 18297.04(7)	& 19.3(9)
&      	&  
& 6360	& 18276.71(3)	& 32(2)
&      	&
\\

6328	& 18296.27(5)	& 409.1(10)
& 18296.23	&  
& 6361	& 18276.41(2)	& 52.3(18)
&      	&
\\

6329	& 18295.64(7)	& 28(2)
&      	&
& 6362	& 18275.990(16)	& 192.1(11)
& 18275.99	& S-  4E-2C  (1-1) Q2     
\\

6330	& 18295.31(6)	& 43(2)
&      	& \textbf{T+  3d-2c  (1-0) Q3    } 
& 6363	& 18274.98(3)	& 22(2)
&      	&
\\

6331	& 18294.73(6)	& 42.6(9)
&      	&  
& 6364	& 18274.701(17)	& 239(2)
& 18274.70	& \textbf{T-  3c-2a  (1-0) Q1    } 
\\

6332	& 18293.86(6)	& 37.8(8)
& 18293.82	&  
& & & &	& S+  3E-2B  (0-4) R3     
\\

6333	& 18292.91(5)	& 174.4(12)
& 18292.90	& S+  GK-2B  (4-6) P3     
& 6365	& 18274.25(4)	& 8.9(9)
&      	&
\\

6334	& 18292.50(7)	& 26.2(12)
&      	&
& 6366	& 18273.35(2)	& 19.6(7)
&      	&
\\

6367	& 18271.98(2)	& 27.5(9)
&      	&  
& 6401	& 18250.35(3)	& 373(8)
& 18250.38	& \textbf{T-  3c-2a  (1-0) Q3    } 
\\

6368	& 18271.573(16)	& 215.5(10)
& 18271.59	&  
& 6402	& 18249.73(3)	& 194.0(8)
& 18249.75	& S+  GK-2B  (5-7) R2     
\\

6369	& 18270.97(4)	& 6.8(7)
&      	&
& 6403	& 18248.27(3)	& 31.8(7)
&      	&  
\\

6370	& 18270.261(16)	& 149.7(7)
& 18270.24	&  
& 6404	& 18247.77(4)	& 18.7(7)
&      	&  
\\

6371	& 18269.094(15)	& 305.6(8)
& 18269.10	& S+  GK-2B  (5-7) R3     
& 6405	& 18247.12(3)	& 46.9(15)
&      	&
\\

6372	& 18268.37(4)	& 16.6(16)
&      	&  
& 6406	& 18246.73(3)	& 55.4(12)
&      	&
\\

6373	& 18268.06(3)	& 25.9(16)
&      	&  
& 6407	& 18246.26(7)	& 7.1(10)
&      	&
\\

6374	& 18267.370(19)	& 36.5(7)
& 18267.37	& \textbf{T-  3c-2a  (7-5) Q1    } 
& 6408	& 18245.38(3)	& 129.6(6)
&      	&
\\

6375	& 18265.95(2)	& 29.3(10)
&      	&
& 6409	& 18244.66(3)	& 28.1(6)
&      	&  
\\

6376	& 18265.57(3)	& 14.1(10)
&      	&
& 6410	& 18243.96(3)	& 144.5(7)
&      	&
\\

6377	& 18264.951(15)	& 626.4(9)
&      	
& \textbf{ \textit{T- 3c-2a (1-0) Q2}} 
& 6411	& 18243.35(2)	& 532.3(12)
&      	&  
\\

6378	& 18264.39(2)	& 31.2(8)
&      	&
& 6412	& 18242.72(4)	& 61(3)
&      	&
\\

6379	& 18263.82(2)	& 38.2(10)
&      	&
& 6413	& 18242.41(3)	& 223(3)
& 18242.42	& \textbf{T+  3d-2c  (1-0) Q4    } 
\\

6380	& 18263.44(2)	& 41.6(10)
&      	&  
& & & &	& \textbf{T+  4b-2a  (2-3) P3    } 
\\

6381	& 18262.79(2)	& 52.5(12)
&      	&
& & & &	& S+  GK-2B  (3-5) P5     
\\

6382	& 18262.403(19)	& 140.1(18)
& 18262.39	&  
& 6414	& 18241.86(4)	& 15.8(7)
&      	&
\\

6383	& 18262.10(2)	& 88(2)
&      	& S+  GK-2B  (3-5) P4     
& 6415	& 18241.04(3)	& 369.0(11)
&      	& \textbf{T-  3c-2a  (7-5) Q3    } 
\\

6384	& 18261.534(16)	& 136.2(9)
& 18261.53	&  
& & & &	& S+  GK-2B  (5-7) R1     
\\

6385	& 18261.10(2)	& 41.0(9)
&      	& S+  WZ-2B  (0-9) R2     
& 6416	& 18240.55(3)	& 115(2)
&      	&  
\\

6386	& 18260.215(19)	& 60.3(10)
&      	&
& 6417	& 18240.23(3)	& 98(2)
&      	& S-  4E-2C  (1-1) P2     
\\

6387	& 18259.130(16)	& 164.9(10)
& 18259.12	& \textbf{T-  3e-2c  (2-1) P4    } 
& & & &	& S+  GK-2B  (6-8) R4     
\\

6388	& 18258.42(6)	& 6.4(10)
&      	&
& 6418	& 18239.41(3)	& 104.5(17)
&      	& S-  3E-2B  (3-9) Q4     
\\

6389	& 18257.81(8)	& 4.6(10)
&      	&
& 6419	& 18238.99(3)	& 174(13)
& 18239.00	&  
\\

6390	& 18257.070(16)	& 468(4)
& 18257.06	&  
& 6420	& 18238.80(4)	& 137(14)
&      	&
\\

6391	& 18256.73(3)	& 64(3)
&      	&
& 6421	& 18238.22(3)	& 122.6(12)
&      	&  
\\

6392	& 18256.36(2)	& 139(3)
& 18256.37	& S   4D-2C  (0-0) R2     
& 6422	& 18237.80(3)	& 91.9(12)
&      	&  
\\

& & &	& S+  GK-2B  (0-3) P3     
& 6423	& 18236.65(3)	& 32.7(10)
&      	&  HD T- 3c-2a (2-1) Q2 
\\

6393	& 18255.88(3)	& 27.1(13)
&      	&
& 6424	& 18235.99(3)	& 34.9(10)
&      	&  
\\

6394	& 18255.40(2)	& 42.4(12)
&      	&  
& 6425	& 18235.19(3)	& 135.1(10)
& 18235.24	& S+  3E-2B  (3-9) R1     
\\

6395	& 18254.65(4)	& 9.8(10)
&      	&
& 6426	& 18234.65(3)	& 195.6(10)
& 18234.67	&  
\\

6396	& 18253.01(6)	& 12.8(18)
&      	&
& 6427	& 18233.79(3)	& 178.1(17)
&      	& S+  GK-2B  (5-7) R0     
\\

6397	& 18252.63(3)	& 154(2)
& 18252.62	&  
& 6428	& 18233.40(3)	& 206(4)
& 18233.36	&  
\\

6398	& 18251.90(6)	& 7.3(8)
&      	&  
& 6429	& 18233.15(4)	& 48(5)
&      	&
\\

6399	& 18251.40(3)	& 157.0(8)
&      	& HD T- 3c-2a (2-1) Q1 
& 6430	& 18232.53(3)	& 26.9(10)
&      	&
\\

6400	& 18250.63(6)	& 30(6)
&      	&
& 6431	& 18231.75(5)	& 9.6(10)
&      	&  
\\

6432	& 18231.03(2)	& 895.8(12)
& 18231.03	& \textbf{T-  3c-2a  (1-0) Q4    } 
& 6465	& 18210.48(3)	& 25.6(5)
&      	&
\\

& & &	& S-  4E-2C  (2-2) R3     
& 6466	& 18209.75(3)	& 55.8(11)
&      	&  
\\

6433	& 18230.40(5)	& 13.1(13)
&      	&  
& 6467	& 18209.32(3)	& 83.6(11)
& 18209.33	& T-  3e-2c  (2-1) P5    (?)
\\

6434	& 18230.00(3)	& 67.8(12)
&      	& S-  4E-2C  (2-2) R2     
& 6468	& 18208.71(4)	& 10.9(6)
&      	&
\\

6435	& 18229.55(4)	& 22.4(11)
&      	&
& 6469	& 18207.71(2)	& 151.5(5)
&      	& \textbf{T+  3c-2a  (1-0) P2    } 
\\

6436	& 18228.97(3)	& 84.8(13)
& 18229.00	& S-  4E-2C  (2-2) R4     
& & & &	& S+  GK-2B  (5-7) P1     
\\

6437	& 18228.55(5)	& 22.9(14)
&      	&  
& 6470	& 18207.00(2)	& 338.5(5)
& 18207.01	& \textbf{T-  3c-2a  (1-0) Q5    } 
\\

6438	& 18228.18(3)	& 127.0(15)
& 18228.19	& S+  GK-2B  (6-8) R3     
& 6471	& 18205.78(2)	& 137.5(7)
& 18205.81	& S-  3E-2B  (3-9) Q3     
\\

6439	& 18226.83(3)	& 190.3(12)
& 18226.83	&  
& 6472	& 18205.27(3)	& 27.4(7)
&      	&
\\

6440	& 18226.41(3)	& 109.0(12)
&      	&  
& 6473	& 18204.59(5)	& 5.4(5)
&      	&
\\

6441	& 18225.44(3)	& 38.8(11)
&      	&  
& 6474	& 18203.64(3)	& 34.7(5)
& 18203.62	&  
\\

6442	& 18224.95(4)	& 25.0(18)
&      	& S-  4E-2C  (2-2) R1     
& 6475	& 18202.96(2)	& 119.1(6)
& 18202.98	& S+  GK-2B  (6-8) R1     
\\

6443	& 18224.59(3)	& 112.3(16)
& 18224.57	& S-  4E-2C  (2-2) R5     
& 6476	& 18202.41(4)	& 13.0(6)
&      	&
\\

6444	& 18224.14(3)	& 206(2)
& 18224.13	& S   4D-2C  (0-0) Q2     
& 6477	& 18201.92(3)	& 10.5(4)
&      	&
\\

& & &	& S   4D-2C  (0-0) R3     
& 6478	& 18201.18(2)	& 53.5(6)
&      	&  
\\

6445	& 18223.83(4)	& 59(3)
&      	&  
& 6479	& 18200.69(3)	& 40.1(6)
&      	&  
\\

6446	& 18223.30(5)	& 34(3)
&      	&  
& 6480	& 18199.47(2)	& 45.7(4)
& 18199.48	& \textbf{T+  4b-2a  (2-3) P4    } 
\\

6447	& 18223.04(3)	& 93(4)
& 18222.99	&  
& 6481	& 18198.60(3)	& 19.6(3)
&      	&  
\\

6448	& 18222.24(5)	& 6.6(5)
&      	&
& 6482	& 18197.69(3)	& 29.2(4)
& 18197.70	&  
\\

6449	& 18221.75(4)	& 8.7(5)
&      	&  
& 6483	& 18196.92(3)	& 25.6(5)
&      	&  
\\

6450	& 18221.22(3)	& 36.5(5)
&      	&
& 6484	& 18196.40(3)	& 39.8(5)
&      	&
\\

6451	& 18220.21(3)	& 149.2(5)
& 18220.21	& \textbf{T-  3c-2a  (7-5) Q4    } 
& 6485	& 18195.47(3)	& 8.8(3)
&      	&
\\

6452	& 18219.56(4)	& 10.0(5)
&      	&
& 6486	& 18194.24(2)	& 56.4(5)
&      	& \textbf{T-  3c-2a  (7-5) Q5    } 
\\

6453	& 18218.02(3)	& 96.3(5)
& 18218.00	& S-  4E-2C  (2-2) R6     
& 6487	& 18193.71(2)	& 81.3(5)
& 18193.72	&  
\\

6454	& 18217.19(3)	& 46.5(5)
& 18217.21	& S+  GK-2B  (0-3) P4     
& 6488	& 18192.98(3)	& 39.2(6)
& 18192.98	&  
\\

6455	& 18216.36(4)	& 8.5(5)
&      	& S-  4E-2C  (1-1) Q4     
& 6489	& 18192.50(4)	& 14.5(7)
&      	& S+  3E-2B  (3-9) R0     
\\

6456	& 18215.64(3)	& 57.9(5)
& 18215.63	&  
& 6490	& 18191.46(2)	& 55.6(4)
& 18191.46	&  
\\

6457	& 18214.95(5)	& 14.4(13)
&      	& S   4D-2C  (0-0) P2     
& 6491	& 18190.56(5)	& 16.0(19)
&      	&  
\\

6458	& 18214.54(3)	& 82.7(13)
& 18214.53	& S+  GK-2B  (6-8) R2     
& 6492	& 18190.23(4)	& 20.5(19)
&      	& S+  3E-2B  (0-4) R2     
\\

6459	& 18213.88(5)	& 18.4(11)
&      	&
& 6493	& 18189.42(2)	& 87.9(15)
& 18189.44	& S   4D-2C  (0-0) R4     
\\

6460	& 18213.46(3)	& 44.5(13)
&      	&
& 6494	& 18189.04(4)	& 18.5(14)
&      	&
\\

6461	& 18212.61(2)	& 141(2)
& 18212.60	&  
& 6495	& 18188.33(2)	& 36.8(4)
& 18188.34	& S-  4E-2C  (1-1) P3     
\\

6462	& 18212.20(3)	& 106(3)
&      	&
& & & &	& S+  GK-2B  (6-8) R0     
\\

6463	& 18211.87(3)	& 118(4)
&      	&  
& 6496	& 18187.55(3)	& 16.8(4)
&      	&
\\

6464	& 18211.15(3)	& 18.3(5)
&      	&  
& 6497	& 18186.14(2)	& 58.0(4)
& 18186.11	& S+  GK-2B  (5-7) P2     
\\

6498	& 18185.41(3)	& 33.3(8)
&      	&
& 6533	& 18161.13(3)	& 15.7(5)
&      	&
\\

6499	& 18184.97(4)	& 17.7(8)
&      	&  
& 6534	& 18160.007(19)	& 82.1(5)
& 18160.00	& S+  3E-2B  (3-9) P3     
\\

6500	& 18184.26(2)	& 44.3(4)
& 18184.23	& \textbf{T+  3d-2c  (1-0) Q5    } 
& 6535	& 18159.23(3)	& 13.1(5)
&      	&  
\\

6501	& 18183.57(3)	& 11.3(4)
&      	&  
& 6536	& 18158.06(2)	& 55.1(5)
& 18158.07	&  
\\

6502	& 18182.58(3)	& 16.9(5)
&      	&
& 6537	& 18157.07(2)	& 29.2(6)
&      	&  
\\

6503	& 18181.91(6)	& 7.0(5)
&      	&
& 6538	& 18156.58(2)	& 43.4(6)
& 18156.58	&  
\\

6504	& 18181.24(3)	& 43.0(7)
&      	&
& 6539	& 18156.11(3)	& 27.5(8)
&      	&
\\

6505	& 18180.67(3)	& 56.7(9)
& 18180.67	& S-  3E-2B  (3-9) Q2     
& 6540	& 18155.71(2)	& 218.0(11)
& 18155.70	&  
\\

6506	& 18180.11(6)	& 19.0(10)
&      	&  
& 6541	& 18155.38(2)	& 53.1(13)
&      	&
\\

6507	& 18179.56(4)	& 49.2(15)
&      	&  
& 6542	& 18154.85(3)	& 18.2(6)
&      	&
\\

6508	& 18179.10(4)	& 44.6(18)
&      	&  
& 6543	& 18154.240(19)	& 152.1(6)
& 18154.22	&  
\\

6509	& 18178.41(2)	& 578(3)
& 18178.38	& \textbf{T-  3c-2a  (1-0) Q6    } 
& 6544	& 18153.72(3)	& 13.2(8)
&      	&  
\\

6510	& 18177.86(3)	& 71.8(9)
&      	&
& 6545	& 18153.34(2)	& 99.3(8)
& 18153.30	&  
\\

6511	& 18177.26(2)	& 225.1(12)
&      	&
& 6546	& 18152.777(18)	& 214.4(6)
& 18152.78	& S   4D-2C  (0-0) R5     
\\

6512	& 18176.29(2)	& 93.7(5)
& 18176.31	&  
& 6547	& 18152.28(2)	& 80.8(5)
& 18152.30	&  
\\

6513	& 18175.52(4)	& 11.3(4)
&      	&  
& 6548	& 18151.17(5)	& 5.7(6)
&      	&  HD S- 3E-2C (1-5) Q2 
\\

6514	& 18174.70(4)	& 9.8(5)
&      	&
& 6549	& 18150.66(3)	& 33.1(16)
&      	&
\\

6515	& 18174.03(3)	& 44.3(5)
& 18173.99	& S-  3E-2B  (0-4) Q6     
& 6550	& 18150.38(3)	& 34.0(17)
&      	&
\\

6516	& 18173.39(4)	& 14.1(5)
&      	&  
& 6551	& 18149.06(2)	& 28.6(6)
&      	&
\\

6517	& 18171.98(3)	& 23.5(5)
&      	&  
& 6552	& 18148.576(19)	& 98.5(6)
&      	&  
\\

6518	& 18171.09(3)	& 14.2(6)
&      	&
& 6553	& 18147.91(3)	& 8.6(5)
&      	&  
\\

6519	& 18170.67(3)	& 15.8(6)
&      	&
& 6554	& 18147.334(19)	& 106.2(5)
&      	&
\\

6520	& 18169.921(19)	& 104.5(5)
& 18169.91	& S+  GK-2B  (0-3) P5     
& 6555	& 18146.46(2)	& 23.0(5)
&      	&  
\\

6521	& 18168.61(4)	& 11.9(16)
&      	&
& 6556	& 18145.890(19)	& 85.2(5)
&      	&
\\

6522	& 18168.33(4)	& 17.5(16)
&      	&  
& 6557	& 18145.263(18)	& 306.0(5)
& 18145.26	& \textbf{T-  3c-2a  (1-0) Q7    } 
\\

6523	& 18167.12(3)	& 14.8(11)
&      	&
& 6558	& 18144.53(2)	& 29.3(8)
&      	&
\\

6524	& 18166.76(2)	& 141.1(10)
& 18166.75	&  
& 6559	& 18144.17(2)	& 26.3(6)
&      	&  HD S+ 3D-2C (0-3) R1 
\\

6525	& 18166.41(2)	& 40.0(12)
&      	&  
& 6560	& 18143.02(2)	& 17.6(4)
&      	& S-  4E-2C  (2-2) Q3     
\\

6526	& 18165.36(2)	& 29.2(5)
&      	& S   4D-2C  (0-0) Q3     
& 6561	& 18142.38(2)	& 51.8(4)
& 18142.39	&  
\\

6527	& 18164.729(19)	& 148.3(5)
& 18164.76	& \textbf{T+  3c-2a  (1-0) P3    } 
& 6562	& 18141.83(2)	& 83(4)
&      	& S+  GK-2B  (6-8) P2     
\\

6528	& 18163.992(19)	& 92.1(5)
& 18163.98	& S-  3E-2B  (3-9) Q1     
& & & &	& T+  3d-2c  (2-1) R1    (?)
\\

6529	& 18163.291(19)	& 138.3(6)
&      	&  
& 6563	& 18141.61(3)	& 76(3)
&      	&
\\

6530	& 18162.836(19)	& 127.9(6)
& 18162.87	&  
& 6564	& 18141.21(3)	& 18.8(8)
&      	&  HD S+ 3E-2C (1-5) P3 
\\

6531	& 18162.32(3)	& 21.4(6)
&      	&  
& 6565	& 18140.19(2)	& 26.0(4)
&      	&  
\\

6532	& 18161.787(19)	& 165.8(5)
& 18161.81	& S+  GK-2B  (5-7) P3     
& 6566	& 18139.52(2)	& 95.7(8)
& 18139.53	&  
\\

6567	& 18139.19(2)	& 68.1(8)
&      	& S+  GK-2B  (5-7) P4     
& & & &	& S-  4E-2C  (3-3) R5     
\\

6568	& 18138.558(19)	& 66.0(4)
& 18138.53	&  
& 6601	& 18116.88(4)	& 31.0(10)
&      	&
\\

6569	& 18138.03(4)	& 4.6(4)
&      	&
& 6602	& 18116.38(3)	& 39.9(10)
&      	& S-  4E-2C  (3-3) R2     
\\

6570	& 18137.51(2)	& 21.7(4)
&      	&  
& 6603	& 18115.22(4)	& 19.6(9)
&      	& S+  3E-2B  (0-4) R1     
\\

6571	& 18136.72(3)	& 11.4(4)
&      	&
& 6604	& 18114.57(3)	& 99.6(10)
&      	&
\\

6572	& 18134.47(4)	& 16.0(7)
&      	&
& 6605	& 18114.12(3)	& 63.2(10)
&      	& S+  GK-2B  (0-3) P6     
\\

6573	& 18134.08(5)	& 10.3(7)
&      	&  
& 6606	& 18113.43(3)	& 105.2(10)
& 18113.46	& \textbf{T+  3d-2c  (2-1) Q1    } 
\\

6574	& 18133.32(3)	& 73.9(6)
& 18133.33	&  HD S- 3E-2C (1-5) Q1 
& 6607	& 18112.97(4)	& 19.0(10)
&      	&  
\\

6575	& 18132.91(3)	& 44.2(6)
&      	&  
& 6608	& 18111.99(4)	& 28(2)
&      	&  
\\

6576	& 18132.06(3)	& 25.6(4)
&      	& S-  4E-2C  (1-1) P4     
& 6609	& 18111.67(3)	& 146.8(19)
& 18111.65	&  
\\

6577	& 18131.30(3)	& 34.2(4)
&      	&
& 6610	& 18111.15(4)	& 31.8(10)
&      	&
\\

6578	& 18130.14(4)	& 17.6(5)
&      	&
& 6611	& 18110.57(5)	& 10.2(9)
&      	&  
\\

6579	& 18129.58(4)	& 54(2)
&      	& \textbf{T+  3d-2c  (2-1) R2    } 
& 6612	& 18109.85(4)	& 72(6)
&      	&
\\

6580	& 18129.29(4)	& 65.2(17)
&      	&
& 6613	& 18109.62(3)	& 472(6)
& 18109.66	& \textbf{T+  3c-2a  (2-1) R5    } 
\\

6581	& 18128.92(4)	& 25.6(12)
&      	& S-  4E-2C  (2-2) P2     
& & & &	& \textbf{T+  3d-2c  (2-1) R3    } 
\\

6582	& 18128.48(5)	& 9.4(7)
&      	&  
& 6614	& 18109.15(3)	& 66.1(11)
&      	&  
\\

6583	& 18127.97(4)	& 38.8(9)
& 18128.02	&  
& 6615	& 18108.59(4)	& 24.3(9)
&      	&  
\\

6584	& 18127.58(3)	& 109.0(15)
& 18127.60	& S+  GK-2B  (5-7) P5     
& 6616	& 18107.95(3)	& 467(6)
& 18107.89	& \textbf{T+  3c-2a  (2-1) R6    } 
\\

6585	& 18127.28(3)	& 60(2)
&      	&  
& 6617	& 18107.72(3)	& 516(6)
&      	&
\\

6586	& 18125.73(3)	& 143.7(15)
& 18125.73	& S+  GK-2B  (6-8) P3     
& 6618	& 18107.25(4)	& 34.0(12)
&      	&
\\

6587	& 18125.18(3)	& 23.4(5)
&      	&
& 6619	& 18106.80(3)	& 115(3)
&      	& S+  GK-2B  (6-8) P4     
\\

6588	& 18124.51(4)	& 44(4)
&      	&  
& 6620	& 18106.17(3)	& 672(2)
& 18106.17	& \textbf{T+  3c-2a  (2-1) R4    } 
\\

6589	& 18124.27(3)	& 95(4)
&      	& S-  3E-2B  (0-4) Q5     
& 6621	& 18105.60(4)	& 27.3(15)
&      	&
\\

6590	& 18123.37(3)	& 52.2(9)
&      	&  
& 6622	& 18104.56(3)	& 64.6(14)
&      	&  
\\

6591	& 18122.84(5)	& 11.0(9)
&      	&
& 6623	& 18103.83(4)	& 30.2(14)
&      	& S   4D-2C  (0-0) Q4     
\\

6592	& 18122.17(4)	& 34.5(16)
&      	&  
& 6624	& 18102.84(3)	& 94.4(15)
& 18102.82	& S+  GK-2B  (7-9) R2     
\\

6593	& 18121.79(3)	& 124.3(17)
& 18121.78	& \textbf{T+  3d-2c  (1-0) Q6    } 
& 6625	& 18101.60(5)	& 7.1(7)
&      	&  
\\

6594	& 18121.42(5)	& 34.3(17)
&      	&
& 6626	& 18101.11(3)	& 185.4(9)
& 18101.12	&  
\\

6595	& 18121.07(4)	& 71(2)
&      	&
& 6627	& 18100.73(3)	& 56.4(9)
&      	& \textbf{T+  3d-2c  (2-1) P1    } 
\\

6596	& 18120.58(5)	& 14.4(10)
&      	&  
& 6628	& 18098.70(3)	& 160(8)
&      	&
\\

6597	& 18119.90(3)	& 69.3(9)
& 18119.89	& S-  4E-2C  (3-3) R3     
& 6629	& 18098.45(4)	& 272(10)
&      	&
\\

& & &	& S-  4E-2C  (3-3) R4     
& 6630	& 18098.26(3)	& 279(15)
&      	&  
\\

6598	& 18119.28(3)	& 84.6(9)
& 18119.30	&  
& 6631	& 18097.64(3)	& 375.0(10)
& 18097.63	& \textbf{T+  3c-2a  (2-1) R3    } 
\\

6599	& 18118.19(4)	& 15.2(9)
&      	&  
& 6632	& 18097.21(4)	& 15.4(8)
&      	&
\\

6600	& 18117.36(3)	& 354.3(10)
& 18117.36	& \textbf{T+  3c-2a  (1-0) P4    } 
& 6633	& 18096.56(5)	& 5.8(6)
&      	&  
\\

6634	& 18095.51(3)	& 25.3(6)
&      	&  
& 6667	& 18068.74(5)	& 5.1(5)
&      	&  
\\

6635	& 18094.58(3)	& 37.3(6)
&      	&
& 6668	& 18068.28(3)	& 20.1(5)
&      	&
\\

6636	& 18093.08(3)	& 41.7(6)
&      	&  
& 6669	& 18067.78(3)	& 17.9(5)
&      	&
\\

6637	& 18092.04(4)	& 13.7(6)
&      	& \textbf{T+  3d-2c  (1-0) P5    } 
& 6670	& 18066.56(4)	& 7.7(5)
&      	&
\\

6638	& 18091.22(3)	& 162(2)
&      	& S+  GK-2B  (7-9) R1     
& 6671	& 18066.00(3)	& 160.1(16)
&      	&
\\

6639	& 18090.95(3)	& 48(2)
&      	& S+  GK-2B  (7-9) R0     
& 6672	& 18065.67(3)	& 281.1(16)
& 18065.70	& \textbf{T+  3c-2a  (2-1) R1    } 
\\

6640	& 18090.28(3)	& 127.5(6)
& 18090.30	& S+  GK-2B  (6-8) P5     
& 6673	& 18065.34(3)	& 385.4(17)
& 18065.38	& \textbf{T+  3c-2a  (1-0) P5    } 
\\

6641	& 18089.62(3)	& 25.8(6)
&      	&  
& 6674	& 18065.04(4)	& 42(2)
&      	&
\\

6642	& 18089.08(3)	& 299.1(7)
& 18089.06	& \textbf{T+  3c-2a  (2-1) R8    } 
& 6675	& 18064.57(3)	& 32.4(6)
&      	&  
\\

6643	& 18088.46(5)	& 7.7(6)
&      	&
& 6676	& 18064.03(7)	& 3.5(5)
&      	&
\\

6644	& 18087.91(5)	& 7.4(6)
&      	&
& 6677	& 18063.42(3)	& 158.2(5)
& 18063.41	& S+  GK-2B  (0-3) P7     
\\

6645	& 18086.85(3)	& 73.4(9)
& 18086.83	&  
& 6678	& 18062.67(4)	& 10.3(5)
&      	&
\\

6646	& 18085.46(5)	& 12.1(9)
&      	&
& 6679	& 18060.84(4)	& 32.3(5)
& 18060.81	&  
\\

6647	& 18084.63(4)	& 25.9(12)
&      	&  
& 6680	& 18060.20(6)	& 4.8(5)
&      	&  
\\

6648	& 18084.09(3)	& 753(7)
& 18084.09	& \textbf{T+  3c-2a  (2-1) R2    } 
& 6681	& 18059.41(4)	& 16.5(5)
&      	&  
\\

& & &	& S-  3E-2B  (0-4) Q4     
& 6682	& 18058.82(3)	& 219.8(6)
& 18058.80	&  
\\

6649	& 18083.75(7)	& 31(5)
&      	&  
& 6683	& 18058.31(4)	& 17.5(6)
&      	&
\\

6650	& 18083.27(3)	& 70.9(14)
&      	& \textbf{T+  3d-2c  (2-1) R4    } 
& 6684	& 18057.82(5)	& 11.9(6)
&      	&  
\\

6651	& 18082.70(3)	& 152.0(10)
& 18082.73	& \textbf{T+  3d-2c  (2-1) Q2    } 
& 6685	& 18057.15(3)	& 473.3(7)
& 18057.13	&  
\\

& & &	& S-  4E-2C  (2-2) P3     
& 6686	& 18056.63(4)	& 25.0(8)
&      	&
\\

6652	& 18081.31(12)	& 5.8(19)
&      	&  
& 6687	& 18056.22(4)	& 43.9(14)
&      	&
\\

6653	& 18080.67(4)	& 21.1(9)
&      	&  
& 6688	& 18055.90(4)	& 95.9(15)
&      	&  
\\

6654	& 18079.21(3)	& 65.7(9)
& 18079.23	& S   3A-2B  (2-9) R3     
& 6689	& 18055.46(4)	& 110.5(7)
& 18055.48	&  
\\

6655	& 18078.25(3)	& 218.0(10)
& 18078.26	&  
& 6690	& 18054.98(5)	& 10.3(6)
&      	&
\\

6656	& 18076.30(5)	& 13.2(10)
&      	& S-  3E-2C  (5-1) R3     
& 6691	& 18054.49(4)	& 42.1(6)
&      	& \textbf{T+  3d-2c  (2-1) P2    } 
\\

6657	& 18075.80(4)	& 26.5(10)
&      	&  
& 6692	& 18053.95(3)	& 86.4(6)
& 18053.95	&  HD T+ 3c-2a (3-2) R4 
\\

6658	& 18075.07(3)	& 173.8(10)
& 18075.05	& S   4D-2C  (0-0) R7     
& 6693	& 18053.45(3)	& 87.7(6)
& 18053.49	& S-  3E-2B  (0-4) Q3     
\\

6659	& 18074.49(4)	& 20.7(10)
&      	&  
& 6694	& 18052.86(4)	& 22.7(6)
&      	& S-  4E-2C  (3-3) Q2     
\\

6660	& 18073.65(3)	& 30.0(9)
&      	&  
& 6695	& 18052.26(4)	& 43.2(15)
&      	&
\\

6661	& 18072.78(3)	& 47.5(14)
&      	& S+  GK-2B  (6-8) P6     
& 6696	& 18051.95(4)	& 136.4(14)
& 18052.00	& \textbf{T+  3d-2c  (2-1) R5    } 
\\

6662	& 18072.35(7)	& 12.5(13)
&      	&
& 6697	& 18051.47(4)	& 30.4(6)
&      	& S+  EF-2B (32-7) R3     
\\

6663	& 18071.88(3)	& 110.9(14)
& 18071.87	& \textbf{T+  3c-2a  (2-1) R9    } 
& 6698	& 18050.99(4)	& 17.2(6)
&      	& S   3A-2B  (3-11) R4     
\\

6664	& 18071.44(3)	& 183.0(16)
& 18071.43	&  
& 6699	& 18050.14(3)	& 65.4(5)
& 18050.16	&  
\\

6665	& 18071.05(4)	& 42.9(19)
&      	&
& 6700	& 18049.27(3)	& 168.6(5)
& 18049.29	&  
\\

6666	& 18070.36(3)	& 39.5(9)
&      	& S+  3E-2B  (0-4) P4     
& 6701	& 18048.61(4)	& 48.6(5)
& 18048.63	&  
\\

6702	& 18047.77(5)	& 28(4)
&      	&  
& 6736	& 18031.38(4)	& 29.6(8)
&      	& S-  3E-2B  (0-4) Q2     
\\

6703	& 18047.54(7)	& 23(3)
&      	&  
& 6737	& 18030.75(4)	& 10.3(4)
&      	&  
\\

6704	& 18047.21(10)	& 6.9(15)
&      	&
& 6738	& 18029.85(4)	& 17.1(5)
&      	&
\\

6705	& 18046.82(14)	& 1.9(7)
&      	&  
& 6739	& 18029.18(4)	& 34.6(5)
&      	& S+  3E-2B  (0-4) P3     
\\

6706	& 18046.26(4)	& 12.3(4)
&      	&
& 6740	& 18028.61(3)	& 232(3)
& 18028.58	&  
\\

6707	& 18045.71(4)	& 38.7(4)
& 18045.70	& S+  GK-2B  (7-9) P2     
& 6741	& 18028.37(4)	& 36(3)
&      	&
\\

6708	& 18045.02(5)	& 7.0(4)
&      	&
& 6742	& 18027.30(4)	& 38.3(5)
& 18027.37	& \textbf{T+  3b-2a  (8-2) R2    } 
\\

6709	& 18044.49(4)	& 23.2(4)
& 18044.44	&  HD T+ 3c-2a (3-2) R3 
& 6743	& 18026.55(4)	& 35.7(5)
& 18026.55	& S+  GK-2B  (2-5) R3     
\\

6710	& 18043.39(5)	& 13.6(18)
&      	&
& 6744	& 18025.81(5)	& 9.1(5)
&      	&
\\

6711	& 18043.10(5)	& 32.1(11)
&      	&  
& 6745	& 18024.33(4)	& 6.9(4)
&      	&
\\

6712	& 18042.71(4)	& 117(3)
&      	&
& 6746	& 18023.56(3)	& 26.3(4)
& 18023.49	&  
\\

6713	& 18042.39(3)	& 425(6)
& 18042.40	& \textbf{T+  3c-2a  (2-1) R0    } 
& 6747	& 18022.18(2)	& 21.5(10)
&      	&
\\

6714	& 18041.97(5)	& 28.8(9)
&      	&
& 6748	& 18021.89(3)	& 18.1(10)
&      	&
\\

6715	& 18041.53(4)	& 115(10)
& 18041.51	& \textbf{T+  3d-2c  (2-1) Q3    } 
& 6749	& 18021.39(4)	& 3.9(4)
&      	&  
\\

& & &	& S   3A-2B  (2-9) R2     
& 6750	& 18020.566(14)	& 69.9(4)
&      	& S+  GK-2B  (2-5) R2     
\\

6716	& 18041.37(5)	& 43(11)
&      	&
& 6751	& 18020.118(13)	& 238.3(5)
& 18020.10	&  
\\

6717	& 18040.58(4)	& 13.4(4)
&      	& S   4D-2C  (0-0) Q5     
& 6752	& 18019.484(18)	& 30.0(5)
&      	&  
\\

6718	& 18040.05(4)	& 10.1(4)
&      	&
& 6753	& 18019.11(3)	& 8.9(5)
&      	&
\\

6719	& 18039.45(4)	& 42.9(4)
&      	&  
& 6754	& 18018.37(2)	& 8.9(4)
&      	&
\\

6720	& 18038.86(4)	& 136(15)
& 18038.81	&  
& 6755	& 18017.88(2)	& 10.0(4)
&      	&
\\

6721	& 18038.71(6)	& 42(14)
&      	&  
& 6756	& 18017.224(15)	& 37.6(4)
& 18017.22	& S-  3E-2B  (0-4) Q1     
\\

6722	& 18038.28(3)	& 106.8(8)
& 18038.29	&  
& 6757	& 18016.492(14)	& 65.9(4)
&      	&
\\

6723	& 18037.45(5)	& 10.7(6)
&      	&  
& 6758	& 18015.932(15)	& 41.9(4)
& 18015.94	& S+  GK-2B  (7-9) P3     
\\

6724	& 18037.06(3)	& 232.9(8)
& 18037.09	&  
& 6759	& 18015.208(19)	& 14.8(4)
&      	&
\\

6725	& 18036.62(6)	& 6.1(5)
&      	& \textbf{T+  3b-2a  (8-2) R1    } 
& 6760	& 18014.29(2)	& 14.1(5)
&      	&
\\

6726	& 18035.96(5)	& 9.1(6)
&      	&  
& 6761	& 18013.93(3)	& 7.4(5)
&      	&
\\

6727	& 18035.55(6)	& 8.0(6)
&      	&
& 6762	& 18013.08(2)	& 11.5(4)
&      	& S-  4E-2C  (3-3) P2     
\\

6728	& 18035.15(4)	& 55.9(12)
&      	&  
& & & &	& S-  4E-2C  (1-1) P6     
\\

6729	& 18034.85(4)	& 107.7(15)
& 18034.82	&  
& 6763	& 18012.643(15)	& 41.1(4)
& 18012.65	&  
\\

6730	& 18034.21(4)	& 48.4(4)
&      	&
& 6764	& 18011.23(2)	& 47(4)
&      	&
\\

6731	& 18033.66(3)	& 276.8(8)
& 18033.63	&  
& 6765	& 18010.985(19)	& 119(3)
&      	&
\\

6732	& 18033.22(7)	& 10.3(10)
&      	&
& 6766	& 18010.58(3)	& 22.8(12)
&      	&
\\

6733	& 18032.88(10)	& 6.4(10)
&      	&
& 6767	& 18009.688(13)	& 374.6(8)
& 18009.70	& \textbf{T-  3c-2a  (2-1) Q1    } 
\\

6734	& 18032.53(5)	& 13.6(9)
&      	& \textbf{T+  3b-2a  (8-2) R0    } 
& 6768	& 18009.09(2)	& 25.2(8)
&      	&  
\\

6735	& 18031.74(4)	& 36.7(8)
& 18031.79	& S-  4E-2C  (2-2) P4     
& 6769	& 18007.29(2)	& 18.5(8)
&      	&  
\\

6770	& 18006.700(13)	& 857.8(10)
& 18006.71	& \textbf{T+  3c-2a  (1-0) P6    } 
& 6804	& 17978.81(3)	& 40.3(11)
&      	& \textbf{T-  3c-2a  (8-6) Q1    } 
\\

6771	& 18006.098(17)	& 97.8(18)
&      	&
& 6805	& 17978.40(6)	& 8.3(12)
&      	&
\\

6772	& 18005.80(3)	& 30.7(19)
&      	&
& 6806	& 17977.47(2)	& 100.5(8)
& 17977.48	& S-  4E-2C  (2-2) P5     
\\

6773	& 18005.066(14)	& 142.3(8)
& 18005.08	& \textbf{T+  3d-2c  (1-0) P6    } 
& 6807	& 17976.55(2)	& 90.9(8)
& 17976.58	&  
\\

6774	& 18004.60(3)	& 17.0(8)
&      	& \textbf{T+  3b-2a  (8-2) R3    } 
& 6808	& 17975.852(19)	& 281.1(9)
& 17975.87	&  
\\

6775	& 18003.914(17)	& 44.5(8)
&      	&  
& 6809	& 17975.27(3)	& 43.8(15)
&      	&  
\\

6776	& 18001.827(17)	& 47.6(8)
&      	&  
& 6810	& 17974.92(2)	& 110.3(16)
& 17974.94	& S+  GK-2B  (8-10) R1     
\\

6777	& 18001.300(15)	& 113.8(8)
& 18001.30	& S+  EF-2B (32-7) P1     
& 6811	& 17973.49(4)	& 27(6)
&      	&
\\

& & &	& S+  3E-2B  (0-4) P2     
& 6812	& 17973.28(2)	& 174(5)
& 17973.28	&  
\\

6778	& 18000.76(3)	& 16.4(8)
&      	&
& 6813	& 17972.91(2)	& 39.0(11)
&      	&
\\

6779	& 18000.194(13)	& 1018.1(14)
& 18000.19	& \textbf{T-  3c-2a  (2-1) Q2    } 
& 6814	& 17972.123(19)	& 108.1(5)
& 17972.11	& S+  GK-2B  (1-4) R7     
\\

6780	& 17999.69(3)	& 19.4(10)
&      	&
& 6815	& 17971.39(5)	& 4.9(5)
&      	&
\\

6781	& 17999.29(3)	& 27.0(10)
&      	& S-  4E-2C  (4-4) R3     
& 6816	& 17970.84(3)	& 17.8(5)
&      	&
\\

6782	& 17998.89(3)	& 15.1(11)
&      	&  
& 6817	& 17970.30(2)	& 84.5(5)
& 17970.30	&  
\\

6783	& 17997.485(19)	& 30.1(8)
&      	&  
& 6818	& 17969.41(3)	& 10.5(5)
&      	&  HD T+ 3c-2a (3-2) R0 
\\

6784	& 17996.733(16)	& 51.8(8)
& 17996.73	&  
& 6819	& 17968.82(3)	& 23.8(13)
&      	&
\\

6785	& 17995.683(16)	& 58.5(8)
& 17995.67	&  
& 6820	& 17968.52(2)	& 94.7(13)
& 17968.53	& \textbf{T-  3c-2a  (8-6) Q2    } 
\\

6786	& 17994.52(2)	& 44.3(15)
&      	& \textbf{T+  3d-2c  (2-1) P3    } 
& 6821	& 17967.89(4)	& 34(5)
&      	& S+  GK-2B  (2-5) P1     
\\

6787	& 17994.20(3)	& 18.0(15)
&      	& S-  4E-2C  (4-4) R2     
& 6822	& 17967.70(4)	& 31(5)
&      	&
\\

6788	& 17992.535(14)	& 194.1(12)
& 17992.52	& \textbf{T+  3d-2c  (2-1) Q4    } 
& 6823	& 17967.113(18)	& 1266.9(9)
& 17967.11	& \textbf{T-  3c-2a  (2-1) Q4    } 
\\

6789	& 17992.06(2)	& 34.1(11)
&      	&
& 6824	& 17966.57(3)	& 20.4(6)
&      	&
\\

6790	& 17991.352(16)	& 86.2(10)
& 17991.33	&  
& 6825	& 17964.87(2)	& 113.5(8)
& 17964.87	&  
\\

6791	& 17990.82(3)	& 18.0(10)
&      	&
& 6826	& 17964.51(2)	& 44.3(8)
&      	&  
\\

6792	& 17988.776(15)	& 109.2(10)
&      	&
& 6827	& 17964.02(3)	& 17.4(6)
&      	& S+  GK-2B  (8-10) R0     
\\

6793	& 17987.687(15)	& 120.3(10)
& 17987.70	&  
& 6828	& 17962.88(3)	& 10.0(5)
&      	&  
\\

6794	& 17987.11(2)	& 94(3)
&      	&
& 6829	& 17962.22(3)	& 11.4(5)
&      	&
\\

6795	& 17986.800(16)	& 214(3)
& 17986.82	&  
& 6830	& 17961.61(2)	& 31.7(5)
&      	&  
\\

6796	& 17985.999(13)	& 575.4(13)
& 17985.99	& \textbf{T-  3c-2a  (2-1) Q3    } 
& 6831	& 17960.89(3)	& 11.5(5)
&      	&
\\

6797	& 17985.231(17)	& 53.4(10)
&      	& S+  GK-2B  (8-10) R2     
& 6832	& 17960.24(5)	& 6.3(6)
&      	&  
\\

6798	& 17983.382(17)	& 167.9(9)
&      	&
& 6833	& 17959.77(3)	& 64(4)
& 17959.77	&  
\\

6799	& 17982.29(2)	& 130.7(8)
& 17982.30	&  
& 6834	& 17959.57(4)	& 28(5)
&      	& \textbf{T-  3f-2c  (0-0) R14   } 
\\

6800	& 17981.672(19)	& 197.1(8)
& 17981.65	&  
& 6835	& 17958.810(19)	& 227.8(6)
& 17958.80	&  
\\

6801	& 17980.86(2)	& 40.9(8)
&      	&  
& 6836	& 17957.26(3)	& 11.9(6)
&      	&
\\

6802	& 17980.13(4)	& 9.3(8)
&      	&
& 6837	& 17956.37(6)	& 5.7(10)
&      	& \textbf{T+  3b-2a (10-3) R0    } 
\\

6803	& 17979.26(2)	& 98.9(10)
& 17979.26	&  
& 6838	& 17956.05(3)	& 15.0(10)
&      	&  
\\

6839	& 17953.17(2)	& 60.1(6)
& 17953.14	& \textbf{T-  3c-2a  (8-6) Q3    } 
& 6873	& 17930.98(2)	& 269.4(19)
& 17930.97	&  
\\

6840	& 17952.50(3)	& 9.8(6)
&      	& HD T+ 3c-2a (2-1) P5 
& 6874	& 17930.63(3)	& 69.7(16)
&      	& S   3A-2B  (2-9) P3     
\\

6841	& 17951.46(4)	& 7.7(6)
&      	&  
& 6875	& 17930.29(3)	& 133.8(15)
& 17930.28	& S-  3E-2B  (1-6) Q5     
\\

6842	& 17950.87(3)	& 61(6)
&      	&  
& 6876	& 17929.94(4)	& 29.4(16)
&      	&
\\

6843	& 17950.68(4)	& 32(6)
&      	&
& 6877	& 17929.35(3)	& 15.7(6)
&      	&
\\

6844	& 17949.15(2)	& 26.2(6)
&      	&  
& 6878	& 17928.73(3)	& 16.4(6)
&      	&
\\

6845	& 17948.71(2)	& 32.9(6)
&      	&
& 6879	& 17928.13(3)	& 66.7(6)
& 17928.11	& S+  3F-2C  (3-0) R2     
\\

6846	& 17947.70(3)	& 18.9(6)
&      	&  
& 6880	& 17927.51(3)	& 28.8(6)
&      	& S+  GK-2B  (2-5) P3     
\\

6847	& 17946.64(2)	& 108.6(5)
& 17946.62	&  HD S- 3E-2C (2-7) Q4 
& 6881	& 17925.68(4)	& 7.5(6)
&      	& S-  4E-2C  (3-3) P4     
\\

6848	& 17945.69(4)	& 6.2(5)
&      	&  
& 6882	& 17924.93(2)	& 81.9(6)
& 17924.92	& S-  3E-2B  (4-11) Q3     
\\

6849	& 17945.12(2)	& 248.5(6)
& 17945.13	& \textbf{T+  3c-2a  (2-1) P2    } 
& 6883	& 17924.37(2)	& 120.1(7)
& 17924.36	& \textbf{T+  3d-2c  (2-1) P4    } 
\\

& & &	& S+  3F-2C  (3-0) R3     
& 6884	& 17923.92(4)	& 14.0(7)
&      	&
\\

6850	& 17944.61(4)	& 12.0(5)
&      	&
& 6885	& 17922.73(3)	& 25.7(6)
&      	&  HD T- 3c-2a (3-2) Q1 
\\

6851	& 17944.12(5)	& 8.9(6)
&      	&
& 6886	& 17922.14(3)	& 116.8(12)
& 17922.15	& T-  3f-2c  (0-0) R12   (?)
\\

6852	& 17943.64(2)	& 601.8(13)
& 17943.66	& \textbf{T-  3c-2a  (2-1) Q5    } 
& 6887	& 17921.81(3)	& 25.3(13)
&      	
& \textbf{ \textit{T- 3f-2c (0-0) R12}} 
\\

6853	& 17943.18(4)	& 20.7(7)
&      	&
& 6888	& 17921.01(3)	& 30.6(8)
&      	&
\\

6854	& 17942.72(3)	& 35.2(10)
&      	& \textbf{T-  3f-2c  (0-0) R13   } 
& 6889	& 17920.60(2)	& 133.0(8)
& 17920.57	& \textbf{T+  3f-2c  (0-0) R9    } 
\\

6855	& 17942.40(3)	& 41.7(12)
&      	&
& 6890	& 17919.90(3)	& 23.2(6)
&      	& S+  GK-2B  (8-10) P2     
\\

6856	& 17941.67(3)	& 17.0(6)
&      	&  
& 6891	& 17918.79(3)	& 56.4(9)
& 17918.80	& S+  GK-2B  (1-4) R6     
\\

6857	& 17941.24(3)	& 19.3(6)
&      	&  
& 6892	& 17918.07(3)	& 69.2(14)
& 17918.12	&  
\\

6858	& 17940.48(2)	& 338.1(6)
& 17940.48	&  
& 6893	& 17917.69(4)	& 22.0(14)
&      	&  
\\

6859	& 17939.95(4)	& 8.9(6)
&      	&
& 6894	& 17917.14(3)	& 39.9(10)
&      	&  
\\

6860	& 17939.53(3)	& 39.9(6)
&      	&  
& 6895	& 17916.68(3)	& 129.5(11)
& 17916.68	&  
\\

6861	& 17938.97(5)	& 6.8(6)
&      	&
& 6896	& 17916.13(4)	& 22.2(14)
&      	&
\\

6862	& 17938.53(3)	& 33.4(6)
&      	& \textbf{T+  3b-2a  (8-2) P2    } 
& 6897	& 17915.70(2)	& 1062(2)
& 17915.73	& \textbf{T-  3c-2a  (2-1) Q6    } 
\\

6863	& 17937.96(3)	& 49(4)
&      	&
& 6898	& 17915.17(3)	& 26.8(10)
&      	&
\\

6864	& 17937.74(3)	& 85(4)
&      	& \textbf{T+  3d-2c  (2-1) Q5    } 
& 6899	& 17914.01(2)	& 112.5(9)
& 17914.04	&  
\\

6865	& 17936.89(3)	& 16.5(8)
&      	&
& 6900	& 17913.41(3)	& 25.2(9)
&      	&
\\

6866	& 17936.54(3)	& 29.9(8)
&      	&
& 6901	& 17912.27(2)	& 115.5(9)
& 17912.24	&  
\\

6867	& 17935.84(3)	& 17.0(7)
&      	& S   3A-2B  (3-11) R2     
& 6902	& 17910.83(4)	& 18.0(7)
& 17910.87	& S   4D-2C  (0-0) Q7     
\\

6868	& 17935.32(3)	& 35.7(7)
& 17935.34	&  
& 6903	& 17909.56(7)	& 13.4(19)
&      	&
\\

6869	& 17934.65(3)	& 44.7(6)
& 17934.61	&  
& 6904	& 17909.27(5)	& 55.0(19)
&      	&  
\\

6870	& 17933.62(3)	& 36.2(6)
&      	&  
& 6905	& 17908.47(4)	& 55.8(5)
& 17908.39	&  
\\

6871	& 17932.72(2)	& 99.6(6)
& 17932.72	& \textbf{T-  3c-2a  (8-6) Q4    } 
& 6906	& 17907.90(4)	& 29.4(6)
&      	&  HD T+ 3a-2c (3-2) Q2 
\\

6872	& 17931.83(3)	& 19.5(6)
&      	& S   3A-2B  (2-9) P1     
& 6907	& 17907.32(4)	& 50.0(5)
& 17907.34	& \textbf{T-  3c-2a  (8-6) Q5    } 
\\

& & &	& S+  3F-2C  (3-0) R1     
& 6940	& 17886.02(5)	& 27(2)
&      	&
\\

6908	& 17906.54(5)	& 8.8(5)
&      	&
& 6941	& 17885.46(7)	& 3.5(3)
&      	&
\\

6909	& 17905.38(5)	& 9.1(5)
&      	&  
& 6942	& 17884.67(6)	& 4.1(3)
&      	&  
\\

6910	& 17904.66(4)	& 35.8(5)
& 17904.71	&  
& 6943	& 17883.98(6)	& 5.1(3)
&      	&  
\\

6911	& 17903.95(4)	& 231.5(9)
& 17903.95	& \textbf{T+  3c-2a  (2-1) P3    } 
& 6944	& 17883.37(4)	& 419.7(10)
& 17883.38	& \textbf{T-  3c-2a  (2-1) Q7    } 
\\

& & &	& S+  GK-2B  (2-5) P4     
& 6945	& 17882.94(4)	& 71.7(7)
&      	&
\\

6912	& 17903.43(4)	& 46.9(6)
&      	&  
& 6946	& 17882.53(4)	& 47.6(10)
&      	& S-  3E-2B  (4-11) Q1     
\\

6913	& 17902.79(4)	& 54.3(6)
&      	&
& 6947	& 17882.08(7)	& 3.7(4)
&      	&
\\

6914	& 17902.25(7)	& 5.6(6)
&      	&
& 6948	& 17880.72(4)	& 21.8(4)
& 17880.71	& \textbf{T+  3b-2a  (8-2) P3    } 
\\

6915	& 17901.54(4)	& 56.8(5)
& 17901.58	& S+  GK-2B  (8-10) P3     
& 6949	& 17879.98(5)	& 14.5(4)
&      	&  
\\

6916	& 17900.91(4)	& 37.4(5)
& 17900.99	& S   3A-2B  (3-11) R1     
& 6950	& 17878.62(4)	& 249.2(6)
& 17878.62	& \textbf{T+  3d-2c  (2-1) Q6    } 
\\

6917	& 17900.23(4)	& 148.7(6)
& 17900.18	&  
& 6951	& 17878.16(6)	& 6.7(5)
&      	&
\\

6918	& 17899.46(4)	& 42.4(8)
& 17899.49	& S-  3E-2B  (4-11) Q2     
& 6952	& 17877.55(5)	& 14.8(5)
&      	&
\\

6919	& 17899.04(6)	& 11.4(8)
&      	& \textbf{T+  3b-2a (10-3) R3    } 
& 6953	& 17877.07(4)	& 213.2(6)
& 17877.05	& \textbf{T-  3c-2a  (8-6) Q6    } 
\\

6920	& 17898.11(4)	& 54.2(5)
& 17898.07	& \textbf{T-  3f-2c  (0-0) R11   } 
& 6954	& 17876.54(7)	& 5.4(5)
&      	&
\\

6921	& 17896.54(6)	& 5.1(3)
&      	&  
& 6955	& 17876.09(6)	& 6.6(5)
&      	& S-  4E-2C  (3-3) P5     
\\

6922	& 17895.95(5)	& 9.2(4)
&      	&
& 6956	& 17875.36(4)	& 116.7(4)
& 17875.30	& S   3A-2B  (3-11) R0     
\\

6923	& 17895.52(5)	& 9.5(4)
&      	&  
& & & &	& S+  GK-2B  (1-4) R5     
\\

6924	& 17894.13(5)	& 5.2(3)
&      	&
& 6957	& 17874.76(4)	& 23.7(5)
&      	&  
\\

6925	& 17893.51(7)	& 4.0(5)
&      	&
& 6958	& 17874.32(5)	& 11.9(5)
&      	&
\\

6926	& 17893.06(4)	& 313.4(8)
& 17893.10	&  
& 6959	& 17873.53(4)	& 109.8(5)
& 17873.49	& \textbf{T+  3f-2c  (0-0) R8    } 
\\

6927	& 17892.53(4)	& 27.8(4)
&      	&
& 6960	& 17873.01(5)	& 31.3(18)
&      	&  
\\

6928	& 17892.10(8)	& 3.1(4)
&      	&
& 6961	& 17872.74(6)	& 12.6(19)
&      	&  
\\

6929	& 17891.47(4)	& 23.9(3)
&      	&
& 6962	& 17872.03(5)	& 13.0(7)
&      	&  HD T+ 3c-2a (2-1) P6 
\\

6930	& 17890.91(4)	& 68.1(8)
& 17890.94	&  
& 6963	& 17871.67(5)	& 19.4(7)
&      	&  
\\

6931	& 17890.48(5)	& 60(6)
&      	&
& 6964	& 17870.99(4)	& 152.9(4)
& 17870.97	& \textbf{T-  3f-2c  (0-0) R10   } 
\\

6932	& 17890.25(6)	& 59(4)
&      	& S-  4E-2C  (1-1) P8     
& & & &	& S+  3E-2B  (4-11) P3     
\\

6933	& 17889.99(5)	& 43(3)
&      	& S+  3E-2B  (1-6) R1     
& 6965	& 17870.42(5)	& 10.3(4)
&      	&
\\

& & &	& S-  4E-2C  (4-4) P2     
& 6966	& 17869.49(4)	& 34.7(4)
& 17869.54	&  
\\

6934	& 17888.78(5)	& 9.9(3)
&      	&  
& 6967	& 17868.90(4)	& 102.7(8)
& 17868.91	&  
\\

6935	& 17888.25(4)	& 50.9(6)
& 17888.22	& S-  3E-2B  (1-6) Q4     
& 6968	& 17868.40(6)	& 8.4(5)
&      	&
\\

6936	& 17887.84(6)	& 8.6(5)
&      	&  
& 6969	& 17866.59(4)	& 45.2(7)
&      	&  
\\

6937	& 17887.46(10)	& 2.3(6)
&      	&
& 6970	& 17866.11(4)	& 35.1(11)
&      	&  
\\

6938	& 17886.85(4)	& 23.9(3)
& 17886.87	&  HD T- 3c-2a (3-2) Q3 
& 6971	& 17865.76(4)	& 87.2(11)
& 17865.81	& \textbf{T+  3b-2a (10-3) P2    } 
\\

6939	& 17886.25(5)	& 38(2)
& 17886.19	&  
& 6972	& 17865.34(7)	& 6.3(8)
&      	&  
\\

6973	& 17864.55(3)	& 53.4(6)
& 17864.59	&  
& 7007	& 17836.65(4)	& 25.6(5)
&      	&  
\\

6974	& 17862.24(4)	& 22.3(6)
&      	&  
& 7008	& 17836.10(6)	& 5.6(6)
&      	&
\\

6975	& 17861.48(3)	& 56.4(6)
& 17861.50	&  
& 7009	& 17835.68(4)	& 17.9(6)
&      	& S+  3E-2B  (1-6) P4     
\\

6976	& 17860.91(4)	& 14.3(6)
&      	&  
& 7010	& 17835.05(3)	& 341.3(6)
& 17835.04	& \textbf{T+  3c-2a  (3-2) R3    } 
\\

6977	& 17859.43(4)	& 56.5(9)
&      	&  
& 7011	& 17834.31(4)	& 91(9)
& 17834.27	& \textbf{T+  3d-2c  (3-2) R3    } 
\\

6978	& 17859.02(3)	& 131.0(10)
&      	& \textbf{T+  3d-2c  (3-2) R1    } 
& 7012	& 17834.16(6)	& 23(9)
&      	&
\\

6979	& 17858.62(3)	& 563.2(13)
& 17858.63	& \textbf{T+  3c-2a  (2-1) P4    } 
& 7013	& 17832.90(4)	& 10.2(6)
&      	&  
\\

6980	& 17858.10(5)	& 15.7(9)
&      	&
& 7014	& 17832.39(4)	& 31.1(6)
&      	&  
\\

6981	& 17857.70(5)	& 13.3(9)
&      	&  
& 7015	& 17831.70(4)	& 13.4(6)
&      	&  HD T+ 3c-2a (3-2) P2 
\\

6982	& 17855.37(3)	& 101.6(7)
& 17855.40	& S-  3E-2B  (1-6) Q3     
& 7016	& 17831.27(3)	& 61.7(6)
& 17831.28	& S-  3E-2B  (1-6) Q2     
\\

6983	& 17854.75(3)	& 225.6(17)
& 17854.72	&  
& 7017	& 17830.73(3)	& 228.8(8)
& 17830.74	&  
\\

6984	& 17854.46(4)	& 28.1(18)
&      	&
& 7018	& 17830.36(3)	& 101.7(8)
&      	&  
\\

6985	& 17853.53(4)	& 21.1(7)
&      	&  
& 7019	& 17828.36(3)	& 46.8(8)
&      	& \textbf{T+  3d-2c  (3-2) Q1    } 
\\

6986	& 17852.75(4)	& 16.9(7)
&      	&
& 7020	& 17828.00(4)	& 18.4(7)
&      	&
\\

6987	& 17852.06(5)	& 10.9(7)
&      	&
& 7021	& 17827.48(2)	& 300.1(6)
& 17827.49	&  
\\

6988	& 17850.80(3)	& 85.1(7)
& 17850.75	& \textbf{T+  3d-2c  (3-2) R2    } 
& 7022	& 17826.17(3)	& 132.7(5)
& 17826.19	&  
\\

6989	& 17848.03(5)	& 10.2(7)
&      	& HD S- 3E-2C (2-7) Q1 
& 7023	& 17825.08(3)	& 28.7(10)
&      	&  
\\

6990	& 17847.24(4)	& 29.0(9)
&      	&
& 7024	& 17824.76(4)	& 19.9(10)
&      	&  
\\

6991	& 17846.81(3)	& 691.7(19)
& 17846.80	& \textbf{T+  3d-2c  (2-1) P5    } 
& 7025	& 17823.93(3)	& 237(10)
& 17823.93	& \textbf{T+  3f-2c  (0-0) R7    } 
\\

& & &	& \textbf{T-  3c-2a  (2-1) Q8    } 
& & & &	& S-  4E-2C  (3-3) P6     
\\

6992	& 17846.43(4)	& 78.0(13)
&      	&  
& 7026	& 17823.77(4)	& 45(9)
&      	&
\\

6993	& 17846.07(7)	& 10.0(14)
&      	&
& 7027	& 17823.22(3)	& 32.2(5)
&      	& HD T- 3c-2a (3-2) Q5 
\\

6994	& 17845.60(3)	& 149.8(8)
& 17845.60	&  
& 7028	& 17822.60(2)	& 788.4(15)
& 17822.59	& \textbf{T+  3c-2a  (3-2) R2    } 
\\

6995	& 17844.98(4)	& 46(4)
&      	&
& 7029	& 17822.25(3)	& 53.1(11)
&      	&
\\

6996	& 17844.76(5)	& 38(4)
&      	&  
& 7030	& 17821.88(3)	& 39.7(8)
&      	&
\\

6997	& 17843.71(3)	& 37.5(6)
& 17843.70	&  
& 7031	& 17821.06(3)	& 140.3(18)
&      	&  
\\

6998	& 17843.25(4)	& 35.4(6)
&      	&  
& 7032	& 17820.29(3)	& 174(8)
& 17820.25	&  
\\

6999	& 17842.71(3)	& 333.3(7)
& 17842.68	& \textbf{T+  3c-2a  (3-2) R5    } 
& 7033	& 17820.04(3)	& 154(8)
& 17820.05	&  
\\

7000	& 17842.12(3)	& 819(16)
&      	& \textbf{T+  3c-2a  (3-2) R4    } 
& 7034	& 17819.42(3)	& 217.7(18)
& 17819.46	&  
\\

7001	& 17841.87(4)	& 178(13)
&      	&
& 7035	& 17818.16(3)	& 331.8(18)
&      	& S+  WX-2B  (0-2) P1     
\\

7002	& 17841.58(4)	& 63(4)
&      	& S+  GK-2B  (1-4) R4     
& 7036	& 17817.09(3)	& 72.0(18)
& 17817.12	& S+  GK-2B  (1-4) R3     
\\

7003	& 17840.83(3)	& 94.3(6)
& 17840.86	& \textbf{T-  3f-2c  (0-0) R9    } 
& 7037	& 17815.89(3)	& 108(2)
& 17815.90	& \textbf{T+  3d-2c  (2-1) Q7    } 
\\

7004	& 17840.09(4)	& 11.1(5)
&      	&
& 7038	& 17815.48(4)	& 55(2)
&      	& S-  3E-2B  (1-6) Q1     
\\

7005	& 17838.58(4)	& 11.9(5)
&      	&
& 7039	& 17813.84(3)	& 61.3(18)
& 17813.86	&  
\\

7006	& 17837.55(3)	& 82.8(5)
& 17837.53	& S-  3E-2B  (2-8) Q7     
& 7040	& 17812.82(3)	& 185.2(18)
& 17812.87	&  
\\

7041	& 17811.19(3)	& 82.3(18)
&      	&
& 7075	& 17783.06(3)	& 557(4)
& 17783.04	& \textbf{T+  3c-2a  (3-2) R0    } 
\\

7042	& 17810.63(3)	& 86.4(18)
& 17810.59	&  
& & & &	& \textbf{T+  3d-2c  (3-2) R5    } 
\\

7043	& 17809.89(3)	& 68.3(18)
&      	& \textbf{T+  3b-2a  (8-2) P4    } 
& 7076	& 17782.75(4)	& 71(3)
&      	&
\\

7044	& 17809.28(3)	& 271.8(18)
& 17809.28	& \textbf{T+  3c-2a  (2-1) P5    } 
& 7077	& 17781.92(3)	& 236.8(7)
& 17781.95	&  
\\

7045	& 17808.68(3)	& 53.1(18)
&      	& S+  3E-2B  (1-6) P3     
& 7078	& 17781.42(4)	& 19.4(6)
&      	&  HD T- 3c-2a (3-2) Q6 
\\

7046	& 17807.88(3)	& 272(3)
& 17807.86	& \textbf{T-  3f-2c  (0-0) R8    } 
& 7079	& 17779.34(3)	& 81.1(6)
& 17779.32	&  
\\

7047	& 17807.50(5)	& 30(3)
&      	&  
& 7080	& 17777.48(5)	& 8.7(6)
&      	&  
\\

7048	& 17806.77(5)	& 20.6(18)
&      	&  
& 7081	& 17776.69(4)	& 20.6(6)
&      	&  
\\

7049	& 17806.07(3)	& 226.7(11)
& 17806.03	& \textbf{T-  3c-2a  (2-1) Q9    } 
& 7082	& 17775.84(3)	& 168.0(6)
& 17775.82	& S-  3E-2B  (2-8) Q6     
\\

7050	& 17805.26(3)	& 279.1(12)
& 17805.25	&  
& 7083	& 17775.24(5)	& 9.1(7)
&      	& HD T+ 3a-2c (3-2) Q4 
\\

7051	& 17803.21(3)	& 88.3(10)
&      	&
& 7084	& 17774.78(5)	& 10.6(7)
&      	&  
\\

7052	& 17802.37(3)	& 95.0(14)
&      	&  
& 7085	& 17773.43(4)	& 14.6(6)
&      	&  
\\

7053	& 17801.97(3)	& 228.3(14)
& 17801.97	& \textbf{T+  3d-2c  (3-2) Q2    } 
& 7086	& 17772.82(3)	& 200.2(9)
& 17772.81	& \textbf{T+  3f-2c  (0-0) R6    } 
\\

7054	& 17801.31(3)	& 182.6(12)
& 17801.30	&  
& 7087	& 17772.42(3)	& 182.8(8)
& 17772.44	& \textbf{T-  3f-2c  (0-0) R7    } 
\\

7055	& 17800.87(4)	& 31.0(12)
&      	& S+  GK-2B  (1-4) R2     
& 7088	& 17771.94(5)	& 9.7(7)
&      	&  
\\

7056	& 17799.69(3)	& 38.6(10)
&      	&  
& 7089	& 17771.31(4)	& 67.7(6)
& 17771.34	&  
\\

7057	& 17798.76(3)	& 170.1(12)
& 17798.76	&  
& 7090	& 17770.76(4)	& 25.1(6)
&      	&  
\\

7058	& 17798.36(3)	& 101.0(12)
& 17798.36	&  
& 7091	& 17769.89(5)	& 11.8(6)
&      	&
\\

7059	& 17797.40(6)	& 10.8(13)
&      	&
& 7092	& 17768.67(4)	& 22.7(8)
&      	&
\\

7060	& 17797.03(4)	& 77.9(13)
& 17797.08	&  
& 7093	& 17768.27(4)	& 38.0(8)
& 17768.24	&  
\\

7061	& 17796.48(4)	& 69.3(8)
& 17796.42	&  
& 7094	& 17766.79(5)	& 7.6(5)
&      	&  
\\

7062	& 17795.94(4)	& 77.6(8)
& 17795.91	&  
& 7095	& 17765.98(3)	& 215.9(9)
& 17766.00	&  
\\

7063	& 17794.47(4)	& 28.3(8)
&      	&  
& 7096	& 17765.59(3)	& 139.8(8)
& 17765.57	& \textbf{T+  3d-2c  (3-2) Q3    } 
\\

7064	& 17793.92(3)	& 128.1(9)
& 17793.92	&  
& 7097	& 17764.92(4)	& 43.8(6)
&      	& S-  4E-2C  (4-4) P5     
\\

7065	& 17793.34(3)	& 420.6(11)
& 17793.34	&  
& 7098	& 17764.45(5)	& 12.8(6)
&      	& \textbf{T+  3d-2c  (2-1) P6    } 
\\

7066	& 17792.62(5)	& 12.9(8)
&      	&  
& 7099	& 17763.67(4)	& 38.3(5)
& 17763.61	&  
\\

7067	& 17791.38(4)	& 52.4(8)
& 17791.42	& S+  WX-2B  (0-2) P2     
& 7100	& 17762.84(3)	& 149.8(6)
& 17762.81	&  
\\

& & &	& S+  GK-2B  (1-4) R1     
& 7101	& 17761.94(5)	& 9.5(6)
&      	&
\\

7068	& 17790.82(3)	& 97.5(8)
& 17790.82	&  
& 7102	& 17761.34(3)	& 527(2)
& 17761.33	& \textbf{T-  3c-2a  (2-1) Q10   } 
\\

7069	& 17790.31(3)	& 134.6(9)
& 17790.36	&  
& & & &	& \textbf{T+  3f-2c  (1-1) R9    } 
\\

7070	& 17786.36(4)	& 40.0(6)
& 17786.37	&  
& 7103	& 17760.94(4)	& 78.1(16)
&      	&
\\

7071	& 17785.60(3)	& 78.2(6)
&      	&
& 7104	& 17760.38(4)	& 38.4(6)
&      	& \textbf{T+  3b-2a  (6-1) R1    } 
\\

7072	& 17785.07(5)	& 14.9(7)
&      	&
& 7105	& 17759.46(4)	& 15.1(6)
&      	&  
\\

7073	& 17784.61(4)	& 61.9(7)
& 17784.64	&  
& 7106	& 17759.01(4)	& 18.4(6)
&      	& S+  GK-2B  (1-4) P1     
\\

7074	& 17783.87(4)	& 15.2(6)
&      	&  
& 7107	& 17758.33(4)	& 25.5(6)
& 17758.28	&  
\\

7108	& 17757.75(4)	& 16.5(6)
&      	&  
& 7143	& 17721.26(2)	& 784.1(11)
& 17721.29	& \textbf{T+  3f-2c  (0-0) R5    } 
\\

7109	& 17757.03(3)	& 104.9(6)
& 17757.09	&  
& & & &	& \textbf{T+  3d-2c  (3-2) Q4    } 
\\

7110	& 17756.43(3)	& 248.6(10)
& 17756.43	& \textbf{T+  3b-2a  (6-1) R2    } 
& 7144	& 17720.79(4)	& 18.9(8)
&      	&
\\

7111	& 17755.98(3)	& 519.1(14)
& 17756.03	& \textbf{T+  3c-2a  (2-1) P6    } 
& 7145	& 17720.31(5)	& 7.9(7)
&      	&
\\

7112	& 17755.33(5)	& 14.5(6)
&      	&
& 7146	& 17719.62(3)	& 69.0(15)
&      	&  
\\

7113	& 17754.82(5)	& 11.8(6)
&      	&  
& 7147	& 17719.33(3)	& 27.7(15)
&      	&  
\\

7114	& 17752.08(4)	& 32.9(7)
&      	& \textbf{T+  3b-2a  (6-1) R0    } 
& 7148	& 17718.42(4)	& 8.6(6)
&      	&
\\

7115	& 17751.58(4)	& 307.0(10)
& 17751.60	& \textbf{T-  3c-2a  (3-2) Q1    } 
& 7149	& 17717.52(4)	& 6.6(6)
&      	& S-  4E-2C  (4-4) P6     
\\

7116	& 17750.82(4)	& 66.2(9)
&      	&  HD T- 3f-2c (0-0) R4 
& 7150	& 17716.72(3)	& 56.8(6)
& 17716.74	& \textbf{T+  3d-2c  (3-2) P3    } 
\\

7117	& 17750.31(4)	& 182(8)
&      	&
& 7151	& 17713.91(3)	& 45(2)
&      	&  
\\

7118	& 17750.12(4)	& 160(8)
&      	& S+  WX-2B  (0-2) P3     
& 7152	& 17713.63(3)	& 79(2)
& 17713.65	&  
\\

7119	& 17744.71(4)	& 158.7(8)
& 17744.74	&  
& 7153	& 17712.77(3)	& 138(6)
& 17712.73	&  
\\

7120	& 17742.84(5)	& 14.9(9)
&      	&
& 7154	& 17712.55(4)	& 46(6)
&      	&
\\

7121	& 17742.32(4)	& 957.9(15)
& 17742.31	& \textbf{T-  3c-2a  (3-2) Q2    } 
& 7155	& 17711.99(3)	& 108.3(11)
& 17712.02	& \textbf{T+  3b-2a  (6-1) R4    } 
\\

7122	& 17741.85(6)	& 14.4(10)
&      	&
& 7156	& 17711.54(3)	& 102.7(12)
& 17711.58	&  
\\

7123	& 17740.27(4)	& 94.2(8)
& 17740.31	& \textbf{T+  3b-2a  (6-1) R3    } 
& 7157	& 17711.15(3)	& 49.7(13)
&      	&
\\

7124	& 17739.40(5)	& 12.2(8)
&      	&
& 7158	& 17710.52(3)	& 57.8(12)
&      	&
\\

7125	& 17737.47(4)	& 139(4)
& 17737.44	&  
& 7159	& 17710.04(2)	& 1185.8(16)
& 17710.04	& \textbf{T-  3c-2a  (3-2) Q4    } 
\\

7126	& 17737.24(6)	& 21(4)
&      	&
& 7160	& 17709.53(3)	& 157.9(11)
&      	&  
\\

7127	& 17735.57(6)	& 10.7(11)
&      	&
& 7161	& 17709.08(4)	& 21.5(11)
&      	& \textbf{T-  3f-2c  (1-1) R9    } 
\\

7128	& 17735.14(4)	& 375(6)
&      	&
& 7162	& 17708.53(4)	& 11.7(10)
&      	&
\\

7129	& 17734.86(4)	& 608(10)
& 17734.82	& \textbf{T-  3f-2c  (0-0) R6    } 
& 7163	& 17707.79(3)	& 32.2(10)
& 17707.80	&  
\\

7130	& 17734.66(5)	& 163(16)
&      	&
& 7164	& 17706.36(3)	& 41.6(10)
& 17706.34	&  
\\

7131	& 17733.99(5)	& 18.0(10)
&      	&  
& 7165	& 17705.17(4)	& 19.1(10)
&      	&
\\

7132	& 17733.47(5)	& 23.1(10)
&      	&  
& 7166	& 17704.67(4)	& 20.9(10)
&      	&  
\\

7133	& 17732.93(5)	& 23.9(9)
&      	&  
& 7167	& 17703.76(3)	& 28.7(10)
& 17703.78	&  
\\

7134	& 17729.45(4)	& 73.3(9)
& 17729.41	&  
& 7168	& 17702.60(3)	& 54.4(10)
&      	&  
\\

7135	& 17728.89(5)	& 25.4(14)
&      	&
& 7169	& 17700.95(3)	& 51.8(10)
& 17700.95	&  
\\

7136	& 17728.47(4)	& 564.3(17)
& 17728.47	& \textbf{T-  3c-2a  (3-2) Q3    } 
& 7170	& 17700.40(4)	& 13.0(11)
&      	&
\\

7137	& 17727.86(5)	& 21.2(9)
&      	& S+  3E-2B  (2-8) R2     
& 7171	& 17699.88(3)	& 319(3)
& 17699.86	&  
\\

7138	& 17726.36(4)	& 61.0(9)
& 17726.27	& \textbf{T+  3b-2a  (8-2) P5    } 
& 7172	& 17699.62(3)	& 62(3)
&      	&
\\

7139	& 17725.06(5)	& 17.8(9)
&      	& \textbf{T+  3b-2a (10-3) P4    } 
& 7173	& 17699.06(2)	& 255.4(10)
& 17699.04	& \textbf{T+  3c-2a  (2-1) P7    } 
\\

7140	& 17723.31(3)	& 95.6(8)
& 17723.31	& S-  3E-2B  (2-8) Q5     
& 7174	& 17698.25(3)	& 38.5(10)
&      	&
\\

7141	& 17722.81(3)	& 147.8(8)
& 17722.82	& \textbf{T+  3f-2c  (1-1) R8    } 
& 7175	& 17697.52(4)	& 22.0(11)
&      	& \textbf{T-  3c-2a  (9-7) Q1    } 
\\

7142	& 17721.82(4)	& 9.2(6)
&      	&
& 7176	& 17697.06(3)	& 78.1(14)
& 17697.03	&  
\\

7177	& 17696.70(5)	& 14.6(14)
&      	&  
& 7212	& 17670.53(2)	& 376(10)
& 17670.52	& \textbf{T+  3f-2c  (0-0) R4    } 
\\

7178	& 17695.83(3)	& 27.8(17)
&      	&
& 7213	& 17670.34(3)	& 76(11)
&      	&
\\

7179	& 17695.53(2)	& 352.4(17)
&      	&
& 7214	& 17667.68(3)	& 40.3(9)
& 17667.66	& \textbf{T+  3f-2c  (0-0) Q12   } 
\\

7180	& 17695.02(3)	& 69.4(5)
&      	&  HD T+ 3a-2c (3-2) Q5 
& 7215	& 17666.88(2)	& 255.3(10)
&      	&
\\

7181	& 17694.51(4)	& 16.1(6)
&      	&
& 7216	& 17665.98(3)	& 38.8(9)
& 17665.97	&  
\\

7182	& 17694.09(5)	& 6.3(6)
&      	&
& 7217	& 17663.83(4)	& 10.2(9)
&      	& S+  GK-2B  (1-4) P5     
\\

7183	& 17692.04(3)	& 86(2)
&      	&  
& 7218	& 17662.91(4)	& 12.7(9)
&      	&
\\

7184	& 17691.76(3)	& 74.2(15)
& 17691.76	&  
& 7219	& 17660.97(4)	& 22.7(15)
&      	& S   4D-2B  (0-11) R1     
\\

7185	& 17691.40(3)	& 26.7(13)
&      	& \textbf{T+  3f-2c  (0-0) Q14   } 
& 7220	& 17660.45(2)	& 188.4(15)
& 17660.45	&  
\\

7186	& 17690.82(3)	& 17.0(5)
&      	&  
& 7221	& 17659.92(2)	& 939.0(18)
& 17659.90	& \textbf{T-  3c-2a  (3-2) Q6    } 
\\

7187	& 17689.53(2)	& 230(5)
& 17689.50	&  
& 7222	& 17659.37(2)	& 278.5(14)
& 17659.37	&  
\\

7188	& 17689.26(2)	& 233(4)
& 17689.24	& \textbf{T+  3c-2a  (3-2) P2    } 
& 7223	& 17658.19(3)	& 31.8(14)
&      	&  
\\

7189	& 17687.53(3)	& 54(3)
&      	& \textbf{T-  3c-2a  (9-7) Q2    } 
& 7224	& 17656.95(2)	& 153.2(14)
& 17656.91	&  
\\

7190	& 17687.16(2)	& 556(4)
& 17687.17	& \textbf{T-  3c-2a  (3-2) Q5    } 
& 7225	& 17655.71(3)	& 26.9(15)
&      	&
\\

7191	& 17686.06(4)	& 14.5(12)
&      	&  
& 7226	& 17655.13(2)	& 663(14)
&      	&
\\

7192	& 17685.00(3)	& 38.6(12)
&      	&  
& 7227	& 17654.94(2)	& 365(13)
& 17654.95	& \textbf{T-  3f-2c  (0-0) R4    } 
\\

7193	& 17684.39(3)	& 42.1(12)
&      	& HD T- 3f-2c (0-0) R3 
& 7228	& 17654.46(4)	& 20.3(16)
&      	&
\\

7194	& 17683.82(2)	& 77.4(12)
& 17683.85	&  
& 7229	& 17653.21(4)	& 13.9(14)
&      	& S+  EF-2B (29-6) R1     
\\

7195	& 17683.19(3)	& 39.8(12)
&      	&
& 7230	& 17652.52(2)	& 94.9(16)
& 17652.53	& S+  EF-2B (29-6) R0     
\\

7196	& 17682.55(3)	& 42.5(17)
&      	&
& & & &	& T+  3d-2c  (3-2) P4    (?)
\\

7197	& 17682.11(2)	& 552.8(19)
& 17682.12	& \textbf{T+  3f-2c  (1-1) R7    } 
& 7231	& 17652.08(3)	& 47.4(16)
&      	&
\\

7198	& 17681.30(2)	& 393.7(13)
& 17681.31	& \textbf{T-  3f-2c  (1-1) R8    } 
& 7232	& 17651.55(3)	& 110(3)
& 17651.52	& \textbf{T+  3f-2c  (0-0) Q11   } 
\\

7199	& 17679.96(3)	& 44.9(12)
&      	& S-  3E-2B  (2-8) Q4     
& 7233	& 17651.26(4)	& 45(3)
&      	&  
\\

7200	& 17679.37(4)	& 19.8(12)
&      	&
& 7234	& 17650.69(3)	& 174(14)
&      	& \textbf{T-  3f-2c  (1-1) R7    } 
\\

7201	& 17678.39(3)	& 46.1(11)
&      	&  
& 7235	& 17650.51(3)	& 115(14)
&      	&
\\

7202	& 17677.99(4)	& 20.1(18)
&      	&  
& 7236	& 17649.26(2)	& 180.4(13)
& 17649.27	& \textbf{T+  3c-2a  (3-2) P3    } 
\\

7203	& 17677.03(2)	& 75.4(16)
&      	&  
& 7237	& 17648.52(3)	& 28.0(13)
&      	&  
\\

7204	& 17676.71(2)	& 96.5(16)
& 17676.74	&  
& 7238	& 17645.69(2)	& 67.5(12)
& 17645.71	& S-  3E-2B  (2-8) Q3     
\\

7205	& 17675.70(4)	& 12.4(9)
&      	&  
& 7239	& 17643.77(3)	& 22.4(12)
&      	&  
\\

7206	& 17674.08(3)	& 56.4(13)
& 17674.08	&  
& 7240	& 17643.05(3)	& 30.9(12)
&      	&  
\\

7207	& 17673.72(3)	& 29.8(13)
&      	& S+  3E-2B  (2-8) R1     
& 7241	& 17642.34(2)	& 86.9(12)
& 17642.37	&  
\\

7208	& 17673.02(3)	& 26.4(9)
&      	&
& 7242	& 17640.89(3)	& 16.9(7)
&      	&  
\\

7209	& 17672.48(3)	& 35.7(9)
&      	& S-  3F-2C  (3-0) P5     
& 7243	& 17640.47(3)	& 24.1(9)
&      	&  
\\

7210	& 17671.67(2)	& 51.5(9)
& 17671.69	& \textbf{T+  3b-2a  (6-1) R5    } 
& 7244	& 17640.10(2)	& 330.9(10)
& 17640.13	& \textbf{T+  3f-2c  (1-1) R6    } 
\\

7211	& 17670.93(2)	& 130.1(15)
&      	& \textbf{T+  3d-2c  (3-2) Q5    } 
& 7245	& 17639.65(4)	& 7.6(7)
&      	&
\\

7246	& 17638.91(2)	& 66.5(6)
&      	&  
& 7281	& 17615.70(2)	& 268.0(9)
& 17615.70	&  
\\

7247	& 17638.44(2)	& 514.7(10)
& 17638.45	& \textbf{T+  3c-2a  (2-1) P8    } 
& 7282	& 17615.10(3)	& 32.3(9)
&      	&  
\\

7248	& 17638.02(4)	& 8.6(8)
&      	&
& 7283	& 17614.10(2)	& 579(3)
& 17614.07	& \textbf{T-  3f-2c  (0-0) R3    } 
\\

7249	& 17636.87(2)	& 93.0(6)
& 17636.89	&  
& 7284	& 17613.78(3)	& 36(3)
&      	&
\\

7250	& 17635.75(3)	& 27.5(6)
&      	&
& 7285	& 17612.650(18)	& 255.6(9)
& 17612.65	&  
\\

7251	& 17635.22(4)	& 7.9(6)
&      	&  
& 7286	& 17611.368(15)	& 233.6(12)
&      	&
\\

7252	& 17634.18(3)	& 68(4)
& 17634.15	&  
& 7287	& 17610.918(17)	& 101.3(11)
&      	&  
\\

7253	& 17633.97(3)	& 40(4)
&      	&
& 7288	& 17610.34(3)	& 17.6(10)
&      	&  
\\

7254	& 17633.39(2)	& 89.8(16)
&      	&  
& 7289	& 17609.81(2)	& 38.1(9)
&      	& S+  GK-2B  (3-6) R5     
\\

7255	& 17633.10(3)	& 61.1(14)
&      	&
& 7290	& 17609.16(3)	& 19.6(9)
&      	&
\\

7256	& 17632.62(2)	& 289(7)
& 17632.58	& \textbf{T+  3f-2c  (0-0) Q10   } 
& 7291	& 17608.394(16)	& 91.1(10)
& 17608.40	&  
\\

7257	& 17632.42(3)	& 131(7)
&      	&
& 7292	& 17607.91(4)	& 13.2(10)
&      	&
\\

7258	& 17631.98(3)	& 58.7(8)
&      	&  
& 7293	& 17607.16(5)	& 6.8(9)
&      	&  
\\

7259	& 17631.57(3)	& 18.6(7)
&      	&  
& 7294	& 17606.50(3)	& 22.8(13)
&      	&  
\\

7260	& 17631.04(2)	& 63.8(7)
&      	&
& 7295	& 17606.049(14)	& 285(2)
& 17606.07	&  
\\

7261	& 17630.63(2)	& 99.0(9)
& 17630.63	&  
& 7296	& 17605.50(3)	& 45.4(16)
&      	&  
\\

7262	& 17630.28(3)	& 20.8(10)
&      	&  
& 7297	& 17605.105(14)	& 465.0(17)
& 17605.11	& \textbf{T+  3c-2a  (3-2) P4    } 
\\

7263	& 17629.46(3)	& 23.3(6)
&      	&
& 7298	& 17604.515(15)	& 186.6(9)
& 17604.51	&  
\\

7264	& 17628.94(5)	& 6.2(6)
&      	&
& 7299	& 17603.98(3)	& 23.2(10)
&      	&
\\

7265	& 17628.35(2)	& 408.0(7)
& 17628.34	& \textbf{T-  3c-2a  (3-2) Q7    } 
& 7300	& 17603.318(16)	& 95.6(12)
& 17603.30	&  
\\

7266	& 17627.75(2)	& 48.2(7)
&      	& S+  EF-2B (29-6) P1     
& 7301	& 17602.97(2)	& 39.5(12)
&      	&
\\

7267	& 17627.32(3)	& 20.9(7)
&      	&
& 7302	& 17600.71(2)	& 25.8(8)
&      	&
\\

7268	& 17626.92(2)	& 85.7(8)
& 17626.93	&  
& 7303	& 17599.43(3)	& 11.7(8)
&      	&
\\

7269	& 17625.00(2)	& 78.2(9)
&      	& \textbf{T+  3f-2c  (2-2) R12   } 
& 7304	& 17598.72(2)	& 18.9(8)
&      	& \textbf{T+  3b-2a  (6-1) P3    } 
\\

7270	& 17623.79(3)	& 44.8(9)
& 17623.80	& S+  EF-2B (29-6) R4     
& 7305	& 17598.194(18)	& 53.6(9)
&      	&  
\\

7271	& 17623.13(2)	& 171.9(9)
& 17623.14	&  
& 7306	& 17597.726(14)	& 898.2(13)
& 17597.72	& \textbf{T+  3f-2c  (1-1) R5    } 
\\

7272	& 17622.49(4)	& 12.3(9)
&      	&  
& 7307	& 17597.20(3)	& 13.5(9)
&      	&
\\

7273	& 17621.87(2)	& 1071(8)
& 17621.86	& \textbf{T+  3f-2c  (0-0) R3    } 
& 7308	& 17596.512(18)	& 41.1(8)
& 17596.53	& S+  3E-2B  (2-8) P3     
\\

7274	& 17621.59(5)	& 36(7)
&      	&
& 7309	& 17595.42(3)	& 15.9(8)
&      	&  
\\

7275	& 17620.19(3)	& 41.5(9)
& 17620.19	& S-  3E-2B  (2-8) Q2     
& 7310	& 17594.798(14)	& 276.4(10)
& 17594.80	& \textbf{T+  3f-2c  (2-2) R10   } 
\\

7276	& 17619.51(2)	& 94.1(9)
& 17619.48	& \textbf{T+  3b-2a  (6-1) R6    } 
& 7311	& 17592.660(14)	& 561.0(10)
& 17592.66	& \textbf{T-  3c-2a  (3-2) Q8    } 
\\

7277	& 17618.55(3)	& 17.7(9)
&      	&  
& 7312	& 17591.43(2)	& 17.5(8)
&      	&
\\

7278	& 17617.76(2)	& 732(3)
& 17617.76	& \textbf{T-  3f-2c  (1-1) R6    } 
& 7313	& 17590.734(14)	& 197.8(8)
& 17590.73	& \textbf{T+  3c-2a  (4-3) R5    } 
\\

7279	& 17617.42(3)	& 49(2)
&      	&
& 7314	& 17590.19(5)	& 16(3)
&      	&
\\

7280	& 17616.55(2)	& 60.8(9)
& 17616.58	&  HD T- 3f-2c (0-0) R2 
& 7315	& 17589.94(3)	& 30(3)
&      	&  
\\

7316	& 17588.614(14)	& 1053(3)
& 17588.61	& \textbf{T+  3c-2a  (4-3) R4    } 
& 7350	& 17558.19(4)	& 11.8(9)
&      	& S+  GK-2B  (4-7) R2     
\\

& & &	& \textbf{T+  3f-2c  (0-0) Q8    } 
& 7351	& 17556.83(3)	& 308.1(16)
& 17556.84	& \textbf{T+  3c-2a  (3-2) P5    } 
\\

7317	& 17587.68(4)	& 28(3)
&      	&  
& 7352	& 17556.49(3)	& 103.1(16)
&      	&
\\

7318	& 17586.681(15)	& 353(3)
&      	
& \textbf{ \textit{T+ 3c-2a (4-3) R6}} 
& 7353	& 17555.82(3)	& 599.6(13)
& 17555.82	& \textbf{T+  3f-2c  (1-1) R4    } 
\\

7319	& 17585.95(2)	& 79(3)
&      	&
& 7354	& 17555.40(3)	& 35.7(12)
&      	&
\\

7320	& 17584.627(16)	& 232(3)
& 17584.60	&  
& 7355	& 17554.13(4)	& 65(5)
&      	&
\\

7321	& 17583.194(15)	& 458(3)
& 17583.19	& \textbf{T-  3f-2c  (1-1) R5    } 
& 7356	& 17553.85(3)	& 487(4)
& 17553.85	& \textbf{T-  3f-2c  (0-0) Q10   } 
\\

7322	& 17581.316(16)	& 227(3)
& 17581.33	& \textbf{T+  3c-2a  (4-3) R3    } 
& 7357	& 17553.49(4)	& 33(3)
&      	&
\\

7323	& 17580.52(2)	& 63(3)
&      	&
& 7358	& 17552.90(3)	& 215.0(15)
& 17552.85	& \textbf{T-  3c-2a  (3-2) Q9    } 
\\

7324	& 17578.81(2)	& 118.2(18)
& 17578.82	&  
& 7359	& 17552.42(3)	& 377(17)
& 17552.43	&  
\\

7325	& 17576.83(5)	& 15.4(13)
&      	&  
& 7360	& 17552.23(3)	& 270(18)
& 17552.22	& \textbf{T+  3c-2a  (4-3) R1    } 
\\

7326	& 17576.37(3)	& 792(2)
& 17576.35	& \textbf{T+  3f-2c  (0-0) R2    } 
& 7361	& 17551.63(4)	& 29.7(12)
&      	& S-  3F-2B  (0-5) Q2     
\\

7327	& 17575.97(4)	& 30.7(17)
&      	&
& 7362	& 17551.03(3)	& 44.2(12)
&      	&  
\\

7328	& 17575.18(3)	& 149(3)
& 17575.15	& \textbf{T+  3f-2c  (2-2) R9    } 
& 7363	& 17549.74(4)	& 58(3)
&      	&  
\\

7329	& 17574.87(3)	& 90(2)
&      	&
& 7364	& 17549.45(3)	& 72(3)
&      	& \textbf{T+  3d-2c  (4-3) R1    } 
\\

7330	& 17574.42(3)	& 151.8(12)
& 17574.42	& \textbf{T+  3c-2a  (2-1) P9    } 
& 7365	& 17548.87(4)	& 22.0(12)
&      	&  
\\

7331	& 17573.78(5)	& 24(3)
&      	&  
& 7366	& 17548.13(3)	& 28.5(12)
&      	&  
\\

7332	& 17573.45(3)	& 442(69)
&      	&
& 7367	& 17547.44(3)	& 1149(4)
& 17547.43	& \textbf{T-  3f-2c  (1-1) R4    } 
\\

7333	& 17573.32(3)	& 1007(52)
& 17573.36	& \textbf{T-  3f-2c  (0-0) R2    } 
& 7368	& 17547.16(3)	& 97(4)
&      	&
\\

7334	& 17572.71(3)	& 116.4(19)
&      	&
& 7369	& 17546.52(2)	& 1049.1(14)
& 17546.55	& \textbf{T-  3f-2c  (0-0) Q9    } 
\\

7335	& 17572.38(3)	& 48(2)
&      	&
& 7370	& 17545.97(3)	& 44.1(12)
&      	&
\\

7336	& 17569.52(3)	& 60.7(18)
&      	& HD T- 3c-2a (4-3) Q3 
& 7371	& 17545.40(3)	& 255.7(12)
& 17545.40	&  
\\

7337	& 17569.13(3)	& 477(2)
& 17569.14	& \textbf{T+  3c-2a  (4-3) R2    } 
& 7372	& 17544.67(3)	& 514.0(14)
& 17544.69	& \textbf{T+  3f-2c  (2-2) R7    } 
\\

7338	& 17568.55(4)	& 34.9(14)
&      	& S+  GK-2B  (3-6) R4     
& 7373	& 17544.20(5)	& 11.9(13)
&      	&
\\

7339	& 17568.19(3)	& 37.9(15)
&      	&
& 7374	& 17543.54(3)	& 54.5(12)
&      	&
\\

7340	& 17565.07(3)	& 348(8)
& 17565.12	& \textbf{T+  3f-2c  (0-0) Q7    } 
& 7375	& 17542.86(3)	& 48.9(14)
&      	&  
\\

7341	& 17564.87(3)	& 169(8)
&      	&  
& 7376	& 17542.43(4)	& 23.0(14)
&      	&
\\

7342	& 17564.24(3)	& 444.9(12)
& 17564.20	& \textbf{T-  3f-2c  (0-0) Q13   } 
& 7377	& 17541.74(3)	& 1017(17)
& 17541.74	& \textbf{T+  3f-2c  (0-0) Q6    } 
\\

7343	& 17563.83(4)	& 30.0(12)
&      	&  
& 7378	& 17541.55(3)	& 218(16)
&      	&
\\

7344	& 17563.33(3)	& 202.6(10)
& 17563.35	& \textbf{T-  3f-2c  (0-0) Q14   } 
& 7379	& 17541.05(3)	& 40.3(14)
&      	& S+  GK-2B  (3-6) R3     
\\

7345	& 17562.86(3)	& 419.9(11)
& 17562.84	& \textbf{T-  3f-2c  (0-0) Q12   } 
& 7380	& 17539.63(3)	& 143.5(11)
& 17539.68	&  HD T+ 3f-2c (0-0) Q4 
\\

7346	& 17561.97(3)	& 91.9(9)
& 17561.98	&  
& 7381	& 17538.81(3)	& 186.5(11)
& 17538.83	&  
\\

7347	& 17559.98(3)	& 254.0(9)
& 17559.97	& \textbf{T-  3f-2c  (0-0) Q15   } 
& 7382	& 17538.14(5)	& 27.8(12)
&      	& S+  GK-2B  (4-7) R1     
\\

7348	& 17559.36(2)	& 652.7(10)
& 17559.36	& \textbf{T-  3f-2c  (0-0) Q11   } 
& 7383	& 17537.63(4)	& 635.1(16)
& 17537.64	& \textbf{T-  3f-2c  (0-0) Q8    } 
\\

7349	& 17558.78(3)	& 141.6(10)
& 17558.77	&  
& 7384	& 17536.93(4)	& 114.4(10)
& 17536.91	&  
\\

7385	& 17535.72(4)	& 35.9(11)
&      	&  
& 7417	& 17511.08(4)	& 710(6)
& 17511.15	& \textbf{T-  3f-2c  (1-1) R3    } 
\\

7386	& 17534.99(5)	& 33.7(19)
&      	&
& 7418	& 17510.50(4)	& 93(3)
&      	&  
\\

7387	& 17534.56(4)	& 1758(5)
& 17534.57	& \textbf{T+  3f-2c  (0-0) R1    } 
& 7419	& 17509.25(3)	& 298(3)
& 17509.24	& \textbf{T-  3c-2a  (3-2) Q10   } 
\\

7388	& 17534.11(4)	& 307(9)
&      	&
& 7420	& 17507.72(3)	& 58(3)
&      	&  HD T- 3c-2a (4-3) Q5 
\\

7389	& 17533.85(4)	& 715(11)
& 17533.89	& \textbf{T-  3f-2c  (0-0) R1    } 
& 7421	& 17507.14(2)	& 203(3)
& 17507.13	& \textbf{T+  3c-2a  (2-1) P10   } 
\\

& & &	& S+  EF-2B (29-6) P4     
& 7422	& 17505.335(19)	& 229(3)
&      	&
\\

7390	& 17533.41(5)	& 28(2)
&      	&
& 7423	& 17504.633(17)	& 2054(16)
& 17504.64	& \textbf{T-  3f-2c  (0-0) Q5    } 
\\

7391	& 17532.68(4)	& 77.6(11)
& 17532.72	& \textbf{T+  3d-2c  (4-3) R3    } 
& 7424	& 17504.25(3)	& 351(12)
&      	&
\\

7392	& 17530.70(4)	& 320.5(13)
& 17530.70	& \textbf{T+  3c-2a  (4-3) R0    } 
& 7425	& 17503.80(3)	& 136(4)
&      	&
\\

7393	& 17530.21(4)	& 51.8(12)
&      	&
& 7426	& 17503.35(4)	& 49(4)
&      	&
\\

7394	& 17529.46(4)	& 46.3(12)
&      	&
& 7427	& 17502.223(17)	& 473(3)
& 17502.21	&  
\\

7395	& 17528.92(4)	& 53.9(12)
&      	&  
& 7428	& 17500.713(16)	& 1594(5)
& 17500.73	& \textbf{T+  3f-2c  (0-0) Q4    } 
\\

7396	& 17528.41(4)	& 148.6(13)
& 17528.34	&  
& 7429	& 17500.26(2)	& 259(4)
&      	& \textbf{T-  3c-2a  (4-3) Q1    } 
\\

7397	& 17527.89(5)	& 64.6(18)
&      	&
& 7430	& 17499.153(16)	& 749(3)
& 17499.19	& \textbf{T-  3f-2c  (2-2) R6    } 
\\

7398	& 17527.42(4)	& 1685(6)
& 17527.42	& \textbf{T-  3f-2c  (0-0) Q7    } 
& & & &	& S-  3E-2B  (3-10) Q5     
\\

7399	& 17526.99(4)	& 362(5)
&      	& \textbf{T-  3f-2c  (2-2) R7    } 
& 7431	& 17498.53(3)	& 67(3)
&      	&
\\

& & &	& S+  GK-2B  (3-6) R2     
& 7432	& 17496.67(2)	& 76.6(13)
&      	& HD T+ 3f-2c (0-0) Q3 
\\

7400	& 17526.71(7)	& 35(7)
&      	&  
& 7433	& 17496.08(2)	& 50.1(13)
&      	&  
\\

7401	& 17525.99(5)	& 20.1(11)
&      	&  
& 7434	& 17495.074(17)	& 177.1(14)
& 17495.09	&  
\\

7402	& 17525.26(5)	& 21.1(13)
&      	&  
& 7435	& 17494.54(2)	& 257(10)
&      	&
\\

7403	& 17524.81(7)	& 12.6(13)
&      	&  
& 7436	& 17494.32(2)	& 189(11)
&      	&
\\

7404	& 17524.06(4)	& 49.1(11)
& 17524.03	&  
& 7437	& 17493.77(3)	& 31.0(14)
&      	&
\\

7405	& 17520.87(5)	& 25.1(11)
&      	&  
& 7438	& 17493.022(16)	& 1013.9(14)
& 17493.02	& \textbf{T-  3f-2c  (0-0) Q4    } 
\\

7406	& 17519.91(4)	& 757(3)
& 17519.91	& \textbf{T+  3f-2c  (0-0) Q5    } 
& 7439	& 17491.177(16)	& 641.8(16)
& 17491.17	& \textbf{T-  3c-2a  (4-3) Q2    } 
\\

7407	& 17519.21(4)	& 106.8(16)
& 17519.26	&  
& 7440	& 17489.76(3)	& 25.3(13)
&      	&
\\

7408	& 17518.82(6)	& 15.7(17)
&      	&
& 7441	& 17489.21(2)	& 40.1(13)
&      	&  
\\

7409	& 17516.73(5)	& 70(4)
&      	&  
& 7442	& 17488.07(3)	& 25.4(13)
&      	&
\\

7410	& 17516.32(4)	& 1059(4)
& 17516.28	& \textbf{T-  3f-2c  (0-0) Q6    } 
& 7443	& 17487.19(2)	& 37.1(13)
&      	&
\\

& & &	& S+  GK-2B  (3-6) R1     
& 7444	& 17486.56(4)	& 12.2(13)
&      	&
\\

7411	& 17515.78(6)	& 32(3)
&      	&  
& 7445	& 17485.766(18)	& 136.2(13)
& 17485.76	&  
\\

7412	& 17515.15(4)	& 1519(4)
& 17515.12	& \textbf{T+  3f-2c  (1-1) R3    } 
& 7446	& 17485.124(17)	& 666(9)
& 17485.09	& \textbf{T+  3f-2c  (0-0) Q3    } 
\\

7413	& 17514.63(4)	& 141(3)
&      	&
& 7447	& 17484.91(2)	& 143(9)
&      	&
\\

7414	& 17513.70(6)	& 36(3)
&      	&
& 7448	& 17484.334(17)	& 302.1(13)
& 17484.33	& \textbf{T+  3e-2c  (0-0) R8    } 
\\

7415	& 17512.37(4)	& 129(3)
& 17512.37	&  
& 7449	& 17483.574(19)	& 384(15)
&      	& \textbf{T+  3f-2c  (1-1) Q10   } 
\\

7416	& 17511.40(4)	& 426(6)
& 17511.34	& \textbf{T+  3f-2c  (2-2) R6    } 
& 7450	& 17483.38(3)	& 141(14)
&      	&
\\

7451	& 17482.89(2)	& 52.7(15)
&      	&  
& 7486	& 17456.32(3)	& 57.4(10)
&      	& HD T- 3f-2c (2-2) R4 
\\

7452	& 17482.187(16)	& 1806(3)
& 17482.19	& \textbf{T-  3f-2c  (0-0) Q3    } 
& 7487	& 17455.90(3)	& 88.1(11)
&      	& S+  EF-2B (21-2) R3     
\\

7453	& 17481.74(4)	& 26.7(17)
&      	&
& 7488	& 17455.49(4)	& 31.5(15)
&      	&
\\

7454	& 17480.82(2)	& 61.4(17)
&      	&
& 7489	& 17454.99(2)	& 1035(3)
& 17455.00	& S+  GK-2B  (0-4) R2     
\\

7455	& 17479.63(3)	& 34.9(17)
&      	&
& 7490	& 17454.45(6)	& 18(2)
&      	&
\\

7456	& 17479.01(3)	& 46.1(17)
&      	&
& 7491	& 17454.14(9)	& 10(2)
&      	& S+  GK-2B  (0-4) R0     
\\

7457	& 17477.682(18)	& 376(6)
& 17477.68	& \textbf{T-  3c-2a  (4-3) Q3    } 
& 7492	& 17453.76(4)	& 20.1(14)
&      	&
\\

7458	& 17477.256(17)	& 894(6)
& 17477.25	& \textbf{T+  3f-2c  (2-2) R5    } 
& 7493	& 17452.89(3)	& 22.9(8)
&      	&
\\

7459	& 17476.331(19)	& 833(3)
& 17476.33	& \textbf{T+  3f-2c  (1-1) R2    } 
& 7494	& 17452.29(3)	& 35.7(10)
&      	&
\\

7460	& 17475.97(4)	& 30(3)
&      	&
& 7495	& 17451.91(3)	& 44.3(10)
&      	& S-  3F-2B  (2-9) Q4     
\\

7461	& 17475.48(4)	& 22.1(14)
&      	&  
& 7496	& 17451.24(3)	& 52.6(8)
&      	& S+  GK-2B  (5-8) R3     
\\

7462	& 17474.85(2)	& 1512(16)
& 17474.84	& \textbf{T-  3f-2c  (1-1) R2    } 
& 7497	& 17450.51(3)	& 32.7(18)
&      	&  
\\

7463	& 17474.64(3)	& 232(16)
&      	&  
& 7498	& 17450.20(3)	& 37.1(18)
&      	&
\\

7464	& 17474.08(3)	& 117.2(14)
&      	&  
& 7499	& 17449.61(3)	& 43.2(8)
&      	&  
\\

7465	& 17473.54(2)	& 968(14)
& 17473.55	& \textbf{T+  3f-2c  (0-0) Q2    } 
& 7500	& 17447.95(2)	& 225.5(12)
& 17447.95	&  
\\

7466	& 17473.34(3)	& 171(14)
&      	& S+  EF-2B (21-2) R1     
& 7501	& 17447.57(3)	& 66.3(11)
&      	& S+  3E-2B  (3-10) R1     
\\

7467	& 17472.88(2)	& 644(2)
& 17472.90	& \textbf{T-  3f-2c  (0-0) Q2    } 
& & & &	& S+  GK-2B  (4-7) P4     
\\

7468	& 17472.34(2)	& 154.7(13)
&      	&
& 7502	& 17447.15(4)	& 16.1(10)
&      	&
\\

7469	& 17470.75(4)	& 24.8(17)
&      	&
& 7503	& 17446.65(2)	& 186.6(9)
& 17446.62	&  
\\

7470	& 17470.32(3)	& 225(2)
&      	&
& 7504	& 17445.24(5)	& 17(2)
&      	&  
\\

7471	& 17469.94(2)	& 385(3)
&      	&
& 7505	& 17443.83(4)	& 32(2)
&      	& S+  GK-2B  (0-4) R3     
\\

7472	& 17469.58(2)	& 500(3)
& 17469.60	&  
& 7506	& 17442.88(2)	& 645(2)
& 17442.84	& \textbf{T+  3f-2c  (2-2) R4    } 
\\

7473	& 17469.23(4)	& 62(3)
&      	&
& 7507	& 17441.86(3)	& 76(2)
&      	&  
\\

7474	& 17468.78(2)	& 181.8(16)
& 17468.77	& S+  EF-2B (21-2) R2     
& 7508	& 17440.99(6)	& 16(2)
&      	&  
\\

7475	& 17467.75(3)	& 32.0(12)
&      	&
& 7509	& 17440.23(3)	& 173(2)
&      	& \textbf{T+  3c-2a  (4-3) P2    } 
\\

7476	& 17466.96(3)	& 32.0(12)
&      	&
& & & &	& S+  GK-2B  (6-9) R4     
\\

7477	& 17462.87(2)	& 89.0(11)
&      	&  
& 7510	& 17439.65(2)	& 2433(5)
& 17439.67	& \textbf{T+  3f-2c  (1-1) R1    } 
\\

7478	& 17462.44(2)	& 699.6(13)
& 17462.48	& \textbf{T+  3e-2c  (0-0) R7    } 
& & & &	& T+  3f-2c  (1-1) Q7    (?)
\\

7479	& 17461.80(2)	& 124.1(8)
& 17461.77	&  
& 7511	& 17439.30(2)	& 1177(4)
& 17439.33	& \textbf{T-  3f-2c  (1-1) R1    } 
\\

7480	& 17460.41(3)	& 19.8(8)
&      	&  
& 7512	& 17438.71(4)	& 342(51)
&      	&  
\\

7481	& 17459.68(2)	& 796.7(10)
& 17459.68	& \textbf{T-  3c-2a  (4-3) Q4    } 
& 7513	& 17438.56(3)	& 859(52)
& 17438.58	& \textbf{T-  3f-2c  (2-2) R4    } 
\\

7482	& 17458.97(4)	& 71(8)
&      	&
& 7514	& 17437.98(3)	& 60(2)
&      	&
\\

7483	& 17458.75(4)	& 84(7)
&      	& S+  GK-2B  (4-7) P3     
& 7515	& 17437.38(2)	& 355(2)
& 17437.36	& \textbf{T-  3c-2a  (4-3) Q5    } 
\\

7484	& 17458.41(3)	& 60(2)
&      	& S+  GK-2B  (0-4) R1     
& 7516	& 17436.60(3)	& 91(2)
&      	&  
\\

7485	& 17457.01(3)	& 23.7(8)
&      	&
& 7517	& 17436.09(2)	& 389(3)
& 17436.07	& \textbf{T+  3e-2c  (0-0) R6    } 
\\

7518	& 17435.70(2)	& 290(3)
& 17435.72	& S+  EF-2B (21-2) R4     
& 7551	& 17416.05(3)	& 234.5(12)
& 17416.09	&  
\\

7519	& 17434.79(5)	& 22.7(18)
&      	&  
& 7552	& 17415.56(3)	& 238.6(12)
& 17415.53	&  
\\

7520	& 17434.07(4)	& 68.0(14)
&      	&  
& 7553	& 17414.45(5)	& 17.5(12)
&      	&
\\

7521	& 17433.45(3)	& 686.6(15)
& 17433.50	& \textbf{T-  3f-2c  (1-1) Q11   } 
& 7554	& 17413.83(4)	& 26.6(12)
&      	& \textbf{T-  3c-2a (10-8) Q2    } 
\\

7522	& 17432.80(3)	& 286.8(14)
& 17432.80	& \textbf{T-  3f-2c  (1-1) Q12   } 
& 7555	& 17412.05(4)	& 47.4(19)
&      	&  
\\

7523	& 17431.95(3)	& 462(5)
& 17431.95	&  
& 7556	& 17411.53(4)	& 36.5(19)
&      	& S+  GK-2B  (6-9) R2     
\\

7524	& 17431.68(4)	& 164(4)
&      	& \textbf{T-  3f-2c  (1-1) Q10   } 
& 7557	& 17410.75(3)	& 788(2)
& 17410.75	& \textbf{T-  3c-2a  (4-3) Q6    } 
\\

7525	& 17431.22(5)	& 34.7(16)
&      	&  
& 7558	& 17410.36(3)	& 904(2)
& 17410.37	& \textbf{T+  3f-2c  (1-1) Q5    } 
\\

7526	& 17430.69(4)	& 97.0(14)
&      	& S+  GK-2B  (5-8) R2     
& 7559	& 17409.84(3)	& 1050(2)
& 17409.83	& \textbf{T-  3f-2c  (1-1) Q6    } 
\\

7527	& 17430.08(4)	& 139(3)
&      	&
& 7560	& 17409.35(5)	& 29(2)
&      	&  
\\

7528	& 17429.75(3)	& 479(3)
& 17429.74	& \textbf{T-  3f-2c  (1-1) Q13   } 
& 7561	& 17408.75(3)	& 1431(2)
& 17408.75	& \textbf{T+  3f-2c  (2-2) R3    } 
\\

7529	& 17429.12(4)	& 102.8(14)
&      	&  HD T- 3f-2c (1-1) R1 
& 7562	& 17408.30(5)	& 28(2)
&      	&
\\

7530	& 17428.56(3)	& 1172.3(15)
& 17428.53	& \textbf{T-  3f-2c  (1-1) Q9    } 
& 7563	& 17406.80(4)	& 497(26)
& 17406.74	& \textbf{T-  3f-2c  (2-2) R3    } 
\\

7531	& 17427.83(6)	& 13.8(14)
&      	&  
& 7564	& 17406.63(4)	& 230(26)
&      	&
\\

7532	& 17427.12(4)	& 36.9(12)
&      	& S+  WW-2B  (0-4) R4     
& 7565	& 17405.90(3)	& 571.3(19)
& 17405.91	& \textbf{T+  3f-2c  (3-3) R7    } 
\\

7533	& 17426.37(5)	& 17.9(14)
&      	& S+  GK-2B  (6-9) R3     
& 7566	& 17405.38(4)	& 55.8(19)
&      	&
\\

7534	& 17425.94(4)	& 74(2)
&      	& S+  GK-2B  (0-4) P1     
& 7567	& 17404.62(3)	& 799.1(19)
& 17404.61	& \textbf{T+  3e-2c  (0-0) R5    } 
\\

7535	& 17425.61(4)	& 57(2)
&      	&
& 7568	& 17403.86(4)	& 108.1(18)
&      	&  
\\

7536	& 17424.80(4)	& 150(4)
&      	&  
& 7569	& 17403.07(5)	& 19.4(18)
&      	&  
\\

7537	& 17424.42(4)	& 1343(50)
& 17424.37	& \textbf{T+  3f-2c  (1-1) Q6    } 
& 7570	& 17402.41(4)	& 50(2)
&      	& S+  GK-2B  (0-4) P2     
\\

& & &	& \textbf{T-  3f-2c  (1-1) Q14   } 
& 7571	& 17401.92(3)	& 2443(3)
& 17401.87	& \textbf{T+  3c-2a  (4-3) P3    } 
\\

7538	& 17424.20(4)	& 517(42)
&      	&
& & & &	& \textbf{T-  3f-2c  (1-1) Q5    } 
\\

7539	& 17423.77(4)	& 136(7)
&      	&
& 7572	& 17401.49(4)	& 63(2)
&      	&
\\

7540	& 17423.53(3)	& 813(9)
& 17423.59	& \textbf{T-  3f-2c  (1-1) Q8    } 
& 7573	& 17400.97(5)	& 20.7(19)
&      	&  
\\

& & &	& \textbf{T-  3c-2a (10-8) Q1    } 
& 7574	& 17400.36(3)	& 274.2(19)
& 17400.39	& \textbf{T-  3f-2c  (3-3) R7    } 
\\

7541	& 17422.21(4)	& 29.1(15)
&      	&  
& 7575	& 17399.18(4)	& 73.0(19)
&      	& \textbf{T-  3c-2a (10-8) Q3    } 
\\

7542	& 17421.83(4)	& 43.4(15)
&      	&
& & & &	& S+  GK-2B  (6-9) R1     
\\

7543	& 17421.20(4)	& 41.8(12)
&      	& S+  GK-2B  (5-8) R1     
& 7576	& 17398.67(5)	& 28(2)
&      	&  
\\

7544	& 17420.47(5)	& 22.0(12)
&      	&  
& 7577	& 17398.12(3)	& 1837(22)
& 17398.11	& \textbf{T+  3f-2c  (1-1) Q4    } 
\\

7545	& 17419.96(4)	& 58(2)
&      	& S-  3E-2B  (3-10) Q3     
& 7578	& 17397.93(4)	& 332(22)
&      	&
\\

7546	& 17419.64(3)	& 409(2)
& 17419.65	& \textbf{T-  3f-2c  (3-3) R8    } 
& 7579	& 17397.43(6)	& 17(2)
&      	&  
\\

7547	& 17418.70(4)	& 27.6(12)
&      	&  
& 7580	& 17396.59(4)	& 63.4(19)
&      	&
\\

7548	& 17417.57(4)	& 47.0(18)
&      	&  
& 7581	& 17395.39(4)	& 31.6(13)
&      	& S-  3F-2B  (2-9) Q3     
\\

7549	& 17417.17(3)	& 1754(2)
& 17417.17	& \textbf{T-  3f-2c  (1-1) Q7    } 
& 7582	& 17394.70(4)	& 38.5(13)
&      	&  
\\

7550	& 17416.58(4)	& 23.3(12)
&      	&  
& 7583	& 17394.02(3)	& 1147.5(18)
& 17394.03	& \textbf{T-  3f-2c  (1-1) Q4    } 
\\

7584	& 17393.54(6)	& 12.6(15)
&      	&
& 7618	& 17369.00(7)	& 10.9(13)
&      	&
\\

7585	& 17391.54(3)	& 66.0(13)
& 17391.57	&  
& 7619	& 17368.56(3)	& 282.8(13)
& 17368.56	&  
\\

7586	& 17390.79(3)	& 78.1(13)
& 17390.85	&  HD T+ 3f-2c (1-1) Q4 
& 7620	& 17367.48(3)	& 409.0(11)
& 17367.48	& \textbf{T+  3e-2c  (0-0) R4    } 
\\

7587	& 17390.12(4)	& 56.1(13)
&      	&
& 7621	& 17366.66(5)	& 13.5(11)
&      	&  
\\

7588	& 17388.66(3)	& 204.9(14)
& 17388.71	&  
& 7622	& 17366.11(6)	& 10.8(11)
&      	&  
\\

7589	& 17388.15(3)	& 900(3)
& 17388.12	& \textbf{T+  3f-2c  (1-1) Q3    } 
& 7623	& 17365.08(4)	& 39.9(11)
& 17365.12	&  
\\

7590	& 17387.84(3)	& 160(3)
&      	&
& 7624	& 17364.06(3)	& 723(3)
& 17364.05	& \textbf{T+  3f-2c  (0-0) P4    } 
\\

7591	& 17387.28(4)	& 26.4(14)
&      	&  
& 7625	& 17363.65(5)	& 20(2)
&      	&
\\

7592	& 17386.63(3)	& 2000(2)
& 17386.62	& \textbf{T-  3f-2c  (1-1) Q3    } 
& 7626	& 17362.89(3)	& 100.4(11)
& 17362.92	&  
\\

7593	& 17386.19(4)	& 32.9(19)
&      	&
& 7627	& 17361.90(4)	& 19.5(11)
&      	& \textbf{T+  3b-2a  (6-1) P6    } 
\\

7594	& 17385.27(4)	& 31.9(13)
&      	&  
& 7628	& 17361.06(3)	& 562(10)
& 17361.02	& \textbf{T-  3f-2c  (0-0) P4    } 
\\

7595	& 17383.99(3)	& 354.3(14)
& 17383.99	&  
& 7629	& 17360.85(4)	& 80(10)
&      	&
\\

7596	& 17383.36(4)	& 22.1(14)
&      	&  
& 7630	& 17360.12(4)	& 42.0(16)
&      	& S+  GK-2B  (7-10) R3     
\\

7597	& 17382.80(4)	& 60.6(16)
&      	&  
& 7631	& 17359.39(3)	& 345.2(16)
& 17359.37	& \textbf{T+  3c-2a  (4-3) P4    } 
\\

7598	& 17382.34(3)	& 359(8)
& 17382.31	& \textbf{T+  3f-2c  (0-0) P3    } 
& 7632	& 17358.18(3)	& 190.1(18)
& 17358.19	&  
\\

7599	& 17382.09(5)	& 86(7)
&      	&
& 7633	& 17357.75(3)	& 840(2)
& 17357.75	& \textbf{T+  3f-2c  (3-3) R5    } 
\\

7600	& 17381.67(4)	& 145(3)
& 17381.62	& \textbf{T-  3f-2c  (0-0) P3    } 
& 7634	& 17356.86(3)	& 97.8(17)
& 17356.82	&  
\\

& & &	& S+  EF-2B (21-2) P3     
& 7635	& 17356.40(4)	& 58.7(17)
& 17356.40	&  
\\

7601	& 17381.35(4)	& 81(3)
&      	&  
& 7636	& 17355.36(3)	& 79.0(16)
&      	&  
\\

7602	& 17380.70(3)	& 1146(3)
& 17380.70	& \textbf{T+  3f-2c  (1-1) Q2    } 
& 7637	& 17354.19(3)	& 399.1(16)
&      	&
\\

7603	& 17380.38(3)	& 801(3)
& 17380.38	& \textbf{T-  3f-2c  (1-1) Q2    } 
& 7638	& 17353.49(4)	& 50.1(16)
& 17353.54	&  
\\

7604	& 17380.00(3)	& 281(2)
&      	&
& 7639	& 17352.56(4)	& 40.2(16)
& 17352.55	&  
\\

7605	& 17379.55(3)	& 184.4(15)
& 17379.56	&  
& 7640	& 17350.32(3)	& 1184(2)
& 17350.29	& \textbf{T+  3f-2c  (0-0) P5    } 
\\

7606	& 17378.43(3)	& 656(8)
& 17378.39	& \textbf{T-  3f-2c  (3-3) R6    } 
& 7641	& 17349.88(4)	& 41.4(19)
&      	&
\\

7607	& 17378.22(4)	& 133(8)
&      	&
& 7642	& 17345.94(3)	& 71.9(16)
& 17346.00	&  
\\

7608	& 17376.51(3)	& 114.4(15)
&      	& HD S- 3E-2C (0-4) Q3 
& 7643	& 17345.16(3)	& 338(2)
& 17345.15	& \textbf{T-  3c-2a  (4-3) Q8    } 
\\

7609	& 17376.00(4)	& 36.6(16)
&      	&  
& & & &	& \textbf{T+  3f-2c  (2-2) Q12   } 
\\

7610	& 17375.39(3)	& 914.2(18)
& 17375.44	&  
& 7644	& 17344.04(3)	& 482.2(16)
& 17343.99	& S+  GK-2B  (5-8) P3     
\\

7611	& 17374.67(3)	& 1600(14)
& 17374.64	& \textbf{T-  3f-2c  (2-2) R2    } 
& 7645	& 17343.55(3)	& 336.6(15)
& 17343.56	&  HD T+ 3f-2c (1-1) Q2 
\\

7612	& 17374.39(5)	& 101(12)
&      	& S+  3E-2B  (3-10) P3     
& 7646	& 17342.95(3)	& 2226(10)
& 17342.96	& \textbf{T-  3f-2c  (2-2) R1    } 
\\

7613	& 17373.56(4)	& 54.7(15)
& 17373.56	&  
& 7647	& 17342.60(3)	& 870(6)
& 17342.59	& \textbf{T+  3f-2c  (2-2) Q11   } 
\\

7614	& 17372.39(4)	& 40.6(13)
& 17372.37	& S+  GK-2B  (0-4) P3     
& 7648	& 17342.25(3)	& 395(3)
& 17342.30	&  
\\

7615	& 17371.48(5)	& 11.8(11)
&      	&  
& 7649	& 17341.89(4)	& 108(3)
&      	&
\\

7616	& 17370.03(6)	& 10.3(11)
&      	&  
& 7650	& 17341.40(4)	& 29.0(15)
&      	&
\\

7617	& 17369.52(4)	& 47.4(12)
& 17369.54	&  
& 7651	& 17340.72(3)	& 625.3(16)
& 17340.69	& \textbf{T+  3f-2c  (0-0) P6    } 
\\

7652	& 17340.16(5)	& 22.0(14)
&      	&
& 7685	& 17313.09(3)	& 155(3)
& 17313.07	& \textbf{T+  3c-2a  (4-3) P5    } 
\\

7653	& 17339.39(3)	& 62.0(14)
& 17339.41	&  
& 7686	& 17309.96(2)	& 1455(3)
&      	& \textbf{T+  3f-2c  (0-0) P13   } 
\\

7654	& 17338.80(6)	& 12.5(14)
&      	& S+  GK-2B  (6-9) P2     
& & & &	& \textbf{T+  3f-2c  (2-2) Q6    } 
\\

7655	& 17338.08(3)	& 498.7(19)
& 17338.07	&  
& 7687	& 17309.10(2)	& 446(3)
& 17309.10	&  
\\

7656	& 17337.65(3)	& 142.9(19)
&      	&  
& 7688	& 17308.55(2)	& 506(3)
& 17308.53	& \textbf{T-  3f-2c  (0-0) P7    } 
\\

7657	& 17337.21(4)	& 134(14)
&      	&  
& 7689	& 17308.05(2)	& 1039(3)
& 17308.04	&  
\\

7658	& 17337.01(4)	& 160(15)
&      	&  
& 7690	& 17307.41(2)	& 650(3)
& 17307.40	& \textbf{T-  3f-2c  (2-2) Q8    } 
\\

7659	& 17335.91(4)	& 29.6(14)
&      	&  
& 7691	& 17306.83(2)	& 438(3)
&      	&
\\

7660	& 17335.19(4)	& 28.3(14)
&      	& S+  GK-2B  (0-4) P4     
& 7692	& 17306.36(3)	& 167(3)
&      	&  
\\

7661	& 17334.38(3)	& 1300(2)
& 17334.37	& \textbf{T+  3f-2c  (0-0) P7    } 
& 7693	& 17305.27(2)	& 1531(3)
& 17305.25	& \textbf{T-  3f-2c  (2-2) Q7    } 
\\

7662	& 17333.90(5)	& 19.5(17)
&      	&
& 7694	& 17304.60(3)	& 84(3)
&      	&  
\\

7663	& 17332.51(3)	& 362.5(15)
& 17332.53	& \textbf{T+  3f-2c  (2-2) Q9    } 
& 7695	& 17303.89(6)	& 20(3)
&      	&
\\

7664	& 17330.20(2)	& 1052.7(17)
& 17330.17	&  
& 7696	& 17303.38(2)	& 1323(3)
& 17303.37	& \textbf{T+  3e-2c  (1-1) R7    } 
\\

7665	& 17329.41(3)	& 58.3(15)
&      	&  
& 7697	& 17302.79(3)	& 205(7)
&      	&
\\

7666	& 17328.71(4)	& 19(2)
&      	&  
& 7698	& 17302.47(2)	& 858(6)
& 17302.47	& \textbf{T+  3f-2c  (2-2) Q5    } 
\\

7667	& 17328.17(2)	& 998(4)
& 17328.16	& \textbf{T-  3f-2c  (3-3) R4    } 
& 7699	& 17301.99(3)	& 824(30)
&      	&
\\

7668	& 17327.83(2)	& 264(4)
&      	&
& 7700	& 17301.79(2)	& 1248(32)
& 17301.81	&  
\\

7669	& 17327.26(2)	& 1150(3)
& 17327.30	& \textbf{T+  3f-2c  (0-0) P9    } 
& 7701	& 17300.97(3)	& 349(53)
&      	& \textbf{T-  3f-2c  (3-3) R3    } 
\\

& & &	& S   3A-2B  (2-10) R5     
& 7702	& 17300.82(4)	& 277(53)
&      	& HD T- 3f-2c (0-0) P4 
\\

7670	& 17326.71(3)	& 62.3(16)
&      	&  
& 7703	& 17299.86(2)	& 140(2)
& 17299.91	& S+  3E-2C  (3-0) R1     
\\

7671	& 17325.83(3)	& 423(9)
&      	&  
& 7704	& 17298.51(3)	& 68.8(17)
&      	&  
\\

7672	& 17325.52(2)	& 933(7)
& 17325.55	& \textbf{T+  3f-2c  (2-2) Q8    } 
& 7705	& 17297.941(19)	& 1977(3)
& 17297.95	& \textbf{T-  3f-2c  (2-2) Q5    } 
\\

7673	& 17325.14(2)	& 1004(5)
& 17325.17	&  
& 7706	& 17297.43(2)	& 285.9(19)
&      	&  
\\

7674	& 17324.44(2)	& 526(3)
&      	&  
& 7707	& 17296.74(4)	& 56(5)
&      	&
\\

7675	& 17324.00(2)	& 746(3)
& 17324.00	& \textbf{T+  3e-2c  (0-0) R3    } 
& 7708	& 17296.45(3)	& 97(4)
&      	&  
\\

& & &	& S+  GK-2B  (6-9) P3     
& 7709	& 17295.79(2)	& 1627(88)
& 17295.78	& \textbf{T+  3f-2c  (2-2) Q4    } 
\\

7676	& 17323.16(5)	& 24(3)
&      	&
& 7710	& 17295.63(4)	& 324(81)
&      	&
\\

7677	& 17322.64(4)	& 39(3)
&      	& HD T- 3f-2c (0-0) P3 
& 7711	& 17294.07(4)	& 29(2)
&      	&
\\

7678	& 17322.02(3)	& 52(3)
&      	&
& 7712	& 17293.600(19)	& 988(4)
& 17293.61	& \textbf{T-  3f-2c  (2-2) Q4    } 
\\

7679	& 17320.94(2)	& 713(3)
& 17320.94	& \textbf{T+  3f-2c  (0-0) P11   } 
& 7713	& 17293.15(5)	& 24(2)
&      	& S+  EF-2B (21-2) P5     
\\

7680	& 17320.09(5)	& 24(3)
&      	&  
& 7714	& 17292.46(2)	& 360(3)
& 17292.47	& \textbf{T+  3f-2c  (1-1) P3    } 
\\

7681	& 17317.81(2)	& 617(3)
& 17317.82	& \textbf{T+  3f-2c  (2-2) Q7    } 
& 7715	& 17292.085(19)	& 1258(4)
& 17292.07	& \textbf{T-  3f-2c  (0-0) P8    } 
\\

7682	& 17316.84(3)	& 77(3)
& 17316.80	&  
& & & &	& S+  GK-2B  (6-9) P5     
\\

7683	& 17316.21(2)	& 267(3)
& 17316.21	& \textbf{T+  3f-2c  (0-0) P12   } 
& 7716	& 17291.57(3)	& 58.6(18)
&      	&
\\

7684	& 17315.40(3)	& 85(3)
&      	&  
& 7717	& 17290.216(19)	& 790(3)
& 17290.23	& \textbf{T+  3f-2c  (2-2) Q3    } 
\\

& & &	& S+  GK-2B  (0-4) P5     
& 7752	& 17266.23(5)	& 36(4)
&      	& HD T- 3f-2c (3-3) R3 
\\

7718	& 17289.78(3)	& 126(4)
&      	&
& 7753	& 17265.86(6)	& 15.3(16)
&      	&
\\

7719	& 17289.40(2)	& 1658(29)
& 17289.41	& \textbf{T-  3f-2c  (2-2) Q3    } 
& 7754	& 17265.48(4)	& 21.7(14)
&      	&  
\\

7720	& 17289.15(5)	& 77(21)
&      	&
& 7755	& 17264.78(3)	& 32.1(9)
&      	&
\\

7721	& 17288.62(2)	& 357.8(16)
& 17288.64	&  
& 7756	& 17264.05(2)	& 154.1(16)
& 17264.05	& \textbf{T+  3f-2c  (0-0) P17   } 
\\

7722	& 17287.78(3)	& 31.6(12)
&      	&  
& 7757	& 17263.73(2)	& 162.2(16)
& 17263.73	&  
\\

7723	& 17285.96(2)	& 995(13)
&      	& \textbf{T-  3f-2c  (2-2) Q2    } 
& 7758	& 17262.88(2)	& 358.4(19)
&      	& \textbf{T+  3c-2a  (4-3) P6    } 
\\

7724	& 17285.77(2)	& 757(12)
&      	&
& 7759	& 17262.48(4)	& 20.3(14)
&      	&
\\

7725	& 17285.24(3)	& 63.1(14)
&      	&
& 7760	& 17261.20(3)	& 30.3(9)
&      	&
\\

7726	& 17284.70(2)	& 128.8(12)
&      	&
& 7761	& 17260.65(2)	& 175.9(9)
& 17260.69	&  
\\

7727	& 17284.03(4)	& 15.3(14)
&      	& HD T+ 3f-2c (2-2) Q6 
& 7762	& 17259.43(4)	& 10.5(9)
&      	&  
\\

7728	& 17283.59(3)	& 50.6(14)
& 17283.59	&  
& 7763	& 17258.86(2)	& 222(2)
& 17258.83	&  
\\

7729	& 17282.92(2)	& 60.8(12)
& 17282.91	&  
& 7764	& 17258.51(2)	& 612(4)
& 17258.50	& \textbf{T-  3f-2c  (0-0) P10   } 
\\

7730	& 17281.28(3)	& 43.6(12)
& 17281.31	&  HD T- 3f-2c (0-0) P5 
& 7765	& 17258.26(3)	& 92(5)
&      	&
\\

7731	& 17280.68(2)	& 66.9(12)
&      	&
& 7766	& 17257.65(3)	& 36.8(9)
&      	&  
\\

7732	& 17279.29(2)	& 118.8(12)
& 17279.31	& \textbf{T+  3f-2c  (0-0) P16   } 
& 7767	& 17256.73(3)	& 36.9(9)
&      	&
\\

7733	& 17278.41(2)	& 246(4)
&      	&  
& 7768	& 17256.23(4)	& 14.8(9)
&      	&
\\

7734	& 17278.13(3)	& 69(4)
&      	&  
& 7769	& 17255.46(2)	& 150.1(10)
& 17255.48	& \textbf{T-  3c-2a  (5-4) Q1    } 
\\

7735	& 17277.64(3)	& 48.3(14)
&      	&
& 7770	& 17255.08(3)	& 22.3(9)
&      	&
\\

7736	& 17276.86(4)	& 28(3)
&      	&  
& 7771	& 17254.67(3)	& 37.7(9)
&      	&  
\\

7737	& 17276.53(3)	& 145(2)
& 17276.50	&  
& 7772	& 17253.83(4)	& 36(6)
&      	&  
\\

7738	& 17276.11(2)	& 475(3)
& 17276.10	& \textbf{T+  3e-2c  (1-1) R6    } 
& 7773	& 17253.64(6)	& 18(6)
&      	&  
\\

7739	& 17275.76(2)	& 333(5)
&      	& S-  3E-2C  (3-0) R1     
& 7774	& 17253.10(2)	& 470(6)
& 17253.14	& \textbf{T-  3f-2c  (4-4) R6    } 
\\

7740	& 17275.50(2)	& 296(7)
&      	& \textbf{T-  3f-2c  (0-0) P9    } 
& 7775	& 17252.86(4)	& 127(6)
&      	&
\\

7741	& 17274.23(2)	& 268(3)
& 17274.20	& \textbf{T+  3e-2c  (0-0) R2    } 
& 7776	& 17252.63(2)	& 1161(9)
& 17252.65	& \textbf{T+  3f-2c  (1-1) P5    } 
\\

7742	& 17273.81(3)	& 143(3)
&      	&  
& 7777	& 17252.22(4)	& 15.3(11)
&      	&
\\

7743	& 17273.12(2)	& 652(9)
&      	&  
& 7778	& 17250.83(2)	& 41.0(8)
&      	&  
\\

7744	& 17272.84(2)	& 1159(10)
&      	&
& 7779	& 17250.12(3)	& 34.9(8)
&      	&  
\\

7745	& 17271.75(3)	& 41(2)
&      	&
& 7780	& 17249.62(3)	& 57(3)
&      	&  
\\

7746	& 17271.11(2)	& 386(3)
& 17271.10	& \textbf{T+  3f-2c  (1-1) P4    } 
& 7781	& 17249.34(5)	& 55(5)
&      	&  HD T+ 3f-2c (2-2) Q4 
\\

7747	& 17269.64(2)	& 599(8)
& 17269.60	& \textbf{T-  3f-2c  (1-1) P4    } 
& 7782	& 17249.11(4)	& 54(7)
&      	&  HD T+ 3e-2c (0-0) Q5 
\\

7748	& 17269.45(2)	& 318(8)
&      	&
& 7783	& 17248.64(2)	& 388(11)
& 17248.61	& \textbf{T-  3f-2c  (1-1) P5    } 
\\

7749	& 17268.80(2)	& 66.0(9)
&      	&  
& 7784	& 17248.47(3)	& 155(12)
&      	&
\\

7750	& 17267.62(2)	& 190.8(9)
& 17267.63	& \textbf{T-  3f-2c  (4-4) R7    } 
& 7785	& 17247.94(17)	& 1.2(8)
&      	&  
\\

7751	& 17266.48(5)	& 22(5)
&      	&
& 7786	& 17247.36(2)	& 67.9(8)
&      	&  
\\

7787	& 17246.64(2)	& 367.2(17)
& 17246.64	& \textbf{T-  3c-2a  (5-4) Q2    } 
& 7820	& 17228.27(2)	& 470(2)
& 17228.29	& S+  EF-2B (32-8) R2     
\\

7788	& 17246.20(3)	& 79(4)
&      	&
& & & &	& T+  3e-2c  (0-0) Q7    (?)
\\

7789	& 17245.94(6)	& 35(3)
&      	& HD T+ 3e-2c (0-0) Q4 
& 7821	& 17227.66(2)	& 128.6(11)
&      	&  
\\

7790	& 17245.64(4)	& 49(2)
&      	& S+  3E-2B  (0-5) R1     
& 7822	& 17227.08(2)	& 804(13)
& 17227.08	& \textbf{T+  3e-2c  (0-0) Q8    } 
\\

7791	& 17245.31(4)	& 32.5(17)
&      	&
& 7823	& 17226.89(3)	& 102(13)
&      	&
\\

7792	& 17244.94(3)	& 39.1(11)
&      	&
& 7824	& 17225.51(2)	& 170(3)
&      	&  
\\

7793	& 17244.44(2)	& 2128(5)
& 17244.41	& T-  3f-2c  (3-3) R1    (?)
& 7825	& 17225.12(2)	& 855(5)
& 17225.12	& \textbf{T+  3e-2c  (0-0) Q6    } 
\\

7794	& 17244.08(3)	& 577(21)
&      	&
& 7826	& 17224.78(4)	& 95(4)
&      	&
\\

7795	& 17243.89(2)	& 823(20)
&      	&  
& 7827	& 17224.40(3)	& 69(3)
&      	&
\\

7796	& 17243.58(3)	& 150(3)
&      	&  
& 7828	& 17223.79(2)	& 1556(4)
& 17223.81	& \textbf{T+  3f-2c  (1-1) P7    } 
\\

7797	& 17243.18(4)	& 55(4)
&      	&
& 7829	& 17223.38(4)	& 47(3)
&      	&
\\

7798	& 17242.94(5)	& 25(4)
&      	&  
& 7830	& 17222.73(3)	& 71(3)
&      	&  
\\

7799	& 17242.54(6)	& 10.5(11)
&      	&
& 7831	& 17222.32(3)	& 628(25)
&      	& \textbf{T+  3e-2c  (0-0) Q9    } 
\\

7800	& 17242.18(5)	& 9.6(11)
&      	&  
& 7832	& 17222.14(3)	& 271(27)
&      	&
\\

7801	& 17241.42(3)	& 41.7(11)
&      	&
& 7833	& 17221.36(3)	& 27.3(10)
&      	&
\\

7802	& 17240.87(2)	& 272(4)
& 17240.85	& \textbf{T-  3f-2c  (0-0) P11   } 
& 7834	& 17219.81(4)	& 44(5)
&      	&
\\

7803	& 17240.60(3)	& 70(4)
&      	&
& 7835	& 17219.57(2)	& 685(5)
&      	& T+  3b-2a  (9-3) R0    (?)
\\

7804	& 17240.05(3)	& 45.2(11)
&      	&  
& 7836	& 17219.03(2)	& 482.2(12)
& 17219.08	& \textbf{T+  3e-2c  (0-0) R1    } 
\\

7805	& 17239.51(2)	& 530.2(15)
& 17239.51	&  
& 7837	& 17218.55(2)	& 375.2(11)
& 17218.56	&  
\\

7806	& 17237.59(3)	& 33.3(11)
&      	& S+  GK-2B  (0-4) P6     
& 7838	& 17217.94(3)	& 29.6(12)
&      	&  
\\

7807	& 17237.03(2)	& 729.5(14)
& 17237.02	& \textbf{T+  3f-2c  (1-1) P6    } 
& 7839	& 17217.52(2)	& 120.0(12)
&      	&  
\\

7808	& 17235.42(2)	& 320.6(11)
& 17235.42	& \textbf{T-  3f-2c  (4-4) R5    } 
& 7840	& 17216.87(2)	& 313(4)
&      	& \textbf{T+  3e-2c  (0-0) Q5    } 
\\

7809	& 17234.74(2)	& 59.9(10)
&      	& HD T+ 3f-2c (2-2) Q3 
& 7841	& 17216.63(3)	& 63(4)
&      	&
\\

7810	& 17233.44(2)	& 189.4(14)
& 17233.44	& \textbf{T-  3c-2a  (5-4) Q3    } 
& 7842	& 17215.87(2)	& 484.8(11)
& 17215.91	& \textbf{T-  3c-2a  (5-4) Q4    } 
\\

7811	& 17232.86(4)	& 21.2(12)
&      	& HD T+ 3e-2c (0-0) Q3 
& 7843	& 17215.18(2)	& 836(3)
& 17215.19	& \textbf{T-  3f-2c  (4-4) R4    } 
\\

7812	& 17232.40(3)	& 26.7(12)
&      	&
& 7844	& 17214.89(4)	& 37(3)
&      	&
\\

7813	& 17231.66(3)	& 49.5(11)
&      	&
& 7845	& 17214.23(2)	& 675(11)
& 17214.20	& T+  3e-2c  (0-0) Q10   (?)
\\

7814	& 17231.11(4)	& 18.6(16)
&      	&
& 7846	& 17214.05(3)	& 130(11)
&      	
& \textbf{ \textit{T+ 3e-2c (0-0) Q10}} 
\\

7815	& 17230.73(4)	& 29.1(15)
&      	&  
& 7847	& 17213.34(3)	& 60.4(14)
&      	&  
\\

7816	& 17230.19(3)	& 50.7(11)
&      	& \textbf{T+  3b-2a  (4-0) R2    } 
& 7848	& 17212.96(4)	& 19.7(14)
&      	&
\\

& & &	& S+  GK-2B  (7-10) P3     
& 7849	& 17212.43(2)	& 691.3(15)
& 17212.43	& \textbf{T+  3f-2c  (1-1) P8    } 
\\

7817	& 17229.63(6)	& 35(14)
&      	& \textbf{T+  3b-2a  (4-0) R1    } 
& 7850	& 17211.51(5)	& 9.3(11)
&      	&  HD T- 3f-2c (1-1) P3 
\\

7818	& 17229.45(3)	& 135(14)
&      	&
& 7851	& 17210.45(2)	& 124.1(11)
& 17210.44	&  
\\

7819	& 17228.61(2)	& 1092(2)
& 17228.61	& \textbf{T-  3f-2c  (1-1) P6    } 
& 7852	& 17209.78(2)	& 270.5(11)
& 17209.75	&  
\\

& & &	& S-  3E-2C  (3-0) Q1     
& 7853	& 17209.24(2)	& 596(3)
& 17209.21	& \textbf{T-  3f-2c  (1-1) P7    } 
\\

7854	& 17208.88(3)	& 198(15)
&      	&
& 7889	& 17187.75(3)	& 84(3)
&      	&  HD T- 3e-2c (0-0) R4 
\\

7855	& 17208.70(5)	& 60(17)
&      	& \textbf{T+  3b-2a  (9-3) R2    } 
& 7890	& 17186.36(3)	& 76.3(16)
&      	& S+  3E-2B  (4-12) R1     
\\

7856	& 17208.15(3)	& 35.6(11)
&      	&  
& & & &	& S-  3E-2B  (0-5) Q3     
\\

7857	& 17207.27(2)	& 101.2(11)
& 17207.28	&  
& 7891	& 17185.87(3)	& 96.7(19)
&      	&  
\\

7858	& 17206.62(2)	& 517(4)
& 17206.60	& \textbf{T+  3e-2c  (1-1) R4    } 
& 7892	& 17185.46(5)	& 20.7(19)
&      	&  
\\

7859	& 17205.93(3)	& 19.1(11)
&      	&  
& 7893	& 17184.38(3)	& 31.2(15)
&      	&  HD T- 3f-2c (1-1) P4 
\\

7860	& 17203.49(2)	& 329(3)
& 17203.48	& \textbf{T+  3e-2c  (0-0) Q11   } 
& 7894	& 17183.80(2)	& 317(6)
&      	&  
\\

7861	& 17202.87(2)	& 597(4)
& 17202.85	& \textbf{T+  3e-2c  (0-0) Q4    } 
& 7895	& 17183.49(2)	& 929(9)
& 17183.52	& \textbf{T-  3f-2c  (3-3) Q9    } 
\\

7862	& 17202.21(2)	& 1319(4)
& 17202.20	& \textbf{T+  3f-2c  (1-1) P9    } 
& 7896	& 17182.98(3)	& 93.7(18)
&      	& \textbf{T+  3e-2c  (0-0) Q3    } 
\\

7863	& 17201.42(4)	& 37(3)
&      	&  
& 7897	& 17182.44(3)	& 212(4)
&      	&  
\\

7864	& 17200.91(6)	& 75(19)
&      	&
& 7898	& 17182.12(2)	& 1027(4)
& 17182.10	
& \textbf{ \textit{T- 3f-2c (0-0) P14}} 
\\

7865	& 17200.65(3)	& 657(13)
& 17200.68	& T-  3f-2c  (2-2) P3    (?)
& 7899	& 17181.63(3)	& 158(4)
&      	& \textbf{T+  3b-2a  (9-3) R3    } 
\\

7866	& 17200.33(3)	& 185(10)
&      	&
& 7900	& 17181.33(6)	& 21(4)
&      	&
\\

7867	& 17199.20(7)	& 15(3)
&      	&
& 7901	& 17180.50(3)	& 40.0(15)
&      	& S   3A-2B  (3-12) R2     
\\

7868	& 17198.53(4)	& 43(3)
&      	&  
& 7902	& 17179.23(11)	& 4.2(15)
&      	&  
\\

7869	& 17197.85(10)	& 10(3)
&      	&  
& 7903	& 17177.69(9)	& 5.6(15)
&      	&  
\\

7870	& 17197.30(2)	& 555(4)
& 17197.28	& \textbf{T+  3f-2c  (3-3) Q7    } 
& 7904	& 17177.07(2)	& 415.8(15)
& 17177.06	& \textbf{T+  3f-2c  (2-2) P4    } 
\\

7871	& 17196.87(2)	& 568(4)
& 17196.88	&  
& 7905	& 17176.42(2)	& 986.6(17)
& 17176.42	& \textbf{T-  3f-2c  (2-2) P4    } 
\\

7872	& 17196.36(2)	& 1376(4)
& 17196.36	& \textbf{T+  3f-2c  (3-3) Q6    } 
& 7906	& 17175.85(3)	& 48.8(17)
&      	&
\\

7873	& 17195.98(5)	& 40(4)
&      	&
& 7907	& 17175.35(3)	& 112(2)
&      	&
\\

7874	& 17195.35(5)	& 30(3)
&      	&  
& 7908	& 17174.94(2)	& 1148(3)
& 17174.95	& \textbf{T-  3e-2c  (0-0) R5    } 
\\

7875	& 17194.63(2)	& 1412(3)
& 17194.64	& T+  3f-2c  (3-3) Q5    (?)
& 7909	& 17174.47(2)	& 1742(44)
&      	& \textbf{T-  3e-2c  (0-0) R4    } 
\\

7876	& 17194.14(2)	& 249(3)
& 17194.13	& \textbf{T-  3c-2a  (5-4) Q5    } 
& 7910	& 17174.31(3)	& 416(45)
&      	&
\\

7877	& 17193.54(4)	& 44(3)
&      	&  
& 7911	& 17173.77(3)	& 53.2(17)
&      	&  
\\

7878	& 17192.98(3)	& 341(26)
&      	&
& 7912	& 17172.50(2)	& 2101(6)
& 17172.45	& \textbf{T-  3e-2c  (0-0) R6    } 
\\

7879	& 17192.77(2)	& 1871(25)
& 17192.74	&  
& 7913	& 17170.87(3)	& 262(14)
&      	&
\\

7880	& 17192.26(2)	& 2986(4)
& 17192.24	& \textbf{T+  3f-2c  (1-1) P10   } 
& 7914	& 17170.55(2)	& 1332(14)
& 17170.53	& \textbf{T-  3f-2c  (1-1) P9    } 
\\

7881	& 17191.59(2)	& 1122(3)
& 17191.59	& \textbf{T-  3f-2c  (3-3) Q4    } 
& & & &	& \textbf{T-  3e-2c  (0-0) R3    } 
\\

7882	& 17190.98(2)	& 2114(3)
& 17190.98	& \textbf{T-  3f-2c  (3-3) Q7    } 
& & & &	& S-  3E-2B  (4-12) Q3     
\\

7883	& 17190.44(2)	& 1876(4)
& 17190.47	& \textbf{T-  3f-2c  (3-3) Q3    } 
& 7915	& 17169.11(3)	& 1114(49)
&      	&
\\

7884	& 17190.02(2)	& 1272(4)
& 17190.05	& \textbf{T-  3f-2c  (1-1) P8    } 
& 7916	& 17168.91(3)	& 515(49)
&      	&
\\

7885	& 17189.52(3)	& 838(23)
&      	&  HD T- 3e-2c (0-0) R3 
& 7917	& 17168.13(2)	& 415(6)
& 17168.17	& \textbf{T-  3c-2a  (5-4) Q6    } 
\\

7886	& 17189.29(3)	& 1768(172)
&      	& \textbf{T-  3f-2c  (3-3) Q2    } 
& 7918	& 17167.45(2)	& 909(6)
& 17167.42	& \textbf{T-  3e-2c  (0-0) R7    } 
\\

7887	& 17188.83(4)	& 45(4)
&      	&
& & & &	& S-  3E-2C  (3-0) P2     
\\

7888	& 17188.21(2)	& 591(4)
& 17188.23	& \textbf{T-  3f-2c  (3-3) Q8    } 
& 7919	& 17166.76(3)	& 448(8)
& 17166.75	&  
\\

7920	& 17166.35(3)	& 492(8)
& 17166.35	&  
& 7954	& 17136.25(3)	& 41(2)
&      	&  
\\

7921	& 17164.38(2)	& 1064(6)
& 17164.38	& \textbf{T+  3e-2c  (1-1) R3    } 
& 7955	& 17135.72(2)	& 265(3)
& 17135.70	&  
\\

7922	& 17163.53(4)	& 98(6)
&      	&
& 7956	& 17135.34(4)	& 44(3)
&      	&
\\

7923	& 17162.60(2)	& 1457(6)
& 17162.59	& \textbf{T-  3e-2c  (0-0) R2    } 
& 7957	& 17134.86(2)	& 592(2)
& 17134.86	& \textbf{T+  3f-2c  (2-2) P6    } 
\\

7924	& 17161.79(5)	& 55(6)
&      	&  
& 7958	& 17133.57(3)	& 39(2)
&      	&
\\

7925	& 17160.59(3)	& 162(6)
& 17160.60	& \textbf{T-  3f-2c  (0-0) P15   } 
& 7959	& 17131.71(3)	& 64.8(8)
& 17131.73	&  
\\

7926	& 17159.96(2)	& 1485(6)
& 17159.96	& \textbf{T-  3e-2c  (0-0) R8    } 
& 7960	& 17131.28(3)	& 19.6(8)
&      	&
\\

7927	& 17159.24(2)	& 470(6)
& 17159.26	& \textbf{T+  3f-2c  (1-1) P13   } 
& 7961	& 17130.65(2)	& 1090(7)
& 17130.63	& \textbf{T-  3f-2c  (2-2) P6    } 
\\

7928	& 17157.51(3)	& 45.0(19)
&      	&  
& & & &	& T+  3e-2c  (0-0) Q1    (?)
\\

7929	& 17156.90(2)	& 379(3)
& 17156.87	&  
& 7962	& 17130.41(3)	& 117(6)
&      	&
\\

7930	& 17156.56(3)	& 91(3)
&      	&
& 7963	& 17130.01(2)	& 327.5(17)
& 17130.01	& \textbf{T-  3f-2c  (1-1) P11   } 
\\

7931	& 17155.60(3)	& 43(2)
&      	&  
& 7964	& 17129.71(4)	& 27(2)
&      	&
\\

7932	& 17155.103(19)	& 1019(3)
& 17155.14	& \textbf{T+  3f-2c  (2-2) P5    } 
& 7965	& 17128.97(3)	& 34.6(7)
&      	& \textbf{T+  3b-2a  (9-3) P2    } 
\\

7933	& 17153.92(2)	& 110.0(17)
&      	&  
& 7966	& 17128.35(2)	& 415.3(8)
& 17128.38	&  
\\

7934	& 17153.19(2)	& 387(18)
& 17153.20	& \textbf{T-  3f-2c  (2-2) P5    } 
& 7967	& 17127.75(3)	& 29.4(10)
&      	&
\\

7935	& 17152.99(3)	& 207(18)
&      	&
& 7968	& 17127.39(2)	& 98.7(10)
& 17127.41	&  
\\

7936	& 17152.27(4)	& 24.9(17)
&      	& S   3A-2B  (2-10) P4     
& 7969	& 17126.30(3)	& 23.1(8)
&      	&  
\\

7937	& 17150.62(2)	& 841(9)
& 17150.62	& \textbf{T-  3f-2c  (1-1) P10   } 
& 7970	& 17125.85(2)	& 115.0(8)
& 17125.89	&  
\\

& & &	& T-  3e-2c  (0-0) R9    (?)
& 7971	& 17125.07(2)	& 397(5)
& 17125.07	& \textbf{T-  3e-2c  (0-0) R11   } 
\\

7938	& 17150.34(2)	& 601(6)
&      	
& \textbf{ \textit{T- 3e-2c (0-0) R9}} 
& 7972	& 17124.86(3)	& 51(5)
&      	&
\\

7939	& 17150.01(2)	& 733(6)
&      	&
& 7973	& 17123.59(4)	& 10.0(7)
&      	&
\\

7940	& 17149.35(4)	& 27.0(17)
&      	&
& 7974	& 17123.06(3)	& 39.8(15)
&      	&  
\\

7941	& 17147.70(5)	& 11.8(17)
&      	& S-  3E-2B  (0-5) Q1     
& 7975	& 17122.75(3)	& 51.4(15)
&      	&  
\\

7942	& 17145.44(3)	& 52.9(17)
&      	&
& 7976	& 17122.00(4)	& 11.9(7)
&      	&
\\

7943	& 17144.70(2)	& 228.9(18)
&      	&
& 7977	& 17121.50(3)	& 17.4(7)
&      	&  
\\

7944	& 17144.15(2)	& 1862(15)
& 17144.11	& S   3A-2B  (2-10) P1     
& 7978	& 17120.71(2)	& 242.2(11)
& 17120.71	&  
\\

7945	& 17143.89(3)	& 276(12)
&      	&
& 7979	& 17120.28(3)	& 24.8(10)
&      	&
\\

7946	& 17141.39(2)	& 250.9(17)
& 17141.40	&  
& 7980	& 17119.53(2)	& 323.5(10)
& 17119.52	&  
\\

7947	& 17140.40(2)	& 89.6(17)
& 17140.39	& \textbf{T+  3b-2a  (9-3) R4    } 
& 7981	& 17119.05(4)	& 17.5(12)
&      	&
\\

7948	& 17139.73(4)	& 32(3)
&      	&
& 7982	& 17118.66(5)	& 11.2(12)
&      	& S   3A-2B  (3-12) R0     
\\

7949	& 17139.38(3)	& 68(3)
&      	&  
& 7983	& 17117.95(2)	& 592.3(14)
& 17117.98	& \textbf{T+  3e-2c  (1-1) R2    } 
\\

7950	& 17138.696(19)	& 1012(2)
& 17138.70	& \textbf{T-  3e-2c  (0-0) R10   } 
& 7984	& 17117.54(3)	& 84.9(12)
&      	&  
\\

7951	& 17138.13(2)	& 163.5(17)
& 17138.13	& \textbf{T-  3c-2a  (5-4) Q7    } 
& 7985	& 17117.08(3)	& 41.6(10)
&      	&  
\\

7952	& 17137.47(2)	& 200(2)
& 17137.48	&  
& 7986	& 17116.44(3)	& 43.6(13)
&      	& S+  3E-2B  (4-12) P3     
\\

7953	& 17136.90(2)	& 157(2)
& 17136.94	&  
& 7987	& 17115.99(2)	& 1386(4)
& 17115.99	& \textbf{T+  3f-2c  (2-2) P7    } 
\\

7988	& 17115.63(4)	& 40(3)
&      	&
& 8023	& 17097.78(3)	& 42.9(12)
&      	&
\\

7989	& 17115.12(3)	& 32.6(10)
&      	&  
& 8024	& 17097.23(2)	& 760(2)
& 17097.23	&  
\\

7990	& 17114.45(2)	& 237.8(15)
& 17114.44	&  
& 8025	& 17096.89(2)	& 266(2)
& 17096.91	&  
\\

7991	& 17114.07(3)	& 155(2)
&      	&  
& 8026	& 17096.28(3)	& 34.5(10)
&      	&
\\

7992	& 17113.73(2)	& 680(2)
& 17113.74	&  
& 8027	& 17095.82(4)	& 23.0(10)
&      	& S+  EF-2B (32-8) P5     
\\

7993	& 17113.32(2)	& 278.5(15)
&      	&
& 8028	& 17095.15(2)	& 599.8(14)
& 17095.15	&  
\\

7994	& 17112.93(2)	& 496(3)
& 17112.89	&  
& 8029	& 17094.74(3)	& 132.7(13)
&      	&
\\

7995	& 17112.63(4)	& 65(3)
&      	&
& 8030	& 17094.22(2)	& 109.0(10)
& 17094.25	&  
\\

7996	& 17112.24(3)	& 49.0(16)
&      	&  
& 8031	& 17092.165(17)	& 253.3(19)
& 17092.18	& \textbf{T-  3e-2c  (0-0) R13   } 
\\

7997	& 17111.61(2)	& 165.4(10)
& 17111.62	&  
& 8032	& 17091.75(4)	& 22.4(18)
&      	&  
\\

7998	& 17111.15(3)	& 37.2(11)
&      	&  
& 8033	& 17091.063(17)	& 1078(13)
& 17091.06	& \textbf{T-  3f-2c  (4-4) Q2    } 
\\

7999	& 17110.75(3)	& 115.1(12)
& 17110.76	&  
& 8034	& 17090.87(3)	& 124(13)
&      	&
\\

8000	& 17110.09(4)	& 18.5(10)
&      	&  
& 8035	& 17090.21(3)	& 31.3(16)
&      	&  
\\

8001	& 17109.54(2)	& 1099(11)
& 17109.51	& \textbf{T-  3e-2c  (0-0) R12   } 
& 8036	& 17089.599(15)	& 1772(2)
& 17089.61	& \textbf{T-  3f-2c  (4-4) Q3    } 
\\

8002	& 17109.35(4)	& 93(11)
&      	&
& 8037	& 17089.11(3)	& 135(4)
&      	& T-  3e-2c  (0-0) Q2    (?)
\\

8003	& 17108.84(2)	& 164.5(12)
& 17108.88	&  
& 8038	& 17088.69(2)	& 52.5(19)
&      	&  
\\

8004	& 17108.41(2)	& 1149(2)
& 17108.40	& \textbf{T-  3f-2c  (2-2) P7    } 
& 8039	& 17087.959(16)	& 847(3)
& 17087.97	&  
\\

8005	& 17108.05(3)	& 89.7(19)
&      	&
& 8040	& 17087.355(16)	& 683(3)
& 17087.35	& \textbf{T-  3f-2c  (4-4) Q4    } 
\\

8006	& 17107.64(3)	& 52.1(13)
&      	&  
& 8041	& 17086.756(17)	& 358(3)
& 17086.76	&  
\\

8007	& 17107.12(2)	& 411.0(10)
& 17107.09	& \textbf{T-  3f-2c  (3-3) P3    } 
& 8042	& 17086.058(16)	& 1097(3)
&      	&
\\

8008	& 17106.60(3)	& 48(2)
&      	&
& 8043	& 17085.597(18)	& 258(3)
&      	&  
\\

8009	& 17106.31(2)	& 269(2)
& 17106.30	&  HD T+ 3f-2c (3-3) Q3 
& 8044	& 17084.805(18)	& 224(3)
& 17084.78	&  
\\

8010	& 17105.55(3)	& 28.0(9)
&      	&  
& 8045	& 17084.26(2)	& 298(7)
&      	&
\\

8011	& 17104.72(3)	& 34.4(10)
&      	&  
& 8046	& 17083.951(16)	& 2743(7)
&      	&
\\

8012	& 17104.14(2)	& 243.4(13)
& 17104.13	& \textbf{T-  3c-2a  (5-4) Q8    } 
& 8047	& 17083.40(3)	& 39(3)
&      	&  
\\

8013	& 17103.26(3)	& 23.3(9)
&      	&  
& 8048	& 17081.95(2)	& 159(3)
&      	&
\\

8014	& 17101.99(3)	& 39.2(10)
&      	&  HD T+ 3f-2c (3-3) Q2 
& 8049	& 17081.511(17)	& 714(3)
& 17081.51	& T-  3f-2c  (3-3) P4    (?)
\\

8015	& 17101.47(2)	& 807(3)
& 17101.49	& \textbf{T-  3e-2c  (0-0) Q1    } 
& 8050	& 17081.086(16)	& 1702(3)
& 17081.06	& T+  3f-2c  (2-2) P9    (?)
\\

8016	& 17101.16(3)	& 110(3)
&      	&  
& 8051	& 17080.242(17)	& 368(3)
& 17080.24	&  
\\

8017	& 17100.51(4)	& 14.1(11)
&      	&
& 8052	& 17078.970(16)	& 977(3)
& 17078.99	& \textbf{T-  3f-2c  (4-4) Q6    } 
\\

8018	& 17100.00(3)	& 170(8)
& 17099.96	&  
& 8053	& 17077.48(3)	& 37(3)
&      	&  
\\

8019	& 17099.78(3)	& 103(7)
&      	&
& 8054	& 17076.144(16)	& 859(3)
& 17076.15	& \textbf{T+  3e-2c  (1-1) Q8    } 
\\

8020	& 17099.34(5)	& 16.9(14)
&      	&
& 8055	& 17075.506(16)	& 466(3)
& 17075.52	& \textbf{T+  3e-2c  (1-1) Q7    } 
\\

8021	& 17098.71(4)	& 22.2(13)
&      	&  
& 8056	& 17074.48(3)	& 49(3)
&      	&  
\\

8022	& 17098.26(2)	& 612(2)
& 17098.24	& \textbf{T+  3f-2c  (2-2) P8    } 
& 8057	& 17072.97(2)	& 578(48)
&      	&
\\

8058	& 17072.82(3)	& 229(48)
&      	& \textbf{T-  3e-2c  (0-0) R14   } 
& 8092	& 17055.88(4)	& 32(4)
&      	&  
\\

8059	& 17072.153(15)	& 1633.1(18)
& 17072.15	& \textbf{T-  3f-2c  (4-4) Q7    } 
& 8093	& 17054.63(3)	& 21.2(12)
&      	&  
\\

8060	& 17071.59(3)	& 36.0(18)
&      	&
& 8094	& 17053.97(3)	& 80.5(15)
&      	&
\\

8061	& 17071.21(3)	& 55.8(18)
&      	&
& 8095	& 17053.59(2)	& 428.9(15)
& 17053.61	&  
\\

8062	& 17070.641(17)	& 745(13)
&      	&
& 8096	& 17053.02(3)	& 56.2(12)
&      	&
\\

8063	& 17070.45(2)	& 177(13)
&      	&
& 8097	& 17052.40(2)	& 804.7(14)
& 17052.41	& \textbf{T+  3e-2c  (0-0) P5    } 
\\

8064	& 17069.584(16)	& 395.6(15)
& 17069.58	& \textbf{T+  3e-2c  (0-0) P2    } 
& 8098	& 17051.93(2)	& 164.5(12)
&      	&  
\\

8065	& 17069.060(16)	& 558(4)
& 17069.05	& \textbf{T+  3e-2c  (1-1) R1    } 
& 8099	& 17051.00(2)	& 377.4(12)
& 17051.01	&  
\\

8066	& 17068.69(2)	& 72(3)
&      	&  
& 8100	& 17050.34(2)	& 529.4(12)
& 17050.33	&  
\\

8067	& 17067.97(3)	& 32.6(11)
&      	& HD T+ 3e-2c (1-1) Q6 
& 8101	& 17048.31(2)	& 185.6(12)
& 17048.35	&  
\\

8068	& 17067.27(2)	& 127.1(11)
&      	&  
& 8102	& 17047.45(3)	& 232(7)
&      	&
\\

8069	& 17066.83(2)	& 1077.0(18)
& 17066.79	& \textbf{T+  3e-2c  (0-0) P3    } 
& 8103	& 17047.24(3)	& 160(7)
&      	&
\\

8070	& 17066.28(4)	& 150(22)
&      	&
& 8104	& 17046.64(2)	& 813.9(16)
& 17046.65	&  
\\

8071	& 17066.10(3)	& 578(20)
& 17066.13	& \textbf{T-  3c-2a  (5-4) Q9    } 
& 8105	& 17044.07(3)	& 43.9(12)
&      	&
\\

8072	& 17065.76(3)	& 86(3)
&      	& \textbf{T+  3b-2a  (7-2) R2    } 
& 8106	& 17043.48(2)	& 388(3)
& 17043.48	&  
\\

8073	& 17064.90(3)	& 165(4)
& 17064.89	&  
& 8107	& 17043.19(4)	& 32(3)
&      	&
\\

8074	& 17064.50(7)	& 36(6)
&      	& S   3A-2C  (2-0) R3     
& 8108	& 17041.91(2)	& 986(9)
& 17041.89	& \textbf{T-  3f-2c  (5-5) R1    } 
\\

8075	& 17064.18(2)	& 957(11)
& 17064.18	& \textbf{T+  3f-2c  (2-2) P10   } 
& 8109	& 17041.65(3)	& 179(7)
&      	&
\\

8076	& 17063.74(3)	& 112.9(19)
&      	& \textbf{T-  3f-2c  (4-4) Q8    } 
& 8110	& 17040.94(3)	& 74.0(13)
&      	&  
\\

& & &	& \textbf{T+  3b-2a  (7-2) R0    } 
& 8111	& 17040.46(2)	& 567(2)
& 17040.48	& \textbf{T-  3e-2c  (0-0) P2    } 
\\

8077	& 17063.37(2)	& 488(3)
&      	& \textbf{T-  3f-2c  (2-2) P9    } 
& 8112	& 17040.07(3)	& 569(20)
&      	&
\\

8078	& 17063.08(3)	& 291(4)
&      	&  
& 8113	& 17039.87(3)	& 649(18)
&      	&  
\\

8079	& 17062.68(2)	& 536.0(16)
&      	&
& 8114	& 17039.56(4)	& 46(5)
&      	&  
\\

8080	& 17062.31(2)	& 781.1(18)
& 17062.32	&  
& 8115	& 17037.63(2)	& 274(3)
& 17037.60	& \textbf{T+  3e-2c  (0-0) P6    } 
\\

8081	& 17061.91(2)	& 533.6(14)
& 17061.90	& \textbf{T+  3e-2c  (0-0) P4    } 
& 8116	& 17036.38(4)	& 84(5)
&      	&
\\

8082	& 17061.49(2)	& 354(4)
&      	&
& 8117	& 17035.99(4)	& 131(6)
&      	&  
\\

8083	& 17061.17(3)	& 354(11)
& 17061.17	& \textbf{T+  3e-2c  (1-1) Q5    } 
& 8118	& 17035.66(3)	& 119(7)
&      	&  
\\

8084	& 17060.98(5)	& 43(15)
&      	&
& 8119	& 17034.98(3)	& 155(3)
&      	&  
\\

8085	& 17059.54(2)	& 360.2(14)
& 17059.54	& \textbf{T+  3e-2c  (2-2) R7    } 
& 8120	& 17034.33(3)	& 167(3)
& 17034.27	&  
\\

8086	& 17059.02(7)	& 14(3)
&      	&
& 8121	& 17033.82(3)	& 108(3)
&      	& \textbf{T-  3f-2c  (2-2) P10   } 
\\

8087	& 17058.73(3)	& 73(3)
&      	&  
& & & &	& S   3A-2C  (2-0) R4     
\\

8088	& 17058.23(3)	& 63.6(9)
&      	&  HD T+ 3e-2c (1-1) Q4 
& 8122	& 17033.35(7)	& 20(3)
&      	&  
\\

8089	& 17057.24(7)	& 7.4(14)
&      	&  
& 8123	& 17032.72(2)	& 446(3)
& 17032.69	& T+  3f-2c  (3-3) P6    (?)
\\

8090	& 17056.84(2)	& 831.1(19)
& 17056.85	& \textbf{T+  3f-2c  (3-3) P5    } 
& 8124	& 17032.11(3)	& 204(3)
& 17032.11	&  
\\

8091	& 17056.13(2)	& 606(4)
& 17056.12	& \textbf{T-  3f-2c  (3-3) P5    } 
& 8125	& 17030.892(19)	& 785(3)
& 17030.89	& \textbf{T-  3f-2c  (3-3) P6    } 
\\

8126	& 17029.82(3)	& 48(3)
&      	& \textbf{T+  3e-2c  (1-1) Q3    } 
& 8160	& 17007.06(3)	& 62(3)
&      	&
\\

8127	& 17029.130(19)	& 283(4)
& 17029.13	&  
& 8161	& 17006.414(17)	& 96.1(7)
&      	&  HD T- 3e-2c (1-1) R3 
\\

8128	& 17028.726(19)	& 387(4)
& 17028.73	&  
& 8162	& 17005.815(16)	& 756(2)
& 17005.79	& \textbf{T-  3e-2c  (1-1) R9    } 
\\

8129	& 17028.30(2)	& 131(4)
&      	&  
& 8163	& 17005.517(16)	& 472(2)
&      	& \textbf{T-  3f-2c  (3-3) P7    } 
\\

8130	& 17026.967(16)	& 1416(4)
& 17026.97	& \textbf{T-  3e-2c  (1-1) R5    } 
& 8164	& 17004.967(16)	& 473.3(18)
& 17004.99	&  
\\

8131	& 17026.52(2)	& 112(4)
&      	&
& 8165	& 17004.526(18)	& 155.0(10)
&      	&  
\\

8132	& 17025.677(16)	& 2673(4)
& 17025.71	& \textbf{T-  3e-2c  (1-1) R6    } 
& 8166	& 17004.08(4)	& 14.5(9)
&      	&
\\

8133	& 17025.113(16)	& 2840(10)
& 17025.11	& \textbf{T-  3e-2c  (1-1) R4    } 
& 8167	& 17003.670(19)	& 86.2(9)
&      	& HD T- 3e-2c (1-1) R5 
\\

8134	& 17024.81(2)	& 301(10)
&      	&
& 8168	& 17003.11(3)	& 24.4(9)
&      	&
\\

8135	& 17024.00(3)	& 60(3)
&      	& \textbf{T-  3e-2c  (0-0) Q5    } 
& 8169	& 17002.72(2)	& 43.2(9)
&      	&  
\\

8136	& 17023.27(3)	& 68(3)
&      	&  
& 8170	& 17001.32(4)	& 9.8(8)
&      	&  
\\

8137	& 17022.53(2)	& 137(3)
&      	& \textbf{T+  3a-2c  (2-2) R2    } 
& 8171	& 16999.80(3)	& 69(3)
&      	& HD T- 3e-2c (1-1) R2 
\\

8138	& 17021.562(17)	& 1117(10)
&      	& \textbf{T-  3e-2c  (1-1) R7    } 
& 8172	& 16999.54(3)	& 48(3)
&      	&
\\

& & &	& S   3A-2C  (2-0) Q1     
& 8173	& 16998.91(2)	& 45.8(9)
&      	& \textbf{T+  3b-2a  (9-3) P4    } 
\\

8139	& 17021.31(3)	& 146(9)
&      	&
& 8174	& 16998.49(3)	& 36.4(9)
&      	&  
\\

8140	& 17020.83(3)	& 47(2)
&      	&  
& 8175	& 16997.81(2)	& 405.4(17)
& 16997.78	& \textbf{T-  3e-2c  (0-0) P3    } 
\\

8141	& 17019.719(17)	& 1137(15)
& 17019.71	& \textbf{T-  3e-2c  (1-1) R3    } 
& 8176	& 16997.45(2)	& 153.2(19)
&      	& \textbf{T+  3a-2c  (3-3) R3    } 
\\

8142	& 17019.51(3)	& 118(15)
&      	&
& 8177	& 16997.15(4)	& 26(2)
&      	&  
\\

8143	& 17017.718(16)	& 534(2)
&      	& \textbf{T+  3e-2c  (0-0) P7    } 
& 8178	& 16996.57(2)	& 526(3)
& 16996.58	& \textbf{T-  3e-2c  (1-1) R1    } 
\\

8144	& 17017.24(2)	& 76(2)
&      	& \textbf{T-  3c-2a  (6-5) Q1    } 
& & & &	& S   3A-2C  (2-0) P1     
\\

8145	& 17015.606(17)	& 364(2)
& 17015.62	&  
& 8179	& 16996.31(2)	& 216(3)
&      	& HD T- 3e-2c (1-1) R6 
\\

8146	& 17014.873(16)	& 1906(14)
& 17014.87	& \textbf{T-  3e-2c  (1-1) R8    } 
& 8180	& 16995.75(2)	& 233.7(9)
& 16995.76	& \textbf{T-  3e-2c  (0-0) Q6    } 
\\

8147	& 17014.64(3)	& 184(13)
&      	&
& 8181	& 16995.04(3)	& 34.3(9)
&      	&  
\\

8148	& 17014.14(3)	& 71(4)
&      	&  
& 8182	& 16994.54(2)	& 1144(11)
& 16994.53	& \textbf{T-  3e-2c  (1-1) R10   } 
\\

8149	& 17013.829(18)	& 404(5)
& 17013.84	&  
& 8183	& 16994.34(3)	& 129(11)
&      	&
\\

8150	& 17012.42(3)	& 26(2)
&      	&  
& 8184	& 16993.91(5)	& 16.1(12)
&      	&  
\\

8151	& 17011.681(16)	& 1076(3)
&      	&
& 8185	& 16993.50(2)	& 131.6(11)
& 16993.54	& \textbf{T+  3e-2c  (0-0) P8    } 
\\

8152	& 17011.208(18)	& 213(2)
&      	&
& 8186	& 16992.97(2)	& 65.2(8)
&      	&  
\\

8153	& 17010.365(16)	& 1846(13)
& 17010.36	& \textbf{T-  3e-2c  (1-1) R2    } 
& 8187	& 16991.82(2)	& 93.3(9)
& 16991.82	& \textbf{T+  3a-2c  (2-2) R1    } 
\\

8154	& 17010.14(2)	& 281(13)
&      	&
& 8188	& 16991.33(3)	& 29.1(9)
&      	&  
\\

8155	& 17009.56(3)	& 39(2)
&      	& S   3A-2C  (2-0) Q2     
& 8189	& 16990.74(2)	& 480(9)
&      	& \textbf{T+  3e-2c  (1-1) Q1    } 
\\

8156	& 17008.959(16)	& 1410(4)
& 17008.96	& \textbf{T+  3f-2c  (3-3) P7    } 
& & & &	& \textbf{T-  3f-2c  (5-5) Q2    } 
\\

8157	& 17008.59(2)	& 251(3)
&      	& \textbf{T-  3c-2a  (6-5) Q2    } 
& 8190	& 16990.56(2)	& 287(9)
&      	&
\\

8158	& 17008.191(19)	& 225(3)
& 17008.16	&  
& 8191	& 16989.99(2)	& 669.9(18)
& 16990.02	&  
\\

8159	& 17007.45(2)	& 96(3)
&      	& HD T- 3e-2c (1-1) R4 
& 8192	& 16989.59(2)	& 212(4)
&      	&  
\\

8193	& 16989.36(3)	& 51(5)
&      	&
& 8227	& 16968.54(2)	& 728(2)
& 16968.51	&  
\\

8194	& 16988.27(2)	& 75.8(14)
& 16988.23	&  
& 8228	& 16967.92(3)	& 52.9(14)
&      	&
\\

8195	& 16987.47(2)	& 173.0(14)
& 16987.45	&  HD T+ 3e-2c (1-1) Q1 
& 8229	& 16966.49(4)	& 17.9(14)
&      	&  
\\

8196	& 16986.47(3)	& 84(4)
&      	&  
& 8230	& 16965.84(3)	& 681(61)
& 16965.85	&  
\\

8197	& 16986.15(2)	& 386(3)
& 16986.15	&  HD T- 3e-2c (1-1) R1 
& 8231	& 16965.72(5)	& 137(61)
&      	&  
\\

8198	& 16985.58(2)	& 735(4)
& 16985.58	&  
& 8232	& 16965.11(2)	& 202.6(17)
& 16965.10	& \textbf{T-  3e-2c  (0-0) Q7    } 
\\

8199	& 16985.11(2)	& 499(4)
& 16985.11	& \textbf{T+  3f-2c  (3-3) P8    } 
& 8233	& 16964.70(5)	& 17.5(17)
&      	&  
\\

8200	& 16984.45(2)	& 700(3)
& 16984.48	& \textbf{T-  3f-2c  (4-4) P4    } 
& 8234	& 16964.01(5)	& 22(3)
&      	&  
\\

8201	& 16984.10(2)	& 268(3)
&      	&  
& 8235	& 16963.71(2)	& 300(3)
& 16963.69	&  
\\

8202	& 16983.44(3)	& 73.2(15)
&      	&  
& 8236	& 16962.78(2)	& 211.4(14)
& 16962.80	&  
\\

8203	& 16982.94(2)	& 165.1(15)
& 16982.93	&  
& 8237	& 16961.140(19)	& 61.3(12)
& 16961.15	&  
\\

8204	& 16982.36(4)	& 24.8(15)
&      	&  HD T+ 3a-2c (0-0) Q4 
& 8238	& 16960.77(4)	& 16.6(11)
&      	&
\\

8205	& 16981.79(2)	& 290.1(15)
& 16981.77	&  
& 8239	& 16960.396(19)	& 73.1(11)
&      	&  
\\

8206	& 16981.16(2)	& 442.6(18)
& 16981.15	&  
& 8240	& 16959.639(16)	& 633(5)
& 16959.63	&  
\\

8207	& 16980.73(2)	& 180.6(17)
&      	&  
& 8241	& 16959.40(4)	& 31(5)
&      	&
\\

8208	& 16980.18(3)	& 44(2)
&      	&  HD T+ 3a-2c (0-0) Q5 
& 8242	& 16958.84(3)	& 17.6(11)
&      	&  
\\

8209	& 16979.71(2)	& 2038(4)
& 16979.68	& \textbf{T-  3f-2c  (3-3) P8    } 
& 8243	& 16958.400(15)	& 873(2)
& 16958.43	& \textbf{T+  3f-2c  (3-3) P9    } 
\\

& & &	& \textbf{T+  3e-2c  (2-2) R4    } 
& 8244	& 16957.97(3)	& 19.2(11)
&      	&
\\

8210	& 16979.30(3)	& 82(3)
&      	&
& 8245	& 16957.412(16)	& 203.1(9)
& 16957.41	& \textbf{T-  3c-2a  (6-5) Q5    } 
\\

8211	& 16978.66(2)	& 451(6)
& 16978.67	& \textbf{T-  3c-2a  (6-5) Q4    } 
& 8246	& 16956.767(18)	& 370(10)
&      	& \textbf{T-  3f-2c  (4-4) P5    } 
\\

8212	& 16978.37(2)	& 399(4)
& 16978.39	&  
& 8247	& 16956.57(8)	& 19(9)
&      	&
\\

8213	& 16977.96(2)	& 278(2)
& 16977.98	&  
& 8248	& 16956.159(16)	& 499(2)
&      	&
\\

8214	& 16977.45(4)	& 20.4(16)
&      	& HD T+ 3a-2c (0-0) Q7 
& 8249	& 16955.82(5)	& 13.3(13)
&      	&  
\\

8215	& 16976.70(2)	& 150.5(17)
& 16976.71	&  
& 8250	& 16955.377(16)	& 282.8(11)
& 16955.38	&  
\\

8216	& 16976.25(4)	& 29.4(17)
&      	& HD T+ 3a-2c (0-0) Q8 
& 8251	& 16952.904(15)	& 847.7(19)
& 16952.89	& \textbf{T-  3f-2c  (3-3) P9    } 
\\

8217	& 16975.68(2)	& 97.8(15)
&      	&  
& 8252	& 16952.24(2)	& 53.3(17)
&      	&
\\

8218	& 16974.68(2)	& 109.3(14)
&      	&  
& 8253	& 16950.259(15)	& 895(2)
& 16950.27	& \textbf{T-  3e-2c  (0-0) P4    } 
\\

8219	& 16973.39(2)	& 1011(2)
& 16973.39	&  
& 8254	& 16949.685(19)	& 136.3(19)
& 16949.67	&  HD T- 3e-2c (0-0) P3 
\\

8220	& 16972.87(4)	& 21.9(14)
&      	&
& 8255	& 16949.208(17)	& 199.5(18)
&      	&  
\\

8221	& 16971.99(2)	& 106.9(14)
&      	&
& 8256	& 16948.604(18)	& 267(3)
&      	&
\\

8222	& 16971.06(2)	& 342(3)
& 16971.07	&  
& 8257	& 16948.218(16)	& 865(10)
& 16948.22	& \textbf{T-  3e-2c  (1-1) Q1    } 
\\

8223	& 16970.74(4)	& 26(3)
&      	& \textbf{T+  3a-2c  (3-3) R2    } 
& 8258	& 16947.84(3)	& 175(4)
&      	&
\\

8224	& 16969.95(2)	& 87.9(15)
& 16969.96	& \textbf{T+  3b-2a  (7-2) P2    } 
& 8259	& 16947.53(3)	& 109(6)
&      	&
\\

8225	& 16969.47(3)	& 53.6(16)
&      	&  
& 8260	& 16946.98(2)	& 59.5(19)
&      	&  
\\

8226	& 16969.04(6)	& 14.4(17)
&      	&
& 8261	& 16946.534(18)	& 193.9(19)
& 16946.54	&  
\\

8262	& 16945.51(2)	& 62.2(17)
&      	&  
& 8294	& 16925.10(4)	& 664.5(12)
& 16925.09	& S-  3E-2B  (2-9) Q5     
\\

8263	& 16944.642(18)	& 260(4)
& 16944.64	&  
& 8295	& 16924.61(4)	& 606(6)
& 16924.60	& \textbf{T-  3f-2c  (3-3) P10   } 
\\

8264	& 16944.248(15)	& 1180(7)
& 16944.24	& \textbf{T+  3e-2c  (2-2) R3    } 
& 8296	& 16924.41(4)	& 96(6)
&      	&
\\

& & &	& S   3A-2C  (2-0) Q4     
& 8297	& 16923.72(5)	& 25.3(11)
&      	&  
\\

8265	& 16943.84(2)	& 120(3)
&      	&
& 8298	& 16923.36(4)	& 40.1(11)
&      	&  HD T+ 3a-2c (1-1) Q6 
\\

8266	& 16943.34(4)	& 22.0(18)
&      	&  
& 8299	& 16922.34(4)	& 39.6(9)
&      	&
\\

8267	& 16942.537(16)	& 422.8(17)
& 16942.53	&  
& 8300	& 16921.84(3)	& 1077.6(12)
& 16921.84	& \textbf{T+  3e-2c  (1-1) P3    } 
\\

8268	& 16941.82(2)	& 100(3)
& 16941.81	&  
& 8301	& 16921.17(4)	& 131.9(8)
& 16921.17	& \textbf{T+  3b-2a  (7-2) R6    } 
\\

8269	& 16941.42(4)	& 152(23)
&      	&
& 8302	& 16920.69(4)	& 27.1(8)
&      	& HD T+ 3a-2c (1-1) Q7 
\\

8270	& 16941.23(2)	& 427(24)
&      	&  
& 8303	& 16920.14(5)	& 23.0(12)
&      	&
\\

8271	& 16940.138(15)	& 653.5(12)
& 16940.12	&  
& 8304	& 16919.76(5)	& 30.7(12)
&      	& \textbf{T+  3a-2c  (4-4) R2    } 
\\

8272	& 16939.65(3)	& 19.7(11)
&      	&  
& & & &	& S+  WX-2B  (0-3) R2     
\\

8273	& 16938.795(16)	& 322.6(11)
& 16938.78	&  
& 8305	& 16919.39(4)	& 110.8(12)
& 16919.43	&  
\\

8274	& 16938.271(16)	& 423.3(11)
& 16938.27	&  
& 8306	& 16918.72(5)	& 22.7(10)
&      	&  
\\

8275	& 16937.579(18)	& 130.1(13)
&      	& \textbf{T-  3e-2c  (1-1) Q2    } 
& 8307	& 16918.30(4)	& 136.4(16)
& 16918.23	&  
\\

& & &	& T+  3a-2c  (2-2) Q3    (?)
& 8308	& 16917.99(5)	& 20.9(18)
&      	&
\\

& & &	& S+  WX-2B  (0-3) R1     
& 8309	& 16917.00(5)	& 16.9(8)
&      	&  
\\

8276	& 16937.161(15)	& 688.8(14)
& 16937.20	&  
& 8310	& 16916.31(4)	& 132.5(8)
& 16916.27	&  
\\

8277	& 16936.57(2)	& 49.6(11)
&      	&  
& 8311	& 16915.28(4)	& 432.2(11)
& 16915.28	&  
\\

8278	& 16935.141(17)	& 262(3)
&      	&
& 8312	& 16914.73(4)	& 53.5(9)
& 16914.75	& \textbf{T+  3b-2a  (7-2) P3    } 
\\

8279	& 16934.85(2)	& 82(3)
&      	& \textbf{T+  3a-2c  (2-2) Q2    } 
& 8313	& 16914.24(5)	& 39(5)
&      	&
\\

8280	& 16933.649(16)	& 338.3(11)
& 16933.63	&  
& 8314	& 16914.02(4)	& 126(5)
& 16914.07	& S+  WX-2B  (0-3) P1     
\\

8281	& 16933.13(2)	& 51.4(11)
&      	& \textbf{T+  3a-2c  (2-2) Q1    } 
& 8315	& 16913.45(4)	& 28.3(8)
&      	& \textbf{T+  3b-2a  (9-3) P5    } 
\\

8282	& 16932.546(16)	& 494.4(12)
& 16932.56	& \textbf{T-  3e-2c  (0-0) Q8    } 
& 8316	& 16912.73(4)	& 875(2)
& 16912.68	& \textbf{T+  3e-2c  (1-1) P4    } 
\\

8283	& 16932.109(16)	& 286.5(12)
& 16932.09	& \textbf{T-  3c-2a  (6-5) Q6    } 
& 8317	& 16912.39(4)	& 79.9(18)
&      	&
\\

8284	& 16931.615(16)	& 427.1(12)
&      	&
& 8318	& 16911.98(6)	& 27.2(16)
&      	& HD T- 3f-2c (3-3) P5 
\\

8285	& 16931.12(2)	& 51.1(11)
&      	&  
& 8319	& 16911.68(4)	& 55(2)
& 16911.73	&  HD T+ 3a-2c (2-2) Q1 
\\

8286	& 16930.15(3)	& 23.3(11)
&      	&  HD T+ 3a-2c (1-1) Q1 
& 8320	& 16909.44(4)	& 250.2(10)
& 16909.43	&  
\\

8287	& 16929.576(16)	& 386.5(16)
& 16929.59	&  
& 8321	& 16908.91(4)	& 164.1(15)
& 16908.92	&  
\\

8288	& 16929.13(3)	& 127(17)
&      	&
& 8322	& 16908.57(6)	& 18.0(16)
&      	&
\\

8289	& 16928.95(4)	& 87(18)
&      	&  HD T+ 3a-2c (1-1) Q2 
& 8323	& 16907.38(4)	& 185.8(9)
& 16907.37	&  
\\

8290	& 16928.363(16)	& 519.8(14)
& 16928.37	& \textbf{T+  3f-2c  (3-3) P10   } 
& 8324	& 16905.421(18)	& 457(4)
& 16905.41	& \textbf{T+  3e-2c  (2-2) R2    } 
\\

8291	& 16927.95(3)	& 25.3(14)
&      	& HD T+ 3a-2c (1-1) Q3 
& 8325	& 16905.12(4)	& 28(4)
&      	&  
\\

8292	& 16926.82(4)	& 13.8(8)
&      	&  HD T+ 3a-2c (1-1) Q4 
& 8326	& 16904.54(3)	& 15.8(8)
&      	&  
\\

8293	& 16925.52(5)	& 13.2(8)
&      	&
& 8327	& 16903.55(2)	& 30.5(8)
&      	&
\\

8328	& 16902.907(17)	& 504.9(10)
&      	&
& 8362	& 16886.67(2)	& 222(13)
& 16886.65	&  
\\

8329	& 16902.325(19)	& 138.9(11)
&      	& \textbf{T+  3e-2c  (0-0) P11   } 
& 8363	& 16886.51(4)	& 53(14)
&      	&
\\

8330	& 16901.874(17)	& 1128.2(19)
& 16901.88	& \textbf{T+  3e-2c  (1-1) P5    } 
& 8364	& 16885.58(2)	& 44.8(7)
&      	&  
\\

8331	& 16901.39(3)	& 18.5(10)
&      	&
& 8365	& 16884.58(4)	& 11.3(13)
&      	&
\\

8332	& 16900.399(18)	& 138.4(9)
&      	&  
& 8366	& 16884.261(18)	& 218.9(13)
& 16884.26	&  
\\

8333	& 16899.92(3)	& 20.5(8)
&      	&
& 8367	& 16883.54(3)	& 15.5(7)
&      	&  
\\

8334	& 16899.11(3)	& 127(24)
&      	&
& 8368	& 16882.89(3)	& 18.5(7)
&      	&
\\

8335	& 16898.93(3)	& 412(14)
& 16898.91	& \textbf{T-  3e-2c  (0-0) P5    } 
& 8369	& 16882.38(3)	& 12.0(8)
&      	&
\\

8336	& 16898.68(2)	& 361(12)
&      	
& \textbf{ \textit{T- 3e-2c (0-0) Q9}} 
& 8370	& 16881.97(2)	& 28.3(8)
&      	&  
\\

8337	& 16898.27(7)	& 7.7(16)
&      	&
& 8371	& 16881.43(2)	& 84.3(14)
&      	&
\\

8338	& 16897.73(2)	& 85(2)
&      	&
& 8372	& 16881.078(17)	& 782(3)
& 16881.06	& \textbf{T+  3d-2c  (0-0) R2    } 
\\

8339	& 16897.431(18)	& 389(2)
& 16897.41	&  
& 8373	& 16880.82(3)	& 52(3)
&      	&
\\

8340	& 16896.83(6)	& 5.0(8)
&      	&
& 8374	& 16879.68(2)	& 56.8(14)
&      	& \textbf{T-  3e-2c  (1-1) Q5    } 
\\

8341	& 16896.260(18)	& 118.8(9)
& 16896.26	&  
& 8375	& 16879.38(3)	& 25.2(14)
&      	&  
\\

8342	& 16895.750(18)	& 227.7(16)
&      	&
& 8376	& 16877.08(3)	& 44(2)
&      	&
\\

8343	& 16895.426(18)	& 240.8(16)
& 16895.46	&  
& 8377	& 16876.284(19)	& 202(2)
& 16876.29	&  
\\

8344	& 16894.94(3)	& 22.9(9)
&      	&
& 8378	& 16873.98(2)	& 283(15)
&      	&
\\

8345	& 16894.540(19)	& 108.8(9)
& 16894.55	& \textbf{T+  3a-2c  (4-4) R1    } 
& 8379	& 16873.76(3)	& 163(14)
&      	&
\\

8346	& 16894.12(2)	& 109.2(10)
&      	&  
& 8380	& 16873.35(3)	& 83(3)
&      	&
\\

8347	& 16893.704(17)	& 764(3)
& 16893.72	& \textbf{T+  3d-2c  (0-0) R1    } 
& 8381	& 16871.73(3)	& 38(2)
&      	&  
\\

8348	& 16893.36(2)	& 113.5(17)
&      	&  
& 8382	& 16871.235(17)	& 554(3)
& 16871.24	&  
\\

8349	& 16892.76(4)	& 6.4(8)
&      	&  
& 8383	& 16870.56(3)	& 34(2)
&      	&  HD T- 3e-2c (0-0) P4 
\\

8350	& 16892.27(2)	& 31.7(8)
&      	&
& 8384	& 16869.992(18)	& 580(5)
& 16869.96	& S+  3E-2B  (2-9) R1     
\\

8351	& 16891.82(2)	& 46.1(11)
&      	&
& 8385	& 16869.65(2)	& 130(4)
&      	&  
\\

8352	& 16891.49(5)	& 7.5(11)
&      	&  
& 8386	& 16868.42(3)	& 445(9)
& 16868.44	& \textbf{T-  3f-2c  (4-4) P8    } 
\\

8353	& 16890.78(5)	& 4.5(7)
&      	&  
& 8387	& 16868.09(4)	& 143(8)
&      	&
\\

8354	& 16890.204(17)	& 558.5(12)
& 16890.19	&  
& 8388	& 16867.03(3)	& 2566(42)
& 16867.03	& T-  3e-2c  (2-2) R5    (?)
\\

8355	& 16889.81(3)	& 28.6(10)
&      	&
& 8389	& 16866.81(3)	& 543(41)
&      	&
\\

8356	& 16889.223(17)	& 751(4)
& 16889.23	& \textbf{T-  3e-2c  (1-1) P2    } 
& 8390	& 16864.76(3)	& 591(8)
& 16864.81	& \textbf{T+  3e-2c  (2-2) R1    } 
\\

8357	& 16888.751(17)	& 489(5)
&      	&
& 8391	& 16864.37(4)	& 368(11)
&      	&
\\

8358	& 16888.33(2)	& 91(3)
&      	& \textbf{T+  3a-2c  (3-3) Q4    } 
& 8392	& 16863.98(3)	& 2877(41)
& 16863.98	&  
\\

& & &	& S+  WX-2B  (0-3) P2     
& 8393	& 16863.77(3)	& 710(101)
&      	&  
\\

8359	& 16887.821(17)	& 483.7(11)
& 16887.84	& \textbf{T+  3e-2c  (1-1) P6    } 
& 8394	& 16863.55(4)	& 451(23)
&      	&  
\\

8360	& 16887.421(18)	& 264.2(10)
&      	&  
& 8395	& 16862.95(3)	& 138(4)
& 16862.96	&  
\\

8361	& 16887.04(2)	& 62.8(13)
&      	&  
& 8396	& 16861.18(5)	& 45(5)
&      	& \textbf{T+  3a-2c  (3-3) P1    } 
\\

8397	& 16860.66(4)	& 243(10)
&      	&  
& 8430	& 16838.86(3)	& 100(3)
&      	&
\\

8398	& 16860.31(3)	& 2217(7)
& 16860.32	& \textbf{T+  3d-2c  (0-0) R3    } 
& 8431	& 16838.03(3)	& 121.8(10)
& 16838.04	&  
\\

8399	& 16859.86(4)	& 82(6)
&      	&
& 8432	& 16837.23(3)	& 59.7(11)
& 16837.23	& \textbf{T+  3a-2c  (4-4) Q5    } 
\\

8400	& 16858.78(4)	& 33(2)
&      	&  
& 8433	& 16836.14(2)	& 152.0(17)
& 16836.14	&  
\\

8401	& 16858.09(3)	& 1233(8)
&      	&
& 8434	& 16835.76(3)	& 57.9(17)
&      	&  
\\

8402	& 16857.78(3)	& 1545(6)
& 16857.74	&  
& 8435	& 16835.26(3)	& 40.5(13)
&      	&  
\\

8403	& 16857.36(3)	& 1056(10)
& 16857.37	& \textbf{T-  3e-2c  (2-2) R3    } 
& 8436	& 16834.50(3)	& 107(7)
&      	&
\\

8404	& 16857.10(4)	& 150(13)
&      	&
& 8437	& 16834.21(2)	& 1319(10)
& 16834.19	& \textbf{T+  3d-2c  (0-0) R4    } 
\\

8405	& 16854.75(4)	& 55(2)
&      	&  
& 8438	& 16833.77(4)	& 51.0(18)
&      	& \textbf{T+  3a-2c  (3-3) P2    } 
\\

8406	& 16853.62(4)	& 54(3)
&      	& \textbf{T-  3e-2c  (1-1) Q6    } 
& 8439	& 16833.31(2)	& 616.1(17)
& 16833.35	&  
\\

8407	& 16853.07(3)	& 220(3)
& 16853.06	&  
& 8440	& 16832.69(2)	& 1315(5)
& 16832.67	& \textbf{T+  3d-2c  (0-0) Q2    } 
\\

8408	& 16852.55(3)	& 95(3)
&      	&  
& 8441	& 16832.33(3)	& 305(7)
&      	& \textbf{T-  3e-2c  (2-2) R1    } 
\\

8409	& 16851.11(5)	& 24(2)
&      	&  
& 8442	& 16832.10(3)	& 292(10)
&      	&  
\\

8410	& 16849.79(3)	& 559(3)
& 16849.79	& \textbf{T+  3e-2c  (3-3) R6    } 
& 8443	& 16831.27(2)	& 334(4)
& 16831.25	& \textbf{T+  3e-2c  (2-2) Q4    } 
\\

8411	& 16849.39(3)	& 1312(4)
& 16849.33	& \textbf{T+  3d-2c  (0-0) P1    } 
& 8444	& 16830.96(3)	& 79(3)
&      	&
\\

& & &	& \textbf{T-  3e-2c  (1-1) P3    } 
& 8445	& 16830.57(3)	& 122.3(19)
&      	&
\\

8412	& 16849.00(3)	& 128(4)
&      	& S+  WX-2B  (0-3) P3     
& 8446	& 16830.06(2)	& 111.7(13)
& 16830.09	&  
\\

8413	& 16848.39(3)	& 221(3)
&      	& \textbf{T+  3e-2c  (1-1) P8    } 
& 8447	& 16829.37(5)	& 15.2(14)
&      	&
\\

8414	& 16846.88(3)	& 1485(5)
& 16846.92	& \textbf{T-  3e-2c  (2-2) R2    } 
& 8448	& 16828.93(3)	& 64.2(14)
&      	&
\\

8415	& 16846.48(4)	& 231(11)
&      	&
& 8449	& 16827.11(5)	& 113(27)
&      	& \textbf{T-  3e-2c  (0-0) Q11   } 
\\

8416	& 16846.22(3)	& 359(13)
&      	& S-  3E-2C  (4-1) Q1     
& 8450	& 16826.91(3)	& 777(32)
& 16826.91	&  
\\

8417	& 16845.66(5)	& 35(3)
&      	&
& 8451	& 16826.44(2)	& 352.1(19)
& 16826.48	&  
\\

8418	& 16845.06(3)	& 781.9(12)
& 16845.07	&  
& 8452	& 16826.04(3)	& 84.5(17)
&      	& S+  EF-2B (18-1) P3     
\\

8419	& 16844.48(3)	& 1360(5)
& 16844.46	& \textbf{T-  3e-2c  (0-0) P6    } 
& 8453	& 16825.50(3)	& 55.5(16)
&      	&  
\\

8420	& 16844.17(3)	& 514(3)
&      	&
& 8454	& 16825.12(2)	& 174.7(17)
& 16825.12	& \textbf{T-  3e-2c  (1-1) Q7    } 
\\

8421	& 16843.85(4)	& 38(4)
&      	&  
& 8455	& 16824.33(3)	& 33.7(12)
&      	& \textbf{T+  3a-2c  (2-2) P4    } 
\\

8422	& 16842.73(3)	& 36.3(10)
&      	&  
& 8456	& 16823.37(2)	& 201.4(19)
& 16823.39	& \textbf{T+  3e-2c  (1-1) P9    } 
\\

8423	& 16842.09(3)	& 37.0(11)
&      	& \textbf{T+  3a-2c  (4-4) Q1    } 
& 8457	& 16822.90(5)	& 115(30)
&      	&
\\

8424	& 16841.48(3)	& 136.2(11)
& 16841.53	& \textbf{T+  3a-2c  (4-4) Q2    } 
& 8458	& 16822.69(3)	& 869(34)
& 16822.69	& S-  3F-2B  (2-10) Q6     
\\

8425	& 16840.84(3)	& 327(5)
& 16840.85	&  
& 8459	& 16822.04(2)	& 300.3(13)
& 16822.05	&  
\\

8426	& 16840.55(4)	& 97(3)
&      	& \textbf{T+  3a-2c  (4-4) Q3    } 
& 8460	& 16820.20(2)	& 225.9(13)
& 16820.20	&  
\\

8427	& 16840.24(5)	& 29(4)
&      	&
& 8461	& 16818.68(2)	& 189.0(13)
& 16818.64	&  
\\

8428	& 16839.51(3)	& 182(4)
&      	&  
& 8462	& 16816.99(3)	& 30.9(12)
&      	&
\\

8429	& 16839.20(3)	& 1478(4)
& 16839.17	& \textbf{T+  3a-2c  (4-4) Q4    } 
& 8463	& 16815.76(3)	& 52.4(12)
& 16815.77	& \textbf{T+  3a-2c  (4-4) P1    } 
\\

& & &	& T+  3e-2c  (2-2) Q5    (?)
& & & &	& S+  EF-2B (29-7) R0     
\\

8464	& 16814.69(4)	& 17.2(12)
&      	& \textbf{T+  3b-2a  (9-3) P6    } 
& 8499	& 16793.86(2)	& 186(3)
&      	&  
\\

8465	& 16813.23(5)	& 10.5(13)
&      	&  
& 8500	& 16793.19(2)	& 588(3)
& 16793.19	& \textbf{T+  3c-2a  (0-0) R7    } 
\\

8466	& 16812.69(2)	& 168.7(13)
& 16812.70	&  
& 8501	& 16792.33(3)	& 85(3)
&      	&  
\\

8467	& 16812.16(3)	& 40.1(17)
&      	& S+  EF-2B (29-7) R2     
& 8502	& 16791.82(2)	& 1441(6)
& 16791.84	& \textbf{T+  3c-2a  (0-0) R6    } 
\\

8468	& 16811.76(2)	& 543.8(19)
& 16811.76	&  
& 8503	& 16791.50(2)	& 392(5)
&      	& \textbf{T+  3e-2c  (3-3) R4    } 
\\

8469	& 16810.26(7)	& 9.0(18)
&      	&
& & & &	& S+  EF-2B (29-7) R4     
\\

8470	& 16809.30(3)	& 50.6(18)
&      	&  
& 8504	& 16790.80(3)	& 73(3)
&      	&  
\\

8471	& 16808.73(5)	& 16.6(18)
&      	&
& 8505	& 16790.26(2)	& 909(4)
& 16790.26	& \textbf{T+  3c-2a  (0-0) R8    } 
\\

8472	& 16807.67(5)	& 15.8(19)
&      	&  
& 8506	& 16789.84(2)	& 776(13)
& 16789.82	& \textbf{T+  3d-2c  (0-0) Q3    } 
\\

8473	& 16807.20(2)	& 276(2)
& 16807.16	&  
& & & &	& \textbf{T-  3e-2c  (0-0) Q12   } 
\\

8474	& 16806.74(3)	& 75(2)
&      	&
& 8507	& 16789.61(3)	& 187(14)
&      	&  
\\

8475	& 16806.28(3)	& 330(25)
&      	& \textbf{T+  3a-2c  (3-3) P3    } 
& 8508	& 16788.99(3)	& 65(3)
&      	& S   3A-2C  (2-0) P5     
\\

8476	& 16806.09(4)	& 161(23)
&      	&  
& 8509	& 16787.89(2)	& 299(3)
& 16787.90	& \textbf{T-  3e-2c  (0-0) P7    } 
\\

8477	& 16805.73(3)	& 72(4)
&      	&  HD T- 3e-2c (2-2) R5 
& 8510	& 16786.92(3)	& 51(3)
&      	&  
\\

8478	& 16805.18(2)	& 1159(4)
& 16805.15	& \textbf{T-  3e-2c  (1-1) P4    } 
& 8511	& 16786.22(2)	& 806(3)
& 16786.20	& \textbf{T+  3c-2a  (0-0) R5    } 
\\

8479	& 16804.88(3)	& 158(4)
&      	&
& 8512	& 16785.67(3)	& 115(3)
&      	& \textbf{T-  3c-2a  (7-6) Q1    } 
\\

8480	& 16804.31(2)	& 2891(2)
& 16804.29	& T+  3d-2c  (0-0) R5    (?)
& 8513	& 16784.95(2)	& 280(3)
&      	&  
\\

8481	& 16803.72(3)	& 94(3)
&      	& HD T- 3e-2c (2-2) R3 
& 8514	& 16784.50(2)	& 717(4)
&      	& \textbf{T-  3e-2c  (2-2) Q1    } 
\\

8482	& 16803.40(4)	& 42(3)
&      	&  
& 8515	& 16784.13(3)	& 101(4)
&      	&  
\\

8483	& 16802.80(2)	& 170.1(18)
& 16802.82	& \textbf{T+  3d-2c  (0-0) P2    } 
& 8516	& 16782.99(2)	& 319(3)
& 16783.01	& \textbf{T+  3c-2a  (0-0) R9    } 
\\

8484	& 16801.49(2)	& 230.7(13)
& 16801.52	&  
& 8517	& 16782.14(3)	& 86(3)
&      	&  
\\

8485	& 16800.77(3)	& 53.5(17)
& 16800.73	&  HD T+ 3d-2c (0-0) Q2 
& 8518	& 16779.75(5)	& 21(3)
&      	&  
\\

8486	& 16800.41(5)	& 21.1(17)
&      	&
& 8519	& 16779.19(2)	& 179.9(13)
&      	& \textbf{T+  3a-2c  (3-3) P4    } 
\\

8487	& 16800.00(3)	& 77(2)
&      	& \textbf{T+  3a-2c  (2-2) P5    } 
& 8520	& 16778.76(3)	& 35.7(13)
&      	&  
\\

8488	& 16799.70(3)	& 61(3)
&      	& S-  3E-2B  (2-9) Q1     
& 8521	& 16777.77(2)	& 85.3(13)
&      	&  
\\

8489	& 16799.04(4)	& 18.9(13)
&      	&  
& 8522	& 16777.28(2)	& 390(8)
&      	& \textbf{T-  3c-2a  (7-6) Q2    } 
\\

8490	& 16798.56(3)	& 46.8(13)
&      	&  
& 8523	& 16777.03(3)	& 433(7)
&      	&  
\\

8491	& 16797.47(3)	& 35.1(15)
&      	&
& 8524	& 16776.79(5)	& 75(10)
&      	&
\\

8492	& 16797.03(2)	& 1351.2(17)
& 16797.06	&  
& 8525	& 16776.37(2)	& 1861(5)
& 16776.36	& \textbf{T+  3c-2a  (0-0) R4    } 
\\

8493	& 16796.40(3)	& 134(7)
&      	& S+  WX-2B  (0-3) P4     
& 8526	& 16775.97(3)	& 53.8(19)
&      	&
\\

8494	& 16796.15(3)	& 194(4)
&      	&  
& 8527	& 16775.44(3)	& 60(3)
&      	&  
\\

8495	& 16795.86(4)	& 35(5)
&      	&
& 8528	& 16775.17(3)	& 110(3)
&      	& \textbf{T-  3e-2c  (2-2) Q2    } 
\\

8496	& 16795.27(2)	& 244(2)
&      	&  
& 8529	& 16774.59(2)	& 139.5(12)
&      	&
\\

8497	& 16794.94(3)	& 49(2)
&      	& S+  3E-2B  (2-9) P3     
& 8530	& 16774.00(4)	& 17.3(12)
&      	&
\\

8498	& 16794.49(2)	& 106.7(14)
&      	& \textbf{T-  3e-2c  (1-1) Q8    } 
& 8531	& 16772.62(2)	& 90.9(12)
&      	&  
\\

8532	& 16772.13(3)	& 20.9(12)
&      	&  
& 8564	& 16751.70(3)	& 134(2)
& 16751.67	&  
\\

8533	& 16771.59(2)	& 1400.2(14)
& 16771.58	& \textbf{T+  3d-2c  (0-0) R6    } 
& 8565	& 16750.82(4)	& 31.2(8)
&      	&  
\\

8534	& 16770.93(2)	& 486.1(13)
& 16770.92	& \textbf{T+  3c-2a  (0-0) R10   } 
& 8566	& 16750.23(3)	& 45.7(8)
&      	&  
\\

8535	& 16770.47(3)	& 30.3(12)
&      	&  
& 8567	& 16749.74(3)	& 68.1(8)
&      	& S-  4E-2C  (1-2) R3     
\\

8536	& 16769.37(3)	& 46.3(12)
&      	& \textbf{T+  3b-2a  (7-2) P5    } 
& & & &	& S-  4E-2C  (1-2) R5     
\\

8537	& 16768.90(4)	& 17.1(14)
&      	&
& & & &	& S-  4E-2C  (0-1) Q1     
\\

8538	& 16768.53(3)	& 36.0(14)
&      	&
& 8568	& 16749.31(4)	& 22.3(8)
&      	&  
\\

8539	& 16767.97(2)	& 511.4(12)
& 16767.99	&  
& 8569	& 16748.43(7)	& 25(4)
&      	&
\\

8540	& 16765.83(3)	& 108.0(15)
& 16765.86	&  
& 8570	& 16748.11(3)	& 319(4)
& 16748.18	&  
\\

8541	& 16764.70(3)	& 136.0(9)
& 16764.72	& \textbf{T-  3c-2a  (7-6) Q3    } 
& 8571	& 16746.94(4)	& 78(3)
& 16746.97	&  
\\

8542	& 16764.05(3)	& 100.4(8)
& 16764.03	&  
& 8572	& 16745.22(6)	& 20(3)
&      	&  
\\

8543	& 16762.87(5)	& 11.1(8)
&      	&  
& 8573	& 16744.69(4)	& 85(3)
&      	&  
\\

8544	& 16762.30(3)	& 992(3)
& 16762.32	& \textbf{T+  3c-2a  (0-0) R3    } 
& 8574	& 16744.18(3)	& 1766(4)
& 16744.14	& \textbf{T-  3e-2c  (2-2) Q4    } 
\\

8545	& 16761.99(3)	& 198(2)
&      	& \textbf{T-  3e-2c  (1-1) Q9    } 
& & & &	& \textbf{T+  3c-2a  (0-0) R2    } 
\\

& & &	& \textbf{T+  3a-2c  (4-4) P3    } 
& 8575	& 16743.70(5)	& 36(3)
&      	&
\\

8546	& 16761.61(4)	& 49.6(11)
&      	&
& 8576	& 16742.541(19)	& 179(3)
& 16742.55	&  
\\

8547	& 16761.14(5)	& 10.4(8)
&      	&
& 8577	& 16742.16(2)	& 140(3)
&      	&  
\\

8548	& 16759.46(4)	& 21.8(13)
&      	&
& 8578	& 16741.457(18)	& 188(2)
& 16741.46	& \textbf{T+  3d-2c  (0-0) P3    } 
\\

8549	& 16759.15(3)	& 87.8(13)
& 16759.17	&  
& 8579	& 16740.78(3)	& 45(2)
&      	&  
\\

8550	& 16758.59(5)	& 8.6(8)
&      	&  
& 8580	& 16739.98(3)	& 34(3)
&      	&  
\\

8551	& 16757.99(4)	& 42(4)
&      	&
& 8581	& 16739.525(17)	& 829(8)
&      	&
\\

8552	& 16757.78(4)	& 116(4)
&      	&  
& 8582	& 16739.227(18)	& 1546(13)
& 16739.26	& \textbf{T+  3d-2c  (0-0) Q4    } 
\\

8553	& 16757.29(3)	& 503(23)
& 16757.26	& \textbf{T-  3e-2c  (1-1) P5    } 
& 8583	& 16738.99(2)	& 533(15)
&      	&
\\

& & &	& S+  3E-2C  (4-1) P3     
& 8584	& 16738.66(3)	& 75(6)
&      	&
\\

8554	& 16757.12(5)	& 165(18)
&      	&
& 8585	& 16738.15(3)	& 31(2)
&      	&
\\

8555	& 16756.82(3)	& 927(5)
& 16756.80	& \textbf{T+  3e-2c  (3-3) R3    } 
& 8586	& 16737.33(3)	& 123(9)
&      	&  
\\

& & &	& S+  EF-2B (29-7) R5     
& 8587	& 16737.09(3)	& 116(8)
&      	&
\\

8556	& 16756.59(4)	& 145(8)
&      	&
& 8588	& 16736.614(16)	& 2576(4)
& 16736.62	& \textbf{T+  3d-2c  (0-0) R7    } 
\\

8557	& 16756.16(5)	& 12.7(10)
&      	&
& 8589	& 16736.12(3)	& 50(2)
&      	&
\\

8558	& 16755.37(3)	& 39.6(8)
&      	&
& 8590	& 16735.58(3)	& 40(2)
&      	&  
\\

8559	& 16754.90(4)	& 28.3(8)
&      	&  
& 8591	& 16734.92(2)	& 66(2)
&      	& \textbf{T+  3a-2c  (4-4) P4    } 
\\

8560	& 16753.53(3)	& 46.0(8)
&      	&  
& 8592	& 16733.49(3)	& 29(2)
&      	& S+  3F-2B  (2-10) P7     
\\

8561	& 16752.95(3)	& 86.8(8)
&      	&  
& 8593	& 16732.79(3)	& 31(2)
&      	& S+  3F-2B  (0-6) R1     
\\

8562	& 16752.52(3)	& 104.5(8)
& 16752.47	& \textbf{T+  3a-2c  (3-3) P5    } 
& 8594	& 16732.17(4)	& 34(3)
&      	&  
\\

8563	& 16751.94(6)	& 15(2)
&      	&  
& 8595	& 16731.83(3)	& 28.4(14)
&      	&  
\\

8596	& 16731.11(3)	& 15.2(10)
&      	&  
& 8630	& 16714.03(2)	& 41.0(8)
&      	&  
\\

8597	& 16730.32(5)	& 6.7(10)
&      	&
& 8631	& 16712.861(18)	& 77.7(8)
&      	&
\\

8598	& 16729.753(18)	& 355(8)
& 16729.74	& \textbf{T-  3e-2c  (0-0) P8    } 
& 8632	& 16712.17(4)	& 10.5(10)
&      	&  
\\

8599	& 16729.57(2)	& 115(8)
&      	&
& 8633	& 16711.712(17)	& 277(2)
& 16711.70	&  
\\

8600	& 16729.02(2)	& 79.4(13)
&      	&  
& 8634	& 16711.32(3)	& 21.5(14)
&      	&
\\

8601	& 16728.66(4)	& 14.5(12)
&      	&  
& 8635	& 16709.38(4)	& 11.9(8)
&      	&  
\\

8602	& 16728.23(2)	& 120(3)
& 16728.25	&  
& 8636	& 16708.98(3)	& 54.8(8)
&      	&  
\\

8603	& 16727.95(6)	& 15(2)
&      	&  
& 8637	& 16708.47(4)	& 15.5(7)
&      	& S+  GK-2B  (5-9) R4     
\\

8604	& 16727.518(18)	& 517(12)
& 16727.50	& \textbf{T-  3e-2c  (2-2) P2    } 
& 8638	& 16707.95(3)	& 97(3)
&      	& \textbf{T+  3a-2c  (4-4) P5    } 
\\

& & &	& T-  3c-2a  (7-6) Q5    (?)
& 8639	& 16707.71(5)	& 26(3)
&      	&  
\\

8605	& 16727.348(19)	& 295(12)
&      	
& \textbf{ \textit{T- 3c-2a (7-6) Q5}} 
& 8640	& 16707.19(3)	& 1518(2)
& 16707.19	& \textbf{T+  3e-2c  (2-2) P4    } 
\\

8606	& 16726.74(3)	& 41.9(19)
&      	&
& 8641	& 16706.77(4)	& 27.4(11)
&      	&
\\

8607	& 16726.45(4)	& 17.8(19)
&      	&
& 8642	& 16706.34(3)	& 887(10)
& 16706.33	& \textbf{T-  3e-2c  (1-1) P6    } 
\\

8608	& 16725.88(3)	& 27.0(14)
&      	&  
& 8643	& 16706.15(3)	& 169(10)
&      	&
\\

8609	& 16725.51(5)	& 20(4)
&      	&
& 8644	& 16705.68(3)	& 21.0(8)
&      	&  
\\

8610	& 16725.27(2)	& 123(4)
&      	&
& 8645	& 16705.11(4)	& 8.9(7)
&      	&
\\

8611	& 16724.72(3)	& 39(3)
&      	& HD T+ 3d-2c (0-0) Q3 
& 8646	& 16704.59(3)	& 82.4(7)
& 16704.61	&  
\\

8612	& 16724.48(4)	& 22(3)
&      	&
& 8647	& 16704.17(5)	& 8.6(7)
&      	&
\\

8613	& 16723.91(2)	& 25.6(10)
&      	&  
& 8648	& 16703.58(5)	& 6.8(8)
&      	&
\\

8614	& 16723.33(2)	& 73(4)
&      	&
& 8649	& 16703.19(3)	& 31.6(8)
&      	&  
\\

8615	& 16723.11(2)	& 148(4)
&      	&
& 8650	& 16702.66(3)	& 171.0(8)
& 16702.67	&  
\\

8616	& 16722.577(16)	& 1511.4(12)
& 16722.58	& \textbf{T+  3e-2c  (2-2) P3    } 
& 8651	& 16702.21(4)	& 17.6(10)
&      	&
\\

8617	& 16721.985(16)	& 732.2(10)
& 16721.97	& \textbf{T+  3c-2a  (0-0) R1    } 
& 8652	& 16701.86(3)	& 70.3(10)
&      	& S+  GK-2B  (4-8) R0     
\\

8618	& 16721.44(3)	& 21.3(10)
&      	&
& 8653	& 16701.43(6)	& 6.5(8)
&      	&  
\\

8619	& 16720.996(19)	& 94.0(11)
&      	&  
& 8654	& 16701.02(3)	& 32.2(8)
&      	&  
\\

8620	& 16720.56(2)	& 88(5)
&      	&
& 8655	& 16700.6(2)	& 3(2)
&      	&  
\\

8621	& 16720.321(17)	& 897(4)
& 16720.32	& \textbf{T+  3d-2c  (1-1) R1    } 
& 8656	& 16700.24(5)	& 26(2)
&      	&
\\

8622	& 16719.93(2)	& 100(3)
&      	&
& 8657	& 16699.83(3)	& 1119(3)
& 16699.87	& \textbf{T+  3d-2c  (0-0) R8    } 
\\

8623	& 16719.655(18)	& 330(3)
& 16719.67	& \textbf{T+  3e-2c  (3-3) R2    } 
& 8658	& 16699.50(3)	& 83(3)
&      	& S   3A-2C  (2-0) P6     
\\

8624	& 16719.34(4)	& 16(2)
&      	&
& 8659	& 16698.95(7)	& 10.1(18)
&      	&  
\\

8625	& 16717.28(4)	& 6.9(8)
&      	&  
& 8660	& 16698.41(3)	& 66(2)
&      	&  
\\

8626	& 16716.65(4)	& 10.5(8)
&      	&
& 8661	& 16698.08(4)	& 53(3)
&      	&
\\

8627	& 16716.08(2)	& 47.8(10)
&      	&  
& 8662	& 16697.36(6)	& 11.6(19)
&      	&
\\

8628	& 16715.67(4)	& 15.7(10)
&      	&  
& 8663	& 16696.90(4)	& 37.5(19)
&      	& HD T- 3e-2c (1-1) P4 
\\

8629	& 16715.130(18)	& 93.8(12)
& 16715.13	&  
& 8664	& 16696.38(5)	& 15.4(18)
&      	&  
\\

8665	& 16695.84(3)	& 1090(3)
& 16695.89	& \textbf{T+  3c-2a  (0-0) R0    } 
& 8700	& 16680.71(4)	& 31(3)
&      	&  
\\

8666	& 16695.50(3)	& 129(3)
&      	&
& 8701	& 16679.96(3)	& 429(4)
& 16679.92	& \textbf{T+  3b-2a  (7-2) P6    } 
\\

8667	& 16694.97(5)	& 18.4(19)
&      	&  
& & & &	& S+  GK-2B  (3-7) R1     
\\

8668	& 16694.49(3)	& 89(2)
&      	&  
& 8702	& 16679.72(5)	& 26(4)
&      	&
\\

8669	& 16694.03(3)	& 1251(13)
& 16694.04	& \textbf{T-  3e-2c  (3-3) R6    } 
& 8703	& 16678.56(3)	& 59.2(11)
&      	&  
\\

8670	& 16693.79(3)	& 689(8)
&      	& \textbf{T+  3d-2c  (1-1) Q1    } 
& 8704	& 16677.95(3)	& 31.8(11)
&      	&  
\\

8671	& 16693.56(3)	& 259(14)
&      	&  
& 8705	& 16676.87(4)	& 22.1(11)
&      	& \textbf{T+  3d-2c  (1-1) P1    } 
\\

8672	& 16693.08(3)	& 874(24)
& 16693.08	&  
& 8706	& 16674.79(3)	& 98.2(12)
&      	&  
\\

8673	& 16692.91(4)	& 172(23)
&      	& \textbf{T-  3e-2c  (3-3) R5    } 
& 8707	& 16674.22(4)	& 75.4(17)
&      	& \textbf{T-  3c-2a  (7-6) Q7    } 
\\

8674	& 16692.49(6)	& 22(2)
&      	&
& 8708	& 16673.90(5)	& 25.6(17)
&      	&  
\\

8675	& 16692.01(3)	& 524(26)
& 16691.99	&  
& 8709	& 16673.33(3)	& 194(2)
&      	&
\\

8676	& 16691.84(5)	& 136(25)
&      	&
& 8710	& 16673.04(3)	& 134(2)
&      	& T-  3e-2c  (2-2) Q7    (?)
\\

8677	& 16691.45(6)	& 22(3)
&      	& S+  GK-2B  (3-7) R2     
& 8711	& 16672.35(5)	& 14.2(12)
&      	&  
\\

8678	& 16691.05(5)	& 32(2)
&      	&  
& 8712	& 16671.81(3)	& 713.5(14)
& 16671.86	& \textbf{T+  3e-2c  (2-2) P7    } 
\\

8679	& 16690.61(3)	& 1755(3)
& 16690.62	& \textbf{T+  3e-2c  (2-2) P5    } 
& 8713	& 16671.23(4)	& 38.4(12)
&      	&
\\

8680	& 16690.07(3)	& 404(16)
&      	& \textbf{T-  3e-2c  (2-2) P3    } 
& 8714	& 16670.60(4)	& 82(9)
&      	& \textbf{T-  3e-2c  (0-0) P9    } 
\\

8681	& 16689.89(4)	& 166(16)
&      	&  
& & & &	& S+  GK-2B  (4-8) P1     
\\

8682	& 16689.43(4)	& 27(2)
&      	&  
& 8715	& 16670.39(3)	& 680(8)
& 16670.39	&  
\\

8683	& 16688.92(3)	& 1353(19)
& 16688.92	& \textbf{T-  3e-2c  (3-3) R4    } 
& 8716	& 16669.96(3)	& 892(22)
& 16669.93	& \textbf{T-  3e-2c  (3-3) R2    } 
\\

8684	& 16688.75(3)	& 336(19)
&      	&
& 8717	& 16669.80(4)	& 303(23)
&      	&
\\

8685	& 16688.25(4)	& 29.9(19)
&      	&
& 8718	& 16669.33(5)	& 17.7(13)
&      	&
\\

8686	& 16687.74(3)	& 91(4)
&      	&
& 8719	& 16668.74(4)	& 44.0(15)
&      	& \textbf{T+  3d-2c  (0-0) P4    } 
\\

8687	& 16687.38(3)	& 1890(74)
& 16687.35	& \textbf{T+  3d-2c  (1-1) R3    } 
& 8720	& 16667.92(3)	& 121.8(15)
& 16667.98	&  
\\

8688	& 16687.24(3)	& 1499(71)
&      	&  
& 8721	& 16663.34(3)	& 74.0(15)
&      	&  
\\

8689	& 16686.93(4)	& 82(7)
&      	&
& 8722	& 16662.82(3)	& 174(3)
&      	&
\\

8690	& 16686.48(4)	& 42(2)
&      	&  
& 8723	& 16662.52(3)	& 1498(3)
& 16662.54	& \textbf{T+  3d-2c  (1-1) R4    } 
\\

8691	& 16685.08(3)	& 87.5(11)
&      	&  
& 8724	& 16662.12(3)	& 989.6(18)
& 16662.13	& \textbf{T-  3c-2a  (0-0) Q1    } 
\\

8692	& 16684.38(3)	& 426.3(11)
& 16684.37	&  
& 8725	& 16661.53(3)	& 1484(35)
&      	& \textbf{T+  3d-2c  (0-0) R9    } 
\\

8693	& 16683.64(3)	& 405(7)
& 16683.60	& \textbf{T+  3d-2c  (0-0) Q5    } 
& 8726	& 16661.36(3)	& 1700(21)
& 16661.30	& \textbf{T+  3d-2c  (1-1) Q2    } 
\\

8694	& 16683.44(3)	& 115(7)
&      	&  
& 8727	& 16661.14(3)	& 571(18)
&      	&
\\

8695	& 16682.35(3)	& 439(14)
& 16682.34	& \textbf{T-  3e-2c  (3-3) R8    } 
& 8728	& 16660.62(4)	& 31.1(15)
&      	&
\\

8696	& 16682.12(6)	& 54(11)
&      	&  
& 8729	& 16659.93(3)	& 292(7)
& 16659.91	&  
\\

8697	& 16681.72(3)	& 446.4(18)
& 16681.71	& \textbf{T+  3e-2c  (3-3) R1    } 
& 8730	& 16659.72(4)	& 96(7)
&      	&
\\

8698	& 16681.29(3)	& 718(4)
& 16681.29	& \textbf{T-  3e-2c  (3-3) R3    } 
& 8731	& 16658.86(4)	& 170(16)
& 16658.84	&  
\\

8699	& 16681.00(4)	& 68(3)
&      	&
& 8732	& 16658.70(6)	& 55(16)
&      	&  
\\

8733	& 16657.54(3)	& 129.1(15)
& 16657.57	&  
& 8768	& 16639.07(4)	& 235.0(11)
& 16639.11	&  
\\

8734	& 16656.88(4)	& 70.4(16)
&      	&  
& 8769	& 16638.65(5)	& 21.6(10)
&      	&
\\

8735	& 16656.41(4)	& 62(3)
&      	&  
& 8770	& 16636.60(6)	& 38(4)
&      	&  
\\

8736	& 16656.09(4)	& 127(4)
& 16656.05	& \textbf{T+  3e-2c  (3-3) Q5    } 
& 8771	& 16634.84(5)	& 161(11)
&      	&  HD T- 3c-2a (0-0) Q1 
\\

8737	& 16655.83(6)	& 27(5)
&      	&
& 8772	& 16634.59(5)	& 107(11)
&      	&  
\\

8738	& 16655.30(5)	& 16.5(16)
&      	& S+  GK-2B  (4-8) P2     
& 8773	& 16633.99(4)	& 3098(5)
& 16634.02	& \textbf{T+  3d-2c  (1-1) R5    } 
\\

8739	& 16654.86(3)	& 191(3)
&      	&
& 8774	& 16633.49(6)	& 49(4)
&      	&
\\

8740	& 16654.54(3)	& 2555(4)
& 16654.55	& \textbf{T-  3c-2a  (0-0) Q2    } 
& 8775	& 16633.04(4)	& 361(4)
& 16633.08	&  
\\

8741	& 16654.05(4)	& 39.2(16)
&      	&
& 8776	& 16631.44(5)	& 71(5)
&      	&
\\

8742	& 16653.47(3)	& 85.6(17)
&      	&  
& 8777	& 16631.09(4)	& 190(5)
& 16631.13	&  
\\

8743	& 16653.06(3)	& 366(7)
& 16653.07	& \textbf{T-  3e-2c  (1-1) P7    } 
& 8778	& 16630.67(4)	& 111(4)
&      	&  
\\

8744	& 16652.84(4)	& 96(7)
&      	&
& 8779	& 16630.16(5)	& 45(4)
&      	&  
\\

8745	& 16652.34(5)	& 63(9)
&      	&  
& 8780	& 16628.70(6)	& 28(4)
&      	&  
\\

8746	& 16652.15(4)	& 116(9)
&      	&  
& 8781	& 16628.11(4)	& 3155(5)
& 16628.11	& \textbf{T-  3c-2a  (0-0) Q4    } 
\\

8747	& 16650.97(4)	& 56.6(14)
&      	&  
& 8782	& 16627.62(5)	& 75(4)
&      	&
\\

8748	& 16650.49(3)	& 1096.8(16)
& 16650.50	& \textbf{T+  3e-2c  (2-2) P8    } 
& 8783	& 16626.70(4)	& 420(4)
& 16626.68	& \textbf{T+  3e-2c  (3-3) Q2    } 
\\

8749	& 16649.97(4)	& 32.8(15)
&      	&  
& 8784	& 16625.71(4)	& 135(6)
&      	& \textbf{T+  3b-2a  (5-1) R2    } 
\\

8750	& 16649.56(6)	& 16.8(18)
&      	& S+  GK-2B  (5-9) R3     
& & & &	& \textbf{T+  3b-2a  (5-1) R1    } 
\\

8751	& 16649.22(4)	& 49.0(19)
&      	&  
& 8785	& 16625.39(5)	& 75(6)
&      	&  
\\

8752	& 16648.68(3)	& 904(12)
& 16648.67	& \textbf{T-  3e-2c  (2-2) P4    } 
& 8786	& 16624.84(4)	& 643(18)
& 16624.78	& \textbf{T+  3d-2c  (0-0) Q6    } 
\\

8753	& 16648.50(4)	& 239(12)
&      	&  
& & & &	& S   4D-2C  (0-1) R1     
\\

8754	& 16647.80(3)	& 91.0(14)
&      	& \textbf{T+  3e-2c  (3-3) Q4    } 
& & & &	& S+  GK-2B  (6-10) R2     
\\

8755	& 16647.38(4)	& 48.3(14)
&      	&
& 8787	& 16624.63(5)	& 234(18)
&      	&
\\

8756	& 16646.32(4)	& 37.9(14)
&      	&  
& 8788	& 16623.62(4)	& 109(4)
& 16623.60	&  HD T- 3c-2a (0-0) Q2 
\\

8757	& 16645.78(4)	& 42(3)
&      	&
& 8789	& 16621.81(4)	& 709(4)
& 16621.79	& \textbf{T+  3d-2c  (0-0) R10   } 
\\

8758	& 16645.48(3)	& 287(3)
& 16645.45	&  
& & & &	& S+  GK-2B  (3-7) P2     
\\

8759	& 16645.17(4)	& 77(3)
&      	&  
& 8790	& 16621.50(5)	& 55(4)
&      	&
\\

8760	& 16644.33(4)	& 68.3(12)
&      	&
& 8791	& 16619.86(4)	& 187(6)
&      	&  
\\

8761	& 16643.60(6)	& 14.0(12)
&      	&
& 8792	& 16619.58(4)	& 134(5)
&      	& S+  EF-2B (29-7) P6     
\\

8762	& 16643.16(4)	& 1444(4)
& 16643.19	& \textbf{T-  3c-2a  (0-0) Q3    } 
& 8793	& 16619.17(4)	& 659(8)
& 16619.12	& \textbf{T+  3d-2c  (1-1) Q3    } 
\\

8763	& 16642.85(5)	& 35(3)
&      	&  
& 8794	& 16618.93(4)	& 246(9)
&      	&
\\

8764	& 16641.85(4)	& 69.3(10)
&      	&  
& 8795	& 16618.40(4)	& 194(2)
& 16618.37	&  
\\

8765	& 16640.83(4)	& 125(8)
&      	&
& 8796	& 16617.49(4)	& 179(2)
& 16617.46	& S+  GK-2B  (5-9) R1     
\\

8766	& 16640.64(4)	& 194(7)
&      	& S+  GK-2B  (6-10) R3     
& 8797	& 16614.93(2)	& 100(12)
&      	& \textbf{T+  3b-2a  (5-1) R0    } 
\\

8767	& 16640.18(4)	& 41.3(11)
&      	&  HD T+ 3d-2c (0-0) Q4 
& 8798	& 16614.75(3)	& 69(12)
&      	&
\\

8799	& 16613.771(13)	& 137.3(16)
& 16613.78	&  
& 8833	& 16590.71(4)	& 7.3(11)
&      	&
\\

8800	& 16612.36(3)	& 18.6(18)
&      	&
& 8834	& 16589.88(2)	& 16.5(11)
&      	&  
\\

8801	& 16611.966(15)	& 107.8(18)
& 16611.97	&  
& 8835	& 16589.325(11)	& 472.7(13)
&      	& \textbf{T+  3c-2a  (1-1) R7    } 
\\

8802	& 16611.52(2)	& 28.7(17)
&      	&  
& 8836	& 16588.942(11)	& 1184.9(18)
& 16588.93	& \textbf{T+  3c-2a  (1-1) R6    } 
\\

8803	& 16610.726(16)	& 189(9)
&      	&
& & & &	& S+  GK-2B  (0-5) R1     
\\

8804	& 16610.53(2)	& 85(9)
&      	&
& & & &	& T+  3d-2c  (0-0) P5    (?)
\\

8805	& 16609.94(3)	& 25.7(17)
&      	&  
& 8837	& 16588.54(2)	& 35.1(14)
&      	&
\\

8806	& 16609.423(11)	& 1548(2)
&      	& \textbf{T-  3c-2a  (0-0) Q5    } 
& 8838	& 16588.01(2)	& 19.5(12)
&      	&  
\\

& & &	& S+  GK-2B  (5-9) R0     
& 8839	& 16587.593(14)	& 83.9(13)
&      	&
\\

8807	& 16608.90(3)	& 32.8(19)
&      	&
& 8840	& 16587.119(11)	& 2877(2)
& 16587.12	& \textbf{T-  3c-2a  (0-0) Q6    } 
\\

8808	& 16608.534(18)	& 59.1(19)
&      	&
& 8841	& 16586.679(11)	& 652.8(19)
&      	& \textbf{T+  3c-2a  (1-1) R5    } 
\\

8809	& 16607.930(11)	& 520(2)
& 16607.92	& \textbf{T-  3e-2c  (3-3) Q1    } 
& & & &	& S+  GK-2B  (0-5) R2     
\\

8810	& 16607.580(17)	& 70(2)
&      	&
& 8842	& 16586.36(3)	& 32(2)
&      	&
\\

8811	& 16606.698(13)	& 132.3(12)
& 16606.68	&  HD T- 3c-2a (0-0) Q3 
& 8843	& 16586.021(11)	& 688.2(19)
&      	& \textbf{T+  3c-2a  (1-1) R8    } 
\\

8812	& 16605.98(2)	& 27.3(12)
&      	&
& 8844	& 16585.59(3)	& 15.6(12)
&      	&
\\

8813	& 16604.826(15)	& 78.0(13)
&      	&  
& 8845	& 16585.09(3)	& 17.6(11)
&      	&  
\\

8814	& 16604.42(2)	& 26.4(13)
&      	&  
& 8846	& 16584.303(16)	& 120.4(11)
&      	& S+  GK-2B  (0-5) R0     
\\

8815	& 16603.861(12)	& 490(5)
& 16603.86	& \textbf{T-  3e-2c  (2-2) P5    } 
& & & &	& S+  GK-2B  (5-9) P1     
\\

8816	& 16603.63(2)	& 64(5)
&      	&
& 8847	& 16583.83(2)	& 41.6(13)
&      	&
\\

8817	& 16603.05(2)	& 33.3(13)
&      	&
& 8848	& 16583.48(2)	& 51.6(13)
&      	&
\\

8818	& 16602.565(11)	& 1603.3(19)
& 16602.57	& \textbf{T+  3d-2c  (1-1) R6    } 
& 8849	& 16582.42(2)	& 48(2)
&      	&
\\

8819	& 16602.08(2)	& 27.0(13)
&      	&  
& 8850	& 16582.11(4)	& 32(2)
&      	&
\\

8820	& 16600.671(11)	& 495.8(13)
& 16600.67	& S+  GK-2B  (3-7) P3     
& 8851	& 16581.80(2)	& 92(2)
&      	&  HD T- 3e-2c (3-3) R4 
\\

8821	& 16599.682(14)	& 74.2(12)
&      	& \textbf{T-  3e-2c  (3-3) Q2    } 
& 8852	& 16581.47(3)	& 80(2)
&      	&
\\

8822	& 16598.90(2)	& 20.5(12)
&      	&  
& 8853	& 16581.17(3)	& 70(2)
&      	&
\\

8823	& 16598.26(2)	& 56(3)
&      	&
& 8854	& 16580.857(15)	& 997(2)
& 16580.85	& \textbf{T+  3d-2c  (0-0) R11   } 
\\

8824	& 16597.944(12)	& 1008(11)
&      	& \textbf{T-  3e-2c  (1-1) P8    } 
& 8855	& 16580.55(4)	& 20(2)
&      	&
\\

8825	& 16597.75(2)	& 94(12)
&      	&
& 8856	& 16579.45(2)	& 30.7(10)
&      	&  
\\

8826	& 16597.15(2)	& 23.9(12)
&      	&
& 8857	& 16578.723(16)	& 249(2)
& 16578.75	&  
\\

8827	& 16596.517(12)	& 161.3(12)
& 16596.53	& \textbf{T+  3b-2a  (5-1) R4    } 
& 8858	& 16578.44(2)	& 63.8(19)
&      	&
\\

8828	& 16595.59(2)	& 26.6(13)
&      	&  
& 8859	& 16578.07(3)	& 22.3(14)
&      	& HD T- 3e-2c (3-3) R6 
\\

8829	& 16595.125(11)	& 561.5(19)
& 16595.12	& \textbf{T+  3c-2a  (0-0) P2    } 
& 8860	& 16577.55(3)	& 16.8(10)
&      	&  
\\

8830	& 16594.760(17)	& 54.6(16)
&      	&
& 8861	& 16576.64(5)	& 5.4(10)
&      	& S+  GK-2B  (0-5) R3     
\\

8831	& 16593.481(12)	& 132.2(12)
& 16593.50	&  
& 8862	& 16575.78(2)	& 29.4(10)
&      	& HD T- 3e-2c (3-3) R3 
\\

8832	& 16592.267(15)	& 58.3(12)
&      	&
& 8863	& 16574.33(2)	& 32.2(17)
&      	&  
\\

8864	& 16573.122(16)	& 186.5(18)
& 16573.13	& \textbf{T+  3d-2c  (1-1) P3    } 
& 8896	& 16555.88(2)	& 97(4)
&      	& \textbf{T-  3e-2c  (2-2) P6    } 
\\

8865	& 16572.656(19)	& 259(9)
&      	&  
& 8897	& 16555.46(3)	& 13.8(8)
&      	&
\\

8866	& 16572.45(2)	& 211(8)
&      	&
& 8898	& 16554.967(19)	& 33.1(7)
&      	&
\\

8867	& 16572.11(4)	& 26(3)
&      	&
& 8899	& 16554.499(15)	& 486.6(9)
& 16554.50	& \textbf{T+  3c-2a  (0-0) P3    } 
\\

8868	& 16570.75(3)	& 25(2)
&      	&  
& 8900	& 16554.115(18)	& 51.9(8)
&      	& HD T+ 3c-2a (1-1) R4 
\\

8869	& 16570.393(16)	& 1079(9)
&      	& \textbf{T+  3d-2c  (1-1) Q4    } 
& 8901	& 16553.42(3)	& 9.2(7)
&      	&
\\

8870	& 16570.196(17)	& 450(10)
&      	&  
& 8902	& 16552.943(15)	& 400(2)
& 16552.94	& \textbf{T-  3e-2c  (3-3) P2    } 
\\

8871	& 16569.67(2)	& 44.6(18)
&      	&
& & & &	& \textbf{T-  3e-2c  (3-3) Q5    } 
\\

8872	& 16569.16(2)	& 95(5)
&      	& S   4D-2C  (0-1) R3     
& 8903	& 16552.706(17)	& 170(2)
&      	& \textbf{T-  3c-2a  (8-7) Q2    } 
\\

& & &	& S+  EF-2B (21-3) R1     
& 8904	& 16552.260(15)	& 593(2)
& 16552.26	& \textbf{T+  3b-2a  (5-1) R5    } 
\\

8873	& 16568.84(2)	& 569(59)
&      	&
& 8905	& 16552.00(2)	& 51(2)
&      	&
\\

8874	& 16568.711(16)	& 2447(61)
& 16568.72	& \textbf{T+  3d-2c  (1-1) R7    } 
& 8906	& 16551.472(18)	& 56.9(8)
&      	& HD T+ 3d-2c (0-0) Q5 
\\

8875	& 16568.33(2)	& 60(3)
&      	&
& 8907	& 16551.13(2)	& 33.1(8)
&      	&
\\

8876	& 16567.82(3)	& 33.6(19)
&      	&
& 8908	& 16550.63(2)	& 41.5(15)
&      	&  
\\

8877	& 16567.444(15)	& 390.1(19)
& 16567.46	&  HD T+ 3c-2a (1-1) R5 
& 8909	& 16550.366(18)	& 73.7(15)
&      	&
\\

8878	& 16566.61(2)	& 57.1(19)
&      	&
& 8910	& 16549.63(3)	& 7.6(6)
&      	&
\\

8879	& 16566.171(14)	& 2044(2)
& 16566.17	& \textbf{T+  3c-2a  (1-1) R4    } 
& 8911	& 16548.34(3)	& 18.1(14)
&      	&  
\\

8880	& 16565.67(3)	& 33.2(18)
&      	& S+  EF-2B (21-3) R2     
& 8912	& 16547.771(17)	& 108.5(14)
& 16547.77	&  
\\

& & &	& S+  EF-2B (21-3) R0     
& 8913	& 16545.60(3)	& 24.9(14)
&      	& HD T- 3e-2c (3-3) R1 
\\

8881	& 16565.078(17)	& 105.5(17)
&      	&
& 8914	& 16544.92(3)	& 18.0(14)
&      	&  
\\

8882	& 16564.42(3)	& 22.3(17)
&      	&  
& 8915	& 16544.349(14)	& 850.7(15)
& 16544.36	& \textbf{T+  3e-2c  (3-3) P3    } 
\\

8883	& 16563.883(18)	& 252(7)
&      	&
& 8916	& 16543.685(15)	& 496.8(14)
& 16543.69	&  
\\

8884	& 16563.677(19)	& 178(7)
&      	&
& 8917	& 16543.155(18)	& 86.7(14)
&      	&
\\

8885	& 16562.447(17)	& 282(6)
& 16562.42	& \textbf{T+  3e-2c  (3-3) P2    } 
& 8918	& 16541.916(17)	& 217(5)
&      	&
\\

8886	& 16562.23(3)	& 51(6)
&      	&  
& 8919	& 16541.66(2)	& 216(5)
& 16541.64	&  
\\

8887	& 16561.65(3)	& 29(3)
&      	&
& 8920	& 16541.44(2)	& 140(7)
&      	&
\\

8888	& 16561.329(15)	& 1210(3)
& 16561.32	& \textbf{T-  3c-2a  (0-0) Q7    } 
& 8921	& 16541.03(2)	& 36.3(13)
&      	&
\\

8889	& 16560.835(19)	& 67.5(17)
&      	& \textbf{T+  3b-2a  (5-1) P1    } 
& 8922	& 16540.428(18)	& 59.0(11)
& 16540.43	& \textbf{T-  3c-2a  (8-7) Q3    } 
\\

& & &	& \textbf{T-  3c-2a  (8-7) Q1    } 
& 8923	& 16539.99(2)	& 29.3(12)
&      	&
\\

8890	& 16560.07(3)	& 7.5(7)
&      	&
& 8924	& 16539.522(14)	& 1775.0(16)
& 16539.53	& \textbf{T+  3d-2c  (0-0) R12   } 
\\

8891	& 16558.985(17)	& 53.0(6)
&      	&
& & & &	& \textbf{T+  3c-2a  (1-1) R2    } 
\\

8892	& 16557.44(3)	& 12.9(7)
&      	&
& 8925	& 16539.04(2)	& 50(2)
&      	&  
\\

8893	& 16556.94(3)	& 12.6(8)
&      	&
& 8926	& 16538.763(16)	& 382(2)
& 16538.78	& S   4D-2C  (0-1) R4     
\\

8894	& 16556.551(16)	& 133.0(8)
&      	& HD T- 3c-2a (0-0) Q5 
& 8927	& 16538.41(3)	& 15.6(15)
&      	&
\\

8895	& 16556.138(14)	& 1822(5)
& 16556.12	& \textbf{T+  3c-2a  (1-1) R3    } 
& 8928	& 16535.81(3)	& 11.4(11)
&      	&  
\\

8929	& 16534.78(2)	& 26.1(12)
&      	&  
& 8962	& 16512.26(3)	& 465(18)
&      	& \textbf{T+  3e-2c  (4-4) R2    } 
\\

8930	& 16534.394(19)	& 55.4(12)
&      	& HD T+ 3c-2a (1-1) R3 
& & & &	& \textbf{T+  3d-2c  (2-2) R2    } 
\\

8931	& 16533.42(3)	& 23.4(16)
&      	&
& & & &	& S+  EF-2B (21-3) P2     
\\

8932	& 16533.03(3)	& 151(26)
&      	&
& 8963	& 16512.06(3)	& 407(10)
&      	&  
\\

8933	& 16532.880(16)	& 1272(25)
& 16532.88	&  
& 8964	& 16511.88(2)	& 890(21)
& 16511.92	& \textbf{T+  3e-2c  (3-3) P5    } 
\\

8934	& 16532.53(2)	& 61(2)
&      	&
& 8965	& 16511.39(2)	& 481.5(12)
& 16511.39	& \textbf{T+  3b-2a  (5-1) R6    } 
\\

8935	& 16532.156(14)	& 1920(2)
& 16532.14	& \textbf{T-  3c-2a  (0-0) Q8    } 
& 8966	& 16511.02(3)	& 25.5(13)
&      	&
\\

8936	& 16531.79(2)	& 52.6(16)
&      	&
& 8967	& 16510.60(2)	& 1312.0(15)
& 16510.60	& \textbf{T+  3c-2a  (0-0) P4    } 
\\

8937	& 16531.45(4)	& 17.7(16)
&      	&
& & & &	& S   4D-2C  (0-1) Q3     
\\

8938	& 16531.12(3)	& 20.2(16)
&      	&
& 8968	& 16510.13(3)	& 29.8(11)
&      	&
\\

8939	& 16528.71(3)	& 6.5(5)
&      	&
& 8969	& 16509.62(2)	& 79.0(10)
&      	& S+  GK-2B  (6-10) P5     
\\

8940	& 16528.189(14)	& 490.5(7)
& 16528.17	& \textbf{T+  3e-2c  (3-3) P4    } 
& 8970	& 16508.60(3)	& 70(7)
&      	&
\\

8941	& 16527.73(3)	& 9.2(6)
&      	&
& 8971	& 16508.42(3)	& 96(7)
&      	&  HD T+ 3c-2a (1-1) R2 
\\

8942	& 16526.968(19)	& 21.3(5)
&      	&
& 8972	& 16506.61(2)	& 91.5(10)
&      	& \textbf{T-  3e-2c  (3-3) Q7    } 
\\

8943	& 16524.219(15)	& 100.0(5)
& 16524.22	& \textbf{T-  3c-2a  (8-7) Q4    } 
& 8973	& 16506.01(3)	& 265(8)
&      	& T-  3e-2c  (2-2) P7    (?)
\\

8944	& 16523.634(15)	& 107.4(5)
&      	& HD T- 3c-2a (0-0) Q6 
& 8974	& 16505.85(3)	& 127(8)
&      	&
\\

8945	& 16523.05(2)	& 39(2)
&      	&  
& 8975	& 16504.03(3)	& 87.8(15)
&      	& \textbf{T-  3c-2a  (8-7) Q5    } 
\\

8946	& 16522.83(5)	& 12(2)
&      	&
& 8976	& 16503.73(3)	& 34.6(15)
&      	&  
\\

8947	& 16522.264(15)	& 375.1(15)
& 16522.25	& \textbf{T+  3d-2c  (2-2) R1    } 
& 8977	& 16503.18(2)	& 552(12)
&      	&  
\\

& & &	& S+  GK-2B  (6-10) P4     
& 8978	& 16503.02(3)	& 253(11)
&      	&  
\\

8948	& 16521.922(19)	& 50.5(12)
&      	&  
& 8979	& 16502.62(5)	& 17.9(15)
&      	&
\\

8949	& 16519.88(5)	& 7.2(10)
&      	&  
& 8980	& 16502.28(3)	& 281(4)
&      	&
\\

8950	& 16519.00(4)	& 16.9(11)
&      	&  
& 8981	& 16502.06(3)	& 99(5)
&      	
& \textbf{ \textit{T+ 3d-2c (1-1) P4}} 
\\

8951	& 16518.49(2)	& 695.8(16)
& 16518.48	& \textbf{T+  3c-2a  (1-1) R1    } 
& 8982	& 16501.43(3)	& 149(23)
&      	&
\\

8952	& 16518.11(3)	& 89.8(13)
&      	&
& 8983	& 16501.26(3)	& 541(12)
& 16501.27	& \textbf{T+  3d-2c  (0-0) Q8    } 
\\

8953	& 16517.56(2)	& 409.3(15)
& 16517.58	& \textbf{T+  3b-2a  (5-1) P2    } 
& 8984	& 16501.09(3)	& 295(26)
&      	&
\\

& & &	& \textbf{T-  3e-2c  (3-3) P3    } 
& 8985	& 16500.73(3)	& 48.2(18)
&      	&
\\

8954	& 16517.17(2)	& 441(7)
&      	& T+  3d-2c  (1-1) Q5    (?)
& 8986	& 16500.10(4)	& 21.8(16)
&      	&
\\

8955	& 16516.97(3)	& 221(7)
&      	&
& 8987	& 16499.69(2)	& 710(4)
& 16499.68	& \textbf{T-  3c-2a  (0-0) Q9    } 
\\

8956	& 16515.92(3)	& 20.4(10)
&      	&  
& 8988	& 16499.32(5)	& 18(2)
&      	&  
\\

8957	& 16515.36(3)	& 62.8(11)
&      	&
& 8989	& 16498.78(2)	& 445.2(19)
& 16498.78	&  
\\

8958	& 16514.92(3)	& 58.7(11)
&      	& HD T+ 3d-2c (1-1) Q3 
& 8990	& 16498.45(5)	& 15.9(19)
&      	&
\\

8959	& 16513.75(3)	& 24.7(10)
&      	&  
& 8991	& 16497.22(4)	& 15.8(12)
&      	&
\\

8960	& 16512.98(3)	& 60.9(11)
&      	&  
& 8992	& 16496.78(3)	& 35.2(12)
&      	&
\\

8961	& 16512.57(4)	& 42(3)
&      	& HD T+ 3e-2c (3-3) Q2 
& 8993	& 16496.11(2)	& 826.8(15)
& 16496.07	& S-  4E-2C  (1-2) P5     
\\

8994	& 16495.67(2)	& 476(4)
&      	&
& 9028	& 16472.74(3)	& 861.2(19)
& 16472.74	& \textbf{T+  3d-2c  (2-2) R4    } 
\\

8995	& 16495.38(2)	& 1828(3)
& 16495.35	&  
& 9029	& 16471.69(3)	& 73.8(17)
&      	&  
\\

8996	& 16495.07(2)	& 1347(3)
&      	& \textbf{T+  3d-2c  (2-2) R3    } 
& 9030	& 16468.32(3)	& 95(6)
&      	&  
\\

8997	& 16494.56(3)	& 50.6(14)
&      	&
& 9031	& 16468.11(4)	& 52(6)
&      	&
\\

8998	& 16494.13(2)	& 704(4)
& 16494.11	& \textbf{T+  3d-2c  (2-2) Q1    } 
& 9032	& 16465.74(4)	& 21.1(17)
&      	&
\\

8999	& 16493.84(3)	& 103(3)
&      	&  
& 9033	& 16465.33(3)	& 672(11)
& 16465.28	& \textbf{T+  3d-2c  (2-2) Q2    } 
\\

9000	& 16493.48(2)	& 976(5)
& 16493.46	& \textbf{T+  3c-2a  (1-1) R0    } 
& 9034	& 16465.12(3)	& 321(8)
&      	&
\\

9001	& 16492.99(3)	& 162(5)
&      	&
& 9035	& 16464.85(4)	& 64(5)
&      	&
\\

9002	& 16492.76(6)	& 22(6)
&      	&  
& 9036	& 16464.40(4)	& 63(2)
&      	&  
\\

9003	& 16492.23(4)	& 16.5(12)
&      	&  
& 9037	& 16464.05(3)	& 1120(2)
& 16464.04	& \textbf{T+  3b-2a  (5-1) P3    } 
\\

9004	& 16491.33(4)	& 11.4(12)
&      	&
& & & &	& \textbf{T-  3c-2a  (0-0) Q10   } 
\\

9005	& 16490.10(3)	& 104(5)
& 16490.15	& \textbf{T-  3e-2c  (0-0) P12   } 
& 9038	& 16463.59(3)	& 736.5(15)
& 16463.59	& \textbf{T+  3c-2a  (0-0) P5    } 
\\

9006	& 16489.88(6)	& 17(5)
&      	& S+  EF-2B (19-2) R1     
& 9039	& 16463.04(4)	& 20.0(14)
&      	&
\\

9007	& 16487.71(3)	& 356(4)
& 16487.73	&  
& 9040	& 16462.25(4)	& 22.5(14)
&      	&  
\\

9008	& 16487.47(5)	& 24(4)
&      	&
& 9041	& 16461.33(4)	& 31.5(18)
&      	&
\\

9009	& 16485.64(3)	& 59.3(11)
&      	&  HD T- 3c-2a (0-0) Q7 
& 9042	& 16460.92(3)	& 759(12)
& 16460.87	
& \textbf{ \textit{T- 3c-2a (1-1) Q1}} 
\\

9010	& 16485.12(3)	& 218.5(11)
&      	&  
& 9043	& 16460.70(3)	& 747(7)
&      	& \textbf{T+  3d-2c  (1-1) Q6    } 
\\

9011	& 16484.21(3)	& 298(5)
& 16484.24	&  
& 9044	& 16460.48(3)	& 351(13)
&      	&  
\\

9012	& 16484.00(5)	& 30(5)
&      	&  
& 9045	& 16460.13(4)	& 55(2)
&      	& S+  GK-2B  (7-11) P3     
\\

9013	& 16482.49(3)	& 114.9(17)
&      	&  
& 9046	& 16457.588(18)	& 130.4(13)
& 16457.60	&  
\\

9014	& 16481.27(3)	& 285.3(18)
& 16481.30	& \textbf{T+  3d-2c  (2-2) P1    } 
& 9047	& 16456.81(3)	& 30.7(15)
&      	&
\\

9015	& 16480.82(4)	& 33.3(17)
&      	&
& 9048	& 16456.425(16)	& 670(2)
& 16456.44	&  
\\

9016	& 16479.95(3)	& 334(2)
& 16479.98	& \textbf{T-  3c-2a  (8-7) Q6    } 
& 9049	& 16456.13(3)	& 26(2)
&      	&
\\

9017	& 16479.62(4)	& 44(2)
&      	&  
& 9050	& 16454.26(3)	& 22.0(17)
&      	& T-  3e-2c  (2-2) P8    (?)
\\

9018	& 16478.60(3)	& 715(8)
& 16478.59	& \textbf{T-  3e-2c  (3-3) P4    } 
& 9051	& 16453.912(16)	& 540.5(16)
&      	&
\\

& & &	& \textbf{T-  3e-2c  (3-3) Q8    } 
& 9052	& 16453.522(16)	& 2273(2)
& 16453.50	& \textbf{T-  3c-2a  (1-1) Q2    } 
\\

9019	& 16478.38(4)	& 72(8)
&      	&
& & & &	& S   4D-2C  (0-1) Q4     
\\

9020	& 16477.68(4)	& 25.8(17)
&      	&
& 9053	& 16453.05(2)	& 35.0(13)
&      	&
\\

9021	& 16477.23(3)	& 83.1(17)
&      	&
& 9054	& 16452.34(2)	& 33.8(14)
&      	&  
\\

9022	& 16476.46(3)	& 54.8(17)
&      	&  HD T+ 3c-2a (1-1) R1 
& 9055	& 16451.424(17)	& 260.5(15)
& 16451.44	&  
\\

9023	& 16475.89(3)	& 518(8)
& 16475.88	& \textbf{T-  3e-2c  (4-4) R2    } 
& 9056	& 16451.036(19)	& 118.9(15)
&      	&
\\

9024	& 16475.68(3)	& 124(8)
&      	&
& 9057	& 16450.627(17)	& 251.7(15)
& 16450.63	& \textbf{T+  3e-2c  (3-3) P8    } 
\\

9025	& 16474.40(5)	& 18.8(17)
&      	&
& 9058	& 16449.32(2)	& 43.2(14)
&      	&
\\

9026	& 16473.93(3)	& 722(2)
& 16473.91	& \textbf{T+  3e-2c  (3-3) P7    } 
& 9059	& 16448.23(3)	& 26.6(14)
&      	&
\\

9027	& 16473.48(4)	& 31.9(18)
&      	&
& 9060	& 16446.91(4)	& 23(2)
&      	&  
\\

9061	& 16446.56(4)	& 71(15)
&      	&
& 9095	& 16425.37(3)	& 404.6(19)
& 16425.37	
& \textbf{ \textit{T- 3c-2a (0-0) Q11}} 
\\

9062	& 16446.376(17)	& 1989(15)
& 16446.39	& \textbf{T+  3d-2c  (2-2) R5    } 
& 9096	& 16424.89(3)	& 59.5(19)
&      	& \textbf{T+  3d-2c  (1-1) P5    } 
\\

& & &	& S   3A-2B  (2-11) R1     
& 9097	& 16424.42(5)	& 28(2)
&      	&  
\\

9063	& 16446.01(3)	& 36(2)
&      	&  
& 9098	& 16424.06(6)	& 28(3)
&      	&  
\\

9064	& 16445.67(5)	& 10.8(18)
&      	&  
& 9099	& 16423.76(3)	& 317(3)
& 16423.76	&  
\\

9065	& 16443.85(3)	& 25.8(14)
&      	&  
& 9100	& 16423.15(4)	& 21.4(19)
&      	&
\\

9066	& 16442.97(2)	& 56.1(14)
&      	&
& 9101	& 16421.84(4)	& 32.6(17)
&      	&
\\

9067	& 16442.456(16)	& 1467.6(18)
& 16442.43	& \textbf{T-  3c-2a  (1-1) Q3    } 
& 9102	& 16421.49(3)	& 88.8(17)
&      	&  
\\

9068	& 16442.04(2)	& 51.4(16)
&      	&
& 9103	& 16420.94(3)	& 53(2)
&      	&  
\\

9069	& 16441.68(3)	& 37.7(16)
&      	&
& 9104	& 16420.63(4)	& 43(2)
&      	&  
\\

9070	& 16440.78(2)	& 31.7(14)
&      	&  
& 9105	& 16418.44(5)	& 14.9(15)
&      	&  
\\

9071	& 16439.64(2)	& 36.8(12)
&      	&  
& 9106	& 16417.55(5)	& 17(2)
&      	&
\\

9072	& 16438.83(2)	& 43.3(13)
&      	&  HD T+ 3c-2a (1-1) R0 
& 9107	& 16417.15(5)	& 142(48)
&      	&
\\

9073	& 16438.47(2)	& 57.5(13)
&      	&  
& 9108	& 16417.01(3)	& 906(38)
&      	&  
\\

9074	& 16437.84(2)	& 128(4)
&      	& S+  EF-2B (19-2) R5     
& 9109	& 16416.77(3)	& 1062(12)
& 16416.80	& \textbf{T+  3d-2c  (2-2) R6    } 
\\

9075	& 16437.62(3)	& 55(4)
&      	&
& 9110	& 16416.36(4)	& 31.2(17)
&      	&
\\

9076	& 16437.060(18)	& 109.6(12)
&      	& \textbf{T+  3d-2c  (2-2) P2    } 
& 9111	& 16415.82(4)	& 47(5)
&      	& S+  EF-2B (17-1) R2     
\\

9077	& 16436.57(2)	& 264(12)
&      	&
& 9112	& 16415.61(4)	& 40(5)
&      	&
\\

9078	& 16436.42(2)	& 129(12)
&      	&
& 9113	& 16414.69(3)	& 228.9(15)
& 16414.70	&  
\\

9079	& 16435.46(2)	& 52.1(12)
&      	&  HD T+ 3d-2c (1-1) Q4 
& 9114	& 16414.23(3)	& 136.7(15)
&      	&  
\\

9080	& 16434.36(3)	& 14.2(12)
&      	&
& 9115	& 16413.60(3)	& 1491.8(18)
& 16413.60	& \textbf{T+  3c-2a  (0-0) P6    } 
\\

9081	& 16433.43(3)	& 18.8(12)
&      	& HD T- 3e-2c (2-2) P5 
& 9116	& 16413.11(4)	& 24.2(15)
&      	&
\\

9082	& 16431.47(5)	& 13.1(19)
&      	&  
& 9117	& 16411.27(6)	& 8.2(15)
&      	&  
\\

9083	& 16430.90(7)	& 8.0(19)
&      	&  
& 9118	& 16409.91(4)	& 26.4(15)
&      	&  
\\

9084	& 16430.34(4)	& 30.5(19)
&      	& S+  EF-2B (19-2) P2     
& 9119	& 16409.46(3)	& 1461.8(15)
& 16409.48	& \textbf{T-  3c-2a  (1-1) Q5    } 
\\

9085	& 16429.88(3)	& 61(2)
&      	& \textbf{T-  3e-2c  (0-0) P13   } 
& 9120	& 16409.04(4)	& 28.5(16)
&      	&
\\

9086	& 16429.50(4)	& 77(3)
&      	&  
& 9121	& 16408.57(5)	& 15.7(15)
&      	& S+  GK-2B  (8-12) P1     
\\

9087	& 16429.22(5)	& 31(4)
&      	&  
& 9122	& 16407.83(4)	& 15.3(10)
&      	& S+  EF-2B (19-2) R6     
\\

9088	& 16428.65(5)	& 20(2)
&      	&
& 9123	& 16407.27(3)	& 43.9(10)
&      	&  
\\

9089	& 16428.23(4)	& 44(2)
&      	&
& 9124	& 16406.29(3)	& 216(22)
& 16406.24	& \textbf{T+  3d-2c  (0-0) R15   } 
\\

9090	& 16427.75(3)	& 3061(3)
& 16427.73	& \textbf{T-  3c-2a  (1-1) Q4    } 
& 9125	& 16406.16(4)	& 127(22)
&      	&
\\

9091	& 16427.14(3)	& 317(9)
&      	&
& 9126	& 16405.64(3)	& 55.3(11)
&      	&  
\\

9092	& 16426.94(3)	& 276(9)
&      	& \textbf{T+  3d-2c  (2-2) Q3    } 
& 9127	& 16403.78(3)	& 59.2(10)
&      	& S+  EF-2B (17-1) R3     
\\

9093	& 16426.42(4)	& 74(7)
&      	&
& 9128	& 16402.02(3)	& 287(5)
& 16401.98	& T+  3d-2c  (1-1) Q7    (?)
\\

9094	& 16426.20(4)	& 72(7)
&      	&  
& 9129	& 16401.82(3)	& 140(5)
&      	&
\\

9130	& 16400.33(3)	& 366(10)
& 16400.33	& \textbf{T+  3b-2a  (5-1) P4    } 
& 9162	& 16381.964(15)	& 302(12)
&      	&  
\\

& & &	& \textbf{T-  3e-2c  (2-2) P9    } 
& 9163	& 16380.788(11)	& 412(2)
& 16380.79	& \textbf{T+  3c-2a  (2-2) R5    } 
\\

& & &	& T-  3e-2c  (4-4) Q1    (?)
& & & &	& S+  WW-2B  (0-5) P6     
\\

9131	& 16400.17(4)	& 74(9)
&      	& HD T- 3e-2c (3-3) P2 
& 9164	& 16380.063(13)	& 139(2)
& 16380.07	& \textbf{T+  3d-2c  (2-2) P3    } 
\\

9132	& 16399.77(3)	& 39.9(13)
&      	&  
& 9165	& 16379.283(15)	& 85(2)
& 16379.28	&  HD T- 3c-2a (1-1) Q2 
\\

9133	& 16399.17(4)	& 16.9(10)
&      	& S-  3E-2C  (5-2) Q3     
& 9166	& 16377.35(2)	& 16.9(9)
&      	&  
\\

9134	& 16398.26(4)	& 9.3(10)
&      	& S+  EF-2B (19-2) P3     
& 9167	& 16376.212(11)	& 158.8(9)
& 16376.20	& \textbf{T+  3c-2a  (2-2) R9    } 
\\

9135	& 16397.13(3)	& 10.8(10)
&      	&  
& 9168	& 16374.19(3)	& 17.3(16)
&      	&
\\

9136	& 16396.72(3)	& 15.5(10)
&      	&
& 9169	& 16373.880(12)	& 318(2)
& 16373.88	&  
\\

9137	& 16396.205(11)	& 492.6(11)
& 16396.21	& \textbf{T+  3c-2a  (1-1) P2    } 
& 9170	& 16373.597(16)	& 170(3)
&      	&
\\

9138	& 16395.735(18)	& 26.9(9)
&      	&
& 9171	& 16373.382(18)	& 79(5)
&      	&
\\

9139	& 16394.89(3)	& 10.0(9)
&      	&
& 9172	& 16372.18(2)	& 16.8(9)
&      	&
\\

9140	& 16392.858(11)	& 266.2(10)
& 16392.85	&  
& 9173	& 16371.711(10)	& 954.7(12)
& 16371.69	& T+  3c-2a  (2-2) R4    (?)
\\

9141	& 16392.44(2)	& 21.1(10)
&      	&
& 9174	& 16371.23(3)	& 12.3(9)
&      	&
\\

9142	& 16391.99(3)	& 26(2)
&      	&
& 9175	& 16369.831(13)	& 58.0(9)
&      	& \textbf{T-  3e-2c  (0-0) P14   } 
\\

9143	& 16391.671(13)	& 606(8)
& 16391.66	&  
& 9176	& 16369.21(2)	& 16.1(9)
&      	&
\\

9144	& 16391.487(18)	& 115(10)
&      	&
& 9177	& 16368.375(13)	& 121.1(17)
&      	&  
\\

9145	& 16390.67(3)	& 27(2)
&      	&  HD T+ 3d-2c (2-2) Q1 
& 9178	& 16368.082(14)	& 133.2(16)
&      	&
\\

9146	& 16390.274(18)	& 64(2)
&      	&  HD T- 3c-2a (1-1) Q1 
& 9179	& 16367.80(2)	& 33.5(18)
&      	&
\\

9147	& 16388.834(15)	& 93(2)
&      	&  
& 9180	& 16367.358(15)	& 44.0(9)
&      	&
\\

9148	& 16388.19(2)	& 40(2)
&      	&
& 9181	& 16366.539(16)	& 30.7(9)
&      	&  
\\

9149	& 16387.707(10)	& 2608(3)
& 16387.71	& \textbf{T-  3c-2a  (1-1) Q6    } 
& 9182	& 16364.442(13)	& 225.8(9)
& 16364.45	& \textbf{T+  3c-2a  (2-2) R10   } 
\\

9150	& 16387.24(2)	& 50(2)
&      	&
& 9183	& 16363.58(3)	& 13.8(9)
&      	&  
\\

9151	& 16386.759(12)	& 291(2)
& 16386.78	& \textbf{T+  3c-2a  (2-2) R7    } 
& 9184	& 16362.876(15)	& 88.9(14)
&      	& HD T- 3c-2a (1-1) Q3 
\\

9152	& 16386.19(2)	& 38(2)
&      	&
& 9185	& 16362.538(12)	& 1038.6(16)
& 16362.53	& \textbf{T-  3c-2a  (1-1) Q7    } 
\\

9153	& 16385.815(11)	& 709(2)
& 16385.82	& \textbf{T+  3c-2a  (2-2) R6    } 
& 9186	& 16362.06(2)	& 26.2(10)
&      	&
\\

& & &	& S+  EF-2B (17-1) P1     
& 9187	& 16361.633(15)	& 235(2)
&      	&  
\\

9154	& 16385.31(3)	& 29(2)
&      	&
& 9188	& 16361.350(17)	& 77.1(18)
&      	&
\\

9155	& 16384.85(2)	& 74(5)
&      	&
& 9189	& 16360.807(13)	& 693.0(15)
& 16360.81	& \textbf{T+  3c-2a  (0-0) P7    } 
\\

9156	& 16384.569(11)	& 2027(5)
& 16384.56	& \textbf{T+  3d-2c  (2-2) R7    } 
& 9190	& 16360.35(3)	& 24(2)
&      	&
\\

9157	& 16384.278(19)	& 105(5)
&      	&
& 9191	& 16360.048(16)	& 129(2)
& 16360.05	& S+  EF-2B (32-9) P2     
\\

9158	& 16383.785(13)	& 534(12)
&      	&
& 9192	& 16359.580(19)	& 44.0(13)
&      	& \textbf{T+  3b-2a  (8-3) R1    } 
\\

9159	& 16383.588(14)	& 499(12)
&      	
& \textbf{ \textit{T+ 3c-2a (2-2) R8}} 
& & & &	& S+  EF-2B (19-2) P4     
\\

9160	& 16383.20(2)	& 44(3)
&      	&
& 9193	& 16359.11(2)	& 28.7(13)
&      	& S+  EF-2B (17-1) P2     
\\

9161	& 16382.150(12)	& 677(12)
& 16382.16	& T+  3d-2c  (2-2) Q4    (?)
& & & &	& S+  EF-2B (17-1) R5     
\\

9194	& 16358.648(13)	& 534.4(14)
& 16358.66	& \textbf{T+  3c-2a  (2-2) R3    } 
& 9227	& 16338.00(2)	& 12.1(7)
&      	&
\\

9195	& 16358.05(4)	& 11.6(13)
&      	&  
& 9228	& 16335.061(17)	& 49.4(7)
&      	& \textbf{T-  3c-2a  (9-8) Q2    } 
\\

9196	& 16357.539(14)	& 132.0(13)
& 16357.55	&  
& 9229	& 16334.45(2)	& 30.3(11)
&      	&  
\\

9197	& 16356.822(13)	& 443.2(13)
& 16356.82	& \textbf{T+  3c-2a  (1-1) P3    } 
& 9230	& 16334.075(14)	& 1673(3)
& 16334.09	& \textbf{T-  3c-2a  (1-1) Q8    } 
\\

9198	& 16356.00(2)	& 29.6(12)
&      	&  
& 9231	& 16333.71(3)	& 32.1(12)
&      	&
\\

9199	& 16354.17(2)	& 31.4(12)
&      	& \textbf{T+  3b-2a  (8-3) R0    } 
& 9232	& 16333.39(4)	& 13.9(14)
&      	&  
\\

9200	& 16352.970(14)	& 146.3(13)
& 16352.95	&  
& 9233	& 16332.949(18)	& 45.4(8)
&      	& \textbf{T+  3b-2a  (8-3) R3    } 
\\

9201	& 16352.507(15)	& 92.0(13)
&      	& \textbf{T+  3e-2c  (4-4) P2    } 
& 9234	& 16332.362(14)	& 380.8(9)
& 16332.39	& \textbf{T+  3d-2c  (2-2) Q5    } 
\\

& & &	& \textbf{T+  3b-2a  (8-3) R2    } 
& 9235	& 16331.996(14)	& 514.2(10)
&      	&  
\\

9202	& 16351.35(2)	& 32.4(13)
&      	& HD T+ 3d-2c (1-1) Q5 
& 9236	& 16331.55(3)	& 13.2(8)
&      	&
\\

9203	& 16350.84(3)	& 18.7(14)
&      	&
& 9237	& 16331.088(16)	& 78.1(7)
& 16331.08	& \textbf{T-  3e-2c  (4-4) P3    } 
\\

9204	& 16350.42(2)	& 114(7)
&      	&
& 9238	& 16329.270(17)	& 34.4(5)
&      	&  
\\

9205	& 16350.193(14)	& 820(6)
& 16350.17	& \textbf{T+  3d-2c  (2-2) R8    } 
& 9239	& 16328.502(16)	& 60.5(6)
&      	&  
\\

9206	& 16349.87(2)	& 38(2)
&      	&
& 9240	& 16328.092(17)	& 136(4)
&      	&  
\\

9207	& 16347.552(18)	& 142(8)
&      	&
& 9241	& 16327.91(2)	& 69(4)
&      	&
\\

9208	& 16347.365(15)	& 382(8)
& 16347.38	& T-  3e-2c  (4-4) P2    (?)
& 9242	& 16327.482(14)	& 260.1(6)
& 16327.49	& \textbf{T+  3e-2c  (4-4) P4    } 
\\

9209	& 16346.869(15)	& 87.1(13)
&      	&  
& 9243	& 16326.994(14)	& 209.3(6)
& 16327.00	& \textbf{T+  3b-2a  (5-1) P5    } 
\\

9210	& 16346.14(3)	& 17.0(9)
&      	& HD T- 3e-2c (3-3) P3 
& 9244	& 16326.056(16)	& 40.2(5)
&      	& \textbf{T+  3b-2a (10-4) R2    } 
\\

9211	& 16345.735(15)	& 220(5)
&      	&
& 9245	& 16324.663(15)	& 89.9(5)
& 16324.66	&  
\\

9212	& 16345.53(2)	& 55(5)
&      	&
& 9246	& 16323.178(18)	& 24.6(5)
&      	& \textbf{T-  3c-2a  (9-8) Q3    } 
\\

9213	& 16345.01(3)	& 9.7(7)
&      	&
& 9247	& 16322.40(2)	& 37(3)
&      	&
\\

9214	& 16344.487(14)	& 232(3)
&      	&
& 9248	& 16322.21(2)	& 42(3)
&      	& S+  GK-2B  (2-7) R1     
\\

9215	& 16344.26(2)	& 63(3)
&      	& \textbf{T+  3b-2a (10-4) R0    } 
& 9249	& 16321.76(3)	& 13.0(7)
&      	&
\\

9216	& 16343.86(3)	& 15.5(9)
&      	&
& 9250	& 16321.42(3)	& 16.0(7)
&      	&
\\

9217	& 16343.24(2)	& 19.4(11)
&      	&
& 9251	& 16321.000(14)	& 471.5(8)
& 16320.98	& \textbf{T+  3c-2a  (2-2) R1    } 
\\

9218	& 16342.93(2)	& 30.4(11)
&      	& \textbf{T-  3c-2a  (9-8) Q1    } 
& 9252	& 16320.53(3)	& 6.5(6)
&      	&
\\

& & &	& T+  3b-2a (10-4) R1    (?)
& 9253	& 16319.506(18)	& 39.3(7)
&      	& HD T- 3e-2c (4-4) R4 
\\

9219	& 16342.166(19)	& 26.4(8)
&      	&
& 9254	& 16319.20(2)	& 15.2(7)
&      	&
\\

9220	& 16341.691(13)	& 1325(4)
& 16341.71	& \textbf{T+  3c-2a  (2-2) R2    } 
& 9255	& 16318.72(3)	& 9.4(6)
&      	&  
\\

9221	& 16341.408(16)	& 191(3)
&      	&
& 9256	& 16317.64(2)	& 46.7(14)
& 16317.65	&  
\\

9222	& 16341.070(15)	& 90.1(13)
&      	& HD T- 3c-2a (1-1) Q4 
& 9257	& 16316.99(2)	& 33.5(14)
&      	&  
\\

9223	& 16340.534(14)	& 170.2(12)
& 16340.53	&  
& 9258	& 16316.07(3)	& 21.2(13)
&      	&  
\\

9224	& 16340.22(4)	& 11.6(12)
&      	&
& 9259	& 16315.01(2)	& 49.2(14)
&      	&  
\\

9225	& 16339.72(3)	& 13.1(10)
&      	&
& 9260	& 16314.593(16)	& 173.5(14)
&      	&
\\

9226	& 16339.388(13)	& 203.1(10)
& 16339.38	& \textbf{T-  3c-2a  (0-0) Q13   } 
& 9261	& 16314.083(14)	& 2493(2)
& 16314.06	& \textbf{T+  3c-2a  (1-1) P4    } 
\\

& & &	& T+  3d-2c  (2-2) R9    (?)
& 9294	& 16295.352(14)	& 297(7)
&      	&
\\

9262	& 16313.67(2)	& 50.0(16)
&      	&
& 9295	& 16295.190(18)	& 130(7)
&      	&
\\

9263	& 16313.15(3)	& 24(2)
&      	&
& 9296	& 16294.842(19)	& 26.5(8)
&      	& HD T+ 3c-2a (1-1) P2 
\\

9264	& 16312.854(16)	& 187(2)
& 16312.85	&  
& 9297	& 16294.36(3)	& 6.0(5)
&      	&  
\\

9265	& 16312.28(3)	& 21.1(13)
&      	&
& 9298	& 16293.862(13)	& 204(2)
&      	
& \textbf{ \textit{T+ 3d-2c (3-3) R2}} 
\\

9266	& 16310.79(3)	& 13.8(13)
&      	&  
& 9299	& 16293.661(17)	& 55(2)
&      	&
\\

9267	& 16310.11(2)	& 26.5(14)
&      	&  
& 9300	& 16293.119(19)	& 15.6(5)
&      	&
\\

9268	& 16309.713(18)	& 51.3(14)
&      	&  
& 9301	& 16292.51(3)	& 28(5)
&      	&
\\

9269	& 16308.823(15)	& 72.3(13)
& 16308.84	&  
& 9302	& 16292.350(14)	& 285(5)
& 16292.33	& \textbf{T-  3c-2a  (0-0) Q14   } 
\\

9270	& 16307.62(3)	& 23(3)
&      	&  
& 9303	& 16291.90(3)	& 7.2(6)
&      	&
\\

9271	& 16307.330(13)	& 515(2)
& 16307.35	& \textbf{T+  3e-2c  (4-4) P5    } 
& 9304	& 16291.296(13)	& 312(4)
&      	&
\\

& & &	& \textbf{T-  3c-2a  (9-8) Q4    } 
& 9305	& 16291.135(15)	& 127(4)
&      	&
\\

9272	& 16306.99(3)	& 33(2)
&      	&
& 9306	& 16290.342(17)	& 67(3)
&      	&  
\\

9273	& 16306.70(3)	& 36(2)
&      	&
& 9307	& 16290.16(2)	& 33(3)
&      	&
\\

9274	& 16306.10(2)	& 43(2)
&      	& \textbf{T+  3b-2a  (8-3) P1    } 
& 9308	& 16289.364(13)	& 198.9(15)
&      	&  
\\

9275	& 16305.82(2)	& 56(2)
&      	&  
& 9309	& 16289.083(15)	& 93.7(14)
&      	&  HD T+ 3c-2a (2-2) R3 
\\

9276	& 16305.360(12)	& 1233(2)
& 16305.36	& \textbf{T+  3c-2a  (0-0) P8    } 
& 9310	& 16288.60(3)	& 37(4)
&      	&
\\

9277	& 16304.96(2)	& 40.1(16)
&      	&
& 9311	& 16288.397(15)	& 192(4)
& 16288.39	&  
\\

9278	& 16304.150(13)	& 166.0(13)
& 16304.16	&  
& 9312	& 16287.824(18)	& 104(5)
&      	&  
\\

9279	& 16302.79(2)	& 10.2(6)
&      	&
& 9313	& 16287.65(2)	& 45(5)
&      	&
\\

9280	& 16302.395(12)	& 607.1(8)
& 16302.39	& \textbf{T-  3c-2a  (1-1) Q9    } 
& 9314	& 16286.26(4)	& 11(2)
&      	& HD T- 3e-2c (3-3) P4 
\\

9281	& 16301.997(19)	& 18.8(6)
&      	&
& 9315	& 16286.002(19)	& 79.2(17)
&      	&  
\\

9282	& 16301.49(3)	& 14.5(10)
&      	&
& 9316	& 16285.655(13)	& 189.1(11)
& 16285.65	& \textbf{T+  3e-2c  (4-4) P6    } 
\\

9283	& 16301.226(14)	& 73.2(10)
& 16301.23	& \textbf{T+  3b-2a  (8-3) R4    } 
& 9317	& 16285.217(15)	& 110.7(11)
&      	&  
\\

& & &	& \textbf{T+  3b-2a (10-4) P1    } 
& 9318	& 16284.87(2)	& 51.7(18)
&      	&
\\

9284	& 16300.47(2)	& 15.4(7)
&      	&
& 9319	& 16284.62(2)	& 40(2)
&      	&
\\

9285	& 16300.148(13)	& 198.9(7)
& 16300.16	& \textbf{T+  3d-2c  (3-3) R1    } 
& 9320	& 16282.18(3)	& 61.4(11)
&      	& HD T- 3c-2a (1-1) Q6 
\\

9286	& 16299.812(17)	& 25.5(7)
&      	&
& 9321	& 16281.87(4)	& 14.6(11)
&      	&
\\

9287	& 16299.06(3)	& 6.3(5)
&      	& HD T- 3e-2c (4-4) R2 
& 9322	& 16280.84(4)	& 9.0(7)
&      	&  
\\

9288	& 16297.87(3)	& 5.4(5)
&      	&  
& 9323	& 16280.31(2)	& 757.4(14)
& 16280.33	& \textbf{T+  3d-2c  (3-3) R3    } 
\\

9289	& 16297.36(2)	& 18.2(8)
&      	&
& 9324	& 16279.93(3)	& 197.8(11)
&      	&  HD T- 3e-2c (4-4) R1 
\\

9290	& 16297.07(2)	& 19.5(8)
&      	&
& 9325	& 16279.62(3)	& 39.3(14)
&      	&  
\\

9291	& 16296.601(12)	& 697.8(7)
& 16296.59	& \textbf{T+  3c-2a  (2-2) R0    } 
& 9326	& 16279.14(2)	& 671(6)
& 16279.12	& \textbf{T+  3d-2c  (2-2) Q6    } 
\\

9292	& 16296.16(2)	& 10.9(6)
&      	&
& 9327	& 16278.96(3)	& 301(6)
&      	& S+  GK-2B  (2-7) P1     
\\

9293	& 16295.72(3)	& 8.9(7)
&      	&  
& 9328	& 16278.34(5)	& 10.1(15)
&      	&  
\\

9329	& 16278.07(6)	& 7.0(16)
&      	&  
& 9364	& 16256.41(3)	& 13.0(5)
&      	&  
\\

9330	& 16277.07(4)	& 10.8(9)
&      	&
& 9365	& 16255.89(5)	& 4.2(5)
&      	&
\\

9331	& 16276.65(2)	& 478.1(15)
& 16276.66	& \textbf{T+  3d-2c  (2-2) R10   } 
& 9366	& 16255.06(2)	& 152.2(11)
& 16255.06	& \textbf{T+  3d-2c  (3-3) P1    } 
\\

9332	& 16276.22(5)	& 7.7(8)
&      	&
& 9367	& 16254.74(5)	& 30(4)
&      	&
\\

9333	& 16275.80(4)	& 10.4(8)
&      	&  
& 9368	& 16254.55(3)	& 76(5)
&      	&  
\\

9334	& 16275.00(3)	& 38.8(7)
&      	& HD T+ 3d-2c (2-2) Q3 
& 9369	& 16254.15(3)	& 32.0(6)
&      	&  
\\

9335	& 16274.30(4)	& 10.5(7)
&      	&
& 9370	& 16252.73(4)	& 8.5(5)
&      	&
\\

9336	& 16273.00(3)	& 50.7(8)
&      	&
& 9371	& 16251.59(3)	& 196(5)
& 16251.56	& \textbf{T-  3e-2c  (4-4) P5    } 
\\

9337	& 16272.51(4)	& 12.3(7)
&      	&
& 9372	& 16251.43(3)	& 88(5)
&      	&
\\

9338	& 16270.68(3)	& 39.5(9)
&      	&  
& 9373	& 16250.94(5)	& 15(3)
&      	&
\\

9339	& 16270.26(3)	& 141.3(12)
& 16270.23	&  
& 9374	& 16250.75(4)	& 19(3)
&      	&  
\\

9340	& 16269.92(4)	& 37.4(15)
&      	&
& 9375	& 16249.64(3)	& 13.4(7)
&      	&  
\\

9341	& 16269.62(3)	& 161(2)
& 16269.58	& \textbf{T+  3d-2c  (3-3) Q1    } 
& 9376	& 16247.96(3)	& 11.8(8)
&      	&  
\\

9342	& 16269.37(3)	& 71(3)
&      	&
& 9377	& 16247.409(16)	& 453.5(9)
& 16247.42	& \textbf{T+  3c-2a  (0-0) P9    } 
\\

9343	& 16268.21(3)	& 19.0(10)
&      	&
& 9378	& 16246.976(16)	& 889(2)
& 16246.99	& \textbf{T-  3c-2a  (2-2) Q3    } 
\\

9344	& 16267.78(2)	& 780(9)
& 16267.78	& \textbf{T+  3c-2a  (1-1) P5    } 
& & & &	& S-  3F-2C  (3-1) R1     
\\

9345	& 16267.62(2)	& 837(9)
& 16267.60	& \textbf{T-  3c-2a  (1-1) Q10   } 
& 9379	& 16246.63(2)	& 200(4)
&      	&  
\\

9346	& 16267.22(3)	& 24.2(10)
&      	&
& 9380	& 16246.380(17)	& 815(4)
& 16246.39	& \textbf{T+  3b-2a  (5-1) P6    } 
\\

9347	& 16266.82(3)	& 22.9(9)
&      	&  
& 9381	& 16245.91(3)	& 20.4(9)
&      	&
\\

9348	& 16266.42(3)	& 18.1(9)
&      	& S-  3E-2B  (2-10) Q7     
& 9382	& 16245.41(3)	& 53(3)
&      	&  
\\

9349	& 16265.37(3)	& 29.1(12)
&      	& HD T+ 3c-2a (2-2) R2 
& 9383	& 16245.131(19)	& 400(3)
& 16245.13	& \textbf{T+  3d-2c  (3-3) Q2    } 
\\

9350	& 16265.05(2)	& 539.2(13)
& 16265.05	& \textbf{T-  3c-2a  (2-2) Q1    } 
& 9384	& 16244.87(3)	& 108(4)
&      	&
\\

9351	& 16264.58(3)	& 122.0(11)
&      	&  
& 9385	& 16244.554(19)	& 134(2)
&      	&
\\

9352	& 16264.25(3)	& 22.2(11)
&      	&  HD T+ 3d-2c (1-1) Q6 
& 9386	& 16243.94(2)	& 62(4)
&      	&  
\\

9353	& 16263.66(3)	& 68.6(9)
& 16263.67	& \textbf{T+  3b-2a  (8-3) P2    } 
& 9387	& 16243.73(3)	& 49(4)
&      	&
\\

9354	& 16261.76(4)	& 15.1(13)
&      	& S+  GK-2B  (2-7) P2     
& 9388	& 16242.776(19)	& 120(2)
& 16242.75	& \textbf{T-  3c-2a  (0-0) Q15   } 
\\

9355	& 16261.39(3)	& 271(17)
&      	&
& 9389	& 16242.52(2)	& 64(2)
&      	&
\\

9356	& 16261.24(3)	& 469(16)
& 16261.26	& \textbf{T+  3d-2c  (3-3) R4    } 
& 9390	& 16241.43(2)	& 35.8(8)
&      	& \textbf{T+  3d-2c  (2-2) P5    } 
\\

9357	& 16260.93(3)	& 30(2)
&      	&
& 9391	& 16240.27(4)	& 7.0(8)
&      	&  
\\

9358	& 16260.18(4)	& 8.2(9)
&      	& \textbf{T+  3d-2c  (1-1) P7    } 
& 9392	& 16239.73(5)	& 5.6(8)
&      	&  
\\

9359	& 16258.49(3)	& 16.6(7)
&      	& \textbf{T+  3b-2a  (8-3) R5    } 
& 9393	& 16238.55(3)	& 12.0(8)
&      	&
\\

9360	& 16258.12(3)	& 176(2)
&      	&
& 9394	& 16238.12(3)	& 26.6(13)
&      	&  
\\

9361	& 16257.83(2)	& 1658(3)
& 16257.81	& \textbf{T-  3c-2a  (2-2) Q2    } 
& 9395	& 16237.729(19)	& 820(26)
& 16237.71	& \textbf{T+  3d-2c  (3-3) R5    } 
\\

9362	& 16257.45(3)	& 31.4(9)
&      	&
& & & &	& \textbf{T+  3d-2c  (2-2) R11   } 
\\

9363	& 16257.02(3)	& 31.7(6)
&      	& \textbf{T+  3b-2a (10-4) P2    } 
& 9396	& 16237.57(3)	& 240(24)
&      	&  HD T+ 3c-2a (1-1) P3 
\\

9397	& 16237.21(2)	& 587(15)
& 16237.23	&  
& 9432	& 16211.48(2)	& 77(4)
&      	&  
\\

9398	& 16237.04(4)	& 90(18)
&      	&
& 9433	& 16211.03(3)	& 16.3(12)
&      	
& \textbf{ \textit{T+ 3d-2c (3-3) R6}} 
\\

9399	& 16236.65(3)	& 14.9(12)
&      	&
& 9434	& 16210.693(17)	& 532.3(15)
& 16210.71	& T+  3d-2c  (3-3) R6    (?)
\\

9400	& 16235.40(2)	& 33.0(8)
&      	& S+  EF-2B (17-1) P5     
& 9435	& 16210.25(3)	& 13.0(8)
&      	&
\\

9401	& 16234.404(19)	& 105.0(16)
& 16234.40	&  
& 9436	& 16209.320(18)	& 318(5)
&      	&
\\

9402	& 16234.13(3)	& 25.5(16)
&      	&  
& 9437	& 16209.14(2)	& 124(5)
&      	& \textbf{T+  3b-2a  (8-3) P3    } 
\\

9403	& 16233.556(18)	& 89.4(8)
& 16233.58	&  
& 9438	& 16207.14(2)	& 17.8(7)
&      	&  
\\

9404	& 16233.15(2)	& 30.7(8)
&      	&
& 9439	& 16206.34(4)	& 5.7(7)
&      	& S+  EF-2B (19-2) P7     
\\

9405	& 16232.639(16)	& 1829.0(13)
& 16232.64	& \textbf{T-  3c-2a  (2-2) Q4    } 
& 9440	& 16204.671(18)	& 90.0(7)
&      	&  
\\

9406	& 16232.202(19)	& 93.4(9)
&      	&
& 9441	& 16203.98(2)	& 33.8(7)
&      	&  
\\

9407	& 16231.77(2)	& 40.3(9)
&      	&  
& 9442	& 16203.54(4)	& 15(2)
&      	&  
\\

9408	& 16231.38(4)	& 11.3(9)
&      	&
& 9443	& 16203.29(3)	& 20(2)
&      	&
\\

9409	& 16230.90(4)	& 8.0(8)
&      	&
& 9444	& 16202.753(17)	& 353.7(8)
& 16202.75	& \textbf{T+  3c-2a  (2-2) P2    } 
\\

9410	& 16230.32(3)	& 18.0(8)
&      	&
& 9445	& 16202.243(19)	& 54.1(7)
&      	&  HD T+ 3d-2c (2-2) Q4 
\\

9411	& 16229.893(17)	& 273.4(15)
& 16229.90	& \textbf{T-  3c-2a  (1-1) Q11   } 
& 9446	& 16201.368(17)	& 117.6(7)
& 16201.35	&  
\\

9412	& 16229.61(4)	& 11.4(16)
&      	&
& 9447	& 16199.85(2)	& 30.3(7)
& 16199.85	&  HD T+ 3c-2a (2-2) R0 
\\

9413	& 16228.77(4)	& 7.0(8)
&      	&  
& 9448	& 16198.83(4)	& 9.1(8)
&      	&  
\\

9414	& 16223.242(18)	& 216(4)
& 16223.21	& \textbf{T+  3d-2c  (2-2) Q7    } 
& 9449	& 16198.413(18)	& 225.5(19)
& 16198.40	& \textbf{T+  3d-2c  (2-2) R12   } 
\\

9415	& 16223.02(2)	& 72(4)
&      	&
& 9450	& 16198.14(2)	& 168.7(17)
&      	&
\\

9416	& 16221.39(3)	& 19.2(8)
&      	&  HD T- 3e-2c (3-3) P5 
& 9451	& 16197.89(3)	& 32(2)
&      	&  
\\

9417	& 16220.33(2)	& 37.7(8)
&      	&
& 9452	& 16195.56(3)	& 38.4(8)
&      	&
\\

9418	& 16217.86(5)	& 4.8(7)
&      	&
& 9453	& 16194.06(4)	& 24.7(9)
&      	&
\\

9419	& 16217.476(19)	& 179(3)
& 16217.48	&  
& 9454	& 16193.61(3)	& 1655.0(14)
& 16193.59	& \textbf{T-  3c-2a  (2-2) Q6    } 
\\

9420	& 16217.28(2)	& 89(3)
&      	&
& 9455	& 16193.20(4)	& 31.8(10)
&      	&
\\

9421	& 16216.83(3)	& 8.6(6)
&      	&
& 9456	& 16192.78(4)	& 163(4)
& 16192.78	&  
\\

9422	& 16216.46(2)	& 26.5(6)
&      	&  
& 9457	& 16192.58(4)	& 41(4)
&      	&
\\

9423	& 16216.015(16)	& 1246.8(9)
& 16216.04	& \textbf{T+  3c-2a  (1-1) P6    } 
& 9458	& 16191.93(3)	& 185.7(8)
& 16191.93	&  
\\

9424	& 16215.58(2)	& 30.6(6)
&      	&
& 9459	& 16191.33(4)	& 18.8(8)
&      	&  
\\

9425	& 16215.202(17)	& 156.0(6)
&      	&  
& 9460	& 16190.87(3)	& 167.4(8)
& 16190.87	& \textbf{T-  3c-2a  (0-0) Q16   } 
\\

9426	& 16214.804(18)	& 931(8)
& 16214.83	& \textbf{T-  3c-2a  (2-2) Q5    } 
& 9461	& 16189.78(4)	& 13.4(8)
&      	&
\\

9427	& 16214.50(2)	& 81.5(11)
&      	& \textbf{T+  3d-2c  (3-3) P2    } 
& 9462	& 16189.33(3)	& 413.6(9)
& 16189.32	
& \textbf{ \textit{T- 3c-2a (0-0) Q12}} 
\\

9428	& 16214.23(3)	& 18.8(14)
&      	&
& 9463	& 16188.77(5)	& 11.8(8)
&      	&  
\\

9429	& 16213.781(19)	& 49.7(6)
&      	&
& 9464	& 16187.87(4)	& 17.3(9)
&      	&
\\

9430	& 16213.26(2)	& 28.3(7)
&      	&  
& 9465	& 16187.51(4)	& 63.5(10)
&      	&
\\

9431	& 16211.680(19)	& 195(4)
& 16211.67	& \textbf{T+  3d-2c  (3-3) Q3    } 
& 9466	& 16187.14(3)	& 768.3(11)
& 16187.13	& \textbf{T+  3c-2a  (0-0) P10   } 
\\

& & &	& S-  3F-2C  (3-1) Q2     
& 9500	& 16159.57(6)	& 24(3)
&      	&  
\\

9467	& 16186.71(4)	& 14.7(9)
&      	&
& 9501	& 16159.38(4)	& 339(3)
& 16159.42	&  
\\

9468	& 16183.61(3)	& 77.6(12)
& 16183.65	&  
& 9502	& 16158.93(5)	& 13.9(7)
&      	&  
\\

9469	& 16181.38(4)	& 49.6(17)
&      	&  
& 9503	& 16158.60(6)	& 7.0(7)
&      	&  
\\

9470	& 16181.03(4)	& 449(15)
&      	
& \textbf{ \textit{T+ 3c-2a (3-3) R5}} 
& 9504	& 16158.06(5)	& 19.5(6)
&      	&
\\

9471	& 16180.87(3)	& 900(16)
& 16180.93	& \textbf{T+  3d-2c  (3-3) R7    } 
& 9505	& 16156.91(5)	& 9.2(4)
&      	&  
\\

& & &	& T+  3c-2a  (3-3) R5    (?)
& 9506	& 16155.89(4)	& 38.3(5)
& 16155.96	&  
\\

9472	& 16180.47(4)	& 27.4(14)
&      	&
& 9507	& 16155.51(6)	& 4.7(5)
&      	&
\\

9473	& 16178.83(4)	& 34.6(12)
& 16178.86	&  
& 9508	& 16154.54(5)	& 50(2)
& 16154.51	&  
\\

9474	& 16178.35(4)	& 50.3(12)
& 16178.38	&  
& 9509	& 16154.36(5)	& 38(2)
& 16154.30	&  
\\

9475	& 16176.72(4)	& 23.1(12)
&      	&  
& 9510	& 16153.51(4)	& 42.2(5)
& 16153.52	&  HD T- 3c-2a (2-2) Q1 
\\

9476	& 16176.13(3)	& 749.7(19)
& 16176.09	& \textbf{T+  3c-2a  (1-1) P7    } 
& 9511	& 16153.05(4)	& 27.2(5)
&      	&  
\\

9477	& 16175.80(4)	& 38.1(17)
&      	&  HD T+ 3c-2a (1-1) P4 
& 9512	& 16152.66(5)	& 12.8(5)
&      	& HD T- 3e-2c (3-3) P6 
\\

9478	& 16175.47(5)	& 20.1(15)
&      	&  HD T+ 3d-2c (1-1) Q7 
& 9513	& 16151.28(6)	& 6.5(5)
&      	&
\\

9479	& 16174.99(3)	& 603.1(13)
& 16174.94	& \textbf{T+  3c-2a  (3-3) R4    } 
& 9514	& 16150.95(4)	& 40.2(5)
&      	&  
\\

9480	& 16172.89(5)	& 12.1(12)
&      	&
& 9515	& 16149.91(6)	& 4.8(5)
&      	&  
\\

9481	& 16172.45(3)	& 336.5(7)
& 16172.41	&  
& 9516	& 16149.45(5)	& 8.1(5)
&      	&  
\\

9482	& 16171.81(3)	& 110.7(7)
& 16171.84	&  
& 9517	& 16149.00(5)	& 38(4)
&      	&
\\

9483	& 16171.39(3)	& 372(4)
&      	&
& 9518	& 16148.82(4)	& 455(3)
& 16148.84	& \textbf{T+  3d-2c  (3-3) R8    } 
\\

9484	& 16171.20(3)	& 152(4)
&      	& \textbf{T+  3d-2c  (3-3) Q4    } 
& 9519	& 16148.55(5)	& 21.6(14)
&      	&
\\

9485	& 16169.54(4)	& 12.4(7)
&      	&
& 9520	& 16148.15(5)	& 12.6(5)
&      	&
\\

9486	& 16169.09(3)	& 687.2(8)
& 16169.06	& \textbf{T-  3c-2a  (2-2) Q7    } 
& 9521	& 16147.71(4)	& 615.6(7)
& 16147.69	& \textbf{T+  3c-2a  (3-3) R2    } 
\\

9487	& 16168.65(5)	& 9.9(7)
&      	&
& 9522	& 16147.29(5)	& 12.8(6)
&      	&
\\

9488	& 16167.20(5)	& 6.7(6)
&      	&  
& 9523	& 16146.92(5)	& 68(2)
&      	&  
\\

9489	& 16165.94(4)	& 14.6(7)
&      	&  
& 9524	& 16146.73(5)	& 22(2)
&      	&  
\\

9490	& 16165.48(3)	& 312(6)
&      	& \textbf{T+  3d-2c  (2-2) Q8    } 
& 9525	& 16146.02(4)	& 153.2(5)
& 16146.03	& \textbf{T-  3c-2a  (1-1) Q13   } 
\\

9491	& 16165.30(4)	& 180(5)
&      	&  
& 9526	& 16144.91(8)	& 2.4(5)
&      	&  
\\

9492	& 16164.98(3)	& 537(2)
& 16164.95	& T+  3d-2c  (2-2) P6    (?)
& 9527	& 16143.27(6)	& 5.8(5)
&      	& S+  EF-2B (19-2) P8     
\\

9493	& 16164.75(4)	& 138(3)
&      	
& \textbf{ \textit{T+ 3d-2c (2-2) P6}} 
& 9528	& 16142.88(5)	& 42(3)
&      	&  HD T- 3c-2a (2-2) Q2 
\\

9494	& 16164.39(5)	& 11.3(8)
&      	&
& 9529	& 16142.70(4)	& 129(3)
& 16142.67	& \textbf{T+  3b-2a  (8-3) P4    } 
\\

9495	& 16163.87(4)	& 41.6(7)
&      	&  
& & & &	& S-  3E-2B  (2-10) Q5     
\\

9496	& 16163.47(3)	& 316.9(7)
& 16163.45	& \textbf{T+  3c-2a  (3-3) R3    } 
& 9530	& 16142.22(5)	& 8.8(5)
&      	&  
\\

9497	& 16162.99(5)	& 21(2)
&      	&
& 9531	& 16141.72(4)	& 124.4(5)
&      	& \textbf{T+  3b-2a  (5-1) P7    } 
\\

9498	& 16162.79(4)	& 76(3)
& 16162.80	& \textbf{T+  3d-2c  (3-3) P3    } 
& 9532	& 16141.29(4)	& 1055.7(9)
& 16141.29	& \textbf{T-  3c-2a  (2-2) Q8    } 
\\

9499	& 16160.39(6)	& 4.7(5)
&      	&  
& 9533	& 16140.92(5)	& 22.3(6)
&      	&
\\

9534	& 16140.54(6)	& 7.6(5)
&      	&  
& 9568	& 16119.92(4)	& 53.9(17)
&      	& S+  EF-2B (17-1) P7     
\\

9535	& 16140.11(5)	& 52(2)
&      	&  
& 9569	& 16119.45(4)	& 1236.3(13)
& 16119.45	& \textbf{T+  3c-2a  (1-1) P8    } 
\\

9536	& 16139.93(5)	& 22(3)
&      	&  
& 9570	& 16118.99(4)	& 28.6(10)
&      	&
\\

9537	& 16139.42(5)	& 10.2(5)
&      	&  
& 9571	& 16118.54(4)	& 212.8(16)
& 16118.51	&  
\\

9538	& 16138.95(5)	& 13.1(5)
&      	&  
& 9572	& 16118.27(4)	& 145.7(17)
& 16118.30	&  
\\

9539	& 16138.08(7)	& 3.5(5)
&      	&  
& 9573	& 16117.10(8)	& 4.2(9)
&      	&  
\\

9540	& 16137.34(5)	& 6.9(5)
&      	&  
& 9574	& 16116.39(5)	& 13.3(9)
&      	&
\\

9541	& 16136.77(5)	& 67(3)
& 16136.73	& \textbf{T-  3c-2a  (0-0) Q17   } 
& 9575	& 16115.79(6)	& 13.6(15)
&      	&  
\\

9542	& 16136.60(6)	& 21(3)
&      	&
& 9576	& 16115.43(5)	& 171(33)
&      	&
\\

9543	& 16135.98(4)	& 45.6(9)
&      	&
& 9577	& 16115.31(4)	& 658(33)
& 16115.32	& \textbf{T+  3d-2c  (3-3) R9    } 
\\

9544	& 16135.73(4)	& 73.3(9)
&      	&  
& 9578	& 16114.95(5)	& 72(3)
&      	&  
\\

9545	& 16135.00(4)	& 54.3(5)
& 16135.01	&  
& 9579	& 16114.71(6)	& 18(3)
&      	&
\\

9546	& 16134.27(7)	& 2.8(5)
&      	&
& 9580	& 16114.28(6)	& 3.4(3)
&      	&
\\

9547	& 16133.68(5)	& 13.9(12)
&      	&  
& 9581	& 16113.78(4)	& 46.9(8)
& 16113.81	&  
\\

9548	& 16133.45(6)	& 9.7(12)
&      	&  
& 9582	& 16113.49(4)	& 23.2(8)
&      	& \textbf{T-  3c-2a (10-9) Q3    } 
\\

9549	& 16132.63(5)	& 11.3(4)
&      	& \textbf{T-  3c-2a (10-9) Q1    } 
& 9583	& 16112.94(4)	& 59.6(5)
& 16112.96	&  
\\

9550	& 16130.00(4)	& 37.8(4)
& 16130.02	&  
& 9584	& 16110.81(6)	& 5.2(6)
&      	&
\\

9551	& 16128.93(5)	& 9.2(6)
&      	&
& 9585	& 16110.39(4)	& 398.4(11)
& 16110.35	& \textbf{T-  3c-2a  (2-2) Q9    } 
\\

9552	& 16128.64(5)	& 11.1(6)
&      	&  
& 9586	& 16110.10(4)	& 26.8(10)
&      	&
\\

9553	& 16128.10(4)	& 268.8(10)
& 16128.08	& \textbf{T+  3c-2a  (3-3) R1    } 
& 9587	& 16109.15(4)	& 19.4(5)
&      	&  
\\

9554	& 16127.64(5)	& 8.9(4)
&      	&
& 9588	& 16108.03(4)	& 13.4(5)
&      	&
\\

9555	& 16126.91(4)	& 69.6(19)
&      	& HD T- 3c-2a (2-2) Q3 
& 9589	& 16106.21(2)	& 112(4)
& 16106.18	& \textbf{T+  3d-2c  (2-2) Q9    } 
\\

9556	& 16126.66(4)	& 111.0(19)
& 16126.70	&  
& 9590	& 16106.01(3)	& 54(2)
&      	&
\\

9557	& 16125.82(4)	& 179(4)
& 16125.76	& \textbf{T+  3d-2c  (3-3) Q5    } 
& 9591	& 16105.77(3)	& 52(2)
&      	& HD T- 3c-2a (2-2) Q4 
\\

9558	& 16125.62(4)	& 74(4)
&      	&
& 9592	& 16105.26(4)	& 6.4(5)
&      	&
\\

9559	& 16124.93(4)	& 36.3(10)
&      	& \textbf{T-  3c-2a (10-9) Q2    } 
& 9593	& 16104.80(2)	& 392.0(6)
& 16104.79	& \textbf{T+  3c-2a  (3-3) R0    } 
\\

9560	& 16124.54(4)	& 289.9(11)
&      	& \textbf{T+  3c-2a  (0-0) P11   } 
& 9594	& 16104.33(4)	& 5.4(5)
&      	&  
\\

9561	& 16124.16(4)	& 866.7(14)
& 16124.14	& \textbf{T+  3c-2a  (2-2) P4    } 
& 9595	& 16103.55(2)	& 58.0(5)
& 16103.58	&  
\\

& & &	& T+  3b-2a (10-4) P4    (?)
& 9596	& 16102.32(3)	& 29.6(8)
&      	& \textbf{T+  3d-2c  (3-3) P4    } 
\\

9562	& 16123.84(4)	& 59.6(13)
&      	
& \textbf{ \textit{T+ 3b-2a (10-4) P4}} 
& 9597	& 16102.05(2)	& 67.6(9)
& 16102.08	&  
\\

9563	& 16123.41(5)	& 15.2(10)
&      	&  
& 9598	& 16100.15(2)	& 218.7(5)
&      	& \textbf{T-  3c-2a  (1-1) Q14   } 
\\

9564	& 16123.03(6)	& 10.4(10)
&      	&  
& 9599	& 16099.68(3)	& 10.1(5)
&      	&
\\

9565	& 16122.28(4)	& 52.7(9)
& 16122.30	&  
& 9600	& 16099.33(5)	& 4.5(5)
&      	& S-  3F-2C  (3-1) P3     
\\

9566	& 16121.49(4)	& 127.0(9)
& 16121.49	&  
& 9601	& 16098.62(4)	& 4.2(3)
&      	&
\\

9567	& 16120.19(6)	& 12.0(18)
&      	&
& 9602	& 16098.18(2)	& 23.9(3)
& 16098.18	& \textbf{T-  3c-2a (10-9) Q4    } 
\\

9603	& 16095.61(4)	& 3.5(3)
&      	& S-  3E-2B  (2-10) Q4     
& 9637	& 16075.47(3)	& 7.4(6)
&      	&
\\

9604	& 16094.58(3)	& 6.3(3)
&      	& HD T+ 3d-2c (3-3) Q1 
& 9638	& 16074.91(2)	& 8.9(4)
&      	&
\\

9605	& 16094.22(3)	& 12.4(3)
&      	&  
& 9639	& 16074.452(14)	& 282.4(6)
& 16074.46	& \textbf{T-  3c-2a  (3-3) Q1    } 
\\

9606	& 16093.65(3)	& 7.9(3)
&      	&  
& 9640	& 16073.969(17)	& 25.9(4)
&      	& HD T+ 3c-2a (3-3) R4 
\\

9607	& 16092.02(2)	& 71.1(19)
& 16092.01	&  
& 9641	& 16073.49(3)	& 4.8(4)
&      	&
\\

9608	& 16091.82(3)	& 19.3(18)
&      	&
& 9642	& 16072.98(2)	& 8.2(4)
&      	&  
\\

9609	& 16091.43(4)	& 4.5(4)
&      	&
& 9643	& 16070.721(15)	& 69.2(6)
& 16070.74	&  
\\

9610	& 16090.18(3)	& 12.5(3)
&      	&
& 9644	& 16070.40(3)	& 9.2(6)
&      	&
\\

9611	& 16089.06(3)	& 4.7(3)
&      	&
& 9645	& 16069.85(2)	& 8.5(4)
&      	&
\\

9612	& 16088.20(3)	& 13.2(3)
&      	&  
& 9646	& 16069.13(4)	& 3.1(4)
&      	& S-  3F-2B  (0-7) Q5     
\\

9613	& 16087.76(3)	& 6.5(3)
&      	&
& 9647	& 16068.71(2)	& 8.4(4)
&      	&
\\

9614	& 16087.29(5)	& 3.3(4)
&      	&
& 9648	& 16068.08(3)	& 5.3(5)
&      	&  
\\

9615	& 16086.93(2)	& 84.3(5)
& 16086.91	&  
& 9649	& 16067.73(2)	& 24.3(7)
&      	&
\\

9616	& 16086.63(3)	& 9.0(5)
&      	&
& 9650	& 16067.397(13)	& 931.6(12)
& 16067.38	& \textbf{T-  3c-2a  (3-3) Q2    } 
\\

9617	& 16086.11(2)	& 168.7(7)
& 16086.12	&  
& 9651	& 16067.02(2)	& 17.4(5)
&      	&
\\

9618	& 16085.70(3)	& 9.7(3)
&      	&
& 9652	& 16066.588(18)	& 27.1(5)
&      	&  HD T+ 3b-2a (4-1) R1 
\\

9619	& 16085.20(3)	& 5.2(3)
&      	& \textbf{T+  3d-2c  (2-2) P7    } 
& 9653	& 16066.283(19)	& 18.0(5)
&      	&  HD T+ 3b-2a (4-1) R2 
\\

9620	& 16084.62(3)	& 9.1(5)
&      	& HD T+ 3c-2a (3-3) R5 
& 9654	& 16065.35(3)	& 4.4(4)
&      	& S+  EF-2B (20-3) R3     
\\

9621	& 16083.74(3)	& 10.1(5)
&      	&  
& 9655	& 16064.666(15)	& 57.3(4)
& 16064.68	& \textbf{T+  3b-2a  (8-3) P5    } 
\\

9622	& 16082.41(5)	& 3.5(5)
&      	&  
& & & &	& S-  3F-2C  (3-1) P4     
\\

9623	& 16081.23(4)	& 5.3(6)
&      	&
& 9656	& 16063.88(5)	& 2.7(5)
&      	&
\\

9624	& 16080.90(2)	& 18.0(5)
&      	&  
& 9657	& 16063.56(2)	& 9.5(5)
&      	&  
\\

9625	& 16080.441(14)	& 807.2(9)
& 16080.43	& \textbf{T+  3c-2a  (2-2) P5    } 
& 9658	& 16063.03(3)	& 6.3(5)
&      	&
\\

& & &	& T-  3c-2a  (0-0) Q18   (?)
& 9659	& 16062.636(14)	& 457.0(7)
& 16062.63	& \textbf{T+  3c-2a  (1-1) P9    } 
\\

9626	& 16080.075(15)	& 143.3(6)
&      	
& \textbf{ \textit{T- 3c-2a (0-0) Q18}} 
& 9660	& 16062.22(3)	& 13.3(9)
&      	&
\\

9627	& 16079.748(16)	& 60.4(7)
&      	& HD T- 3c-2a (2-2) Q5 
& 9661	& 16061.99(3)	& 10.2(10)
&      	&  HD T+ 3c-2a (2-2) P2 
\\

9628	& 16079.238(17)	& 24.0(4)
&      	& \textbf{T-  3c-2a (10-9) Q5    } 
& 9662	& 16059.839(18)	& 26.5(5)
&      	&
\\

9629	& 16078.77(2)	& 12.3(4)
&      	&  
& 9663	& 16059.46(4)	& 96(60)
&      	&
\\

9630	& 16078.17(5)	& 2.9(5)
&      	&  
& 9664	& 16059.40(2)	& 304(60)
& 16059.41	& \textbf{T+  3c-2a  (0-0) P12   } 
\\

9631	& 16077.76(4)	& 5.2(5)
&      	& S+  EF-2B (20-3) R1     
& 9665	& 16058.92(2)	& 9.3(4)
&      	&
\\

9632	& 16077.37(3)	& 8.0(5)
&      	&
& 9666	& 16058.200(18)	& 15.7(4)
&      	& S-  3E-2B  (2-10) Q3     
\\

9633	& 16076.978(19)	& 19.7(5)
&      	&
& 9667	& 16057.54(4)	& 3.8(4)
&      	&  
\\

9634	& 16076.467(14)	& 756.7(16)
&      	&
& 9668	& 16057.17(3)	& 10.5(7)
&      	&
\\

9635	& 16076.213(15)	& 226.3(14)
&      	&  
& 9669	& 16056.861(14)	& 557.8(16)
& 16056.84	& \textbf{T-  3c-2a  (3-3) Q3    } 
\\

9636	& 16075.79(3)	& 11.6(6)
&      	&
& 9670	& 16056.60(2)	& 44.5(10)
&      	&  
\\

9671	& 16056.35(3)	& 10.4(12)
&      	&  
& 9706	& 16034.35(3)	& 11.9(9)
&      	&
\\

9672	& 16055.178(15)	& 59.6(5)
&      	&
& 9707	& 16033.887(18)	& 929.7(17)
& 16033.89	& \textbf{T+  3c-2a  (2-2) P6    } 
\\

9673	& 16053.98(2)	& 11.8(5)
&      	&  
& 9708	& 16033.54(2)	& 60.4(12)
&      	&
\\

9674	& 16052.70(4)	& 6.3(7)
&      	&
& 9709	& 16033.18(2)	& 37.2(10)
&      	&  HD T+ 3c-2a (3-3) R2 
\\

9675	& 16052.40(3)	& 8.9(7)
&      	&
& 9710	& 16032.59(3)	& 18.9(8)
&      	&  
\\

9676	& 16051.844(15)	& 81.2(5)
& 16051.84	&  
& 9711	& 16031.64(2)	& 29.4(8)
&      	&  
\\

9677	& 16050.64(2)	& 9.9(5)
&      	& HD T+ 3b-2a (4-1) R0 
& 9712	& 16031.21(2)	& 92.1(8)
& 16031.20	&  
\\

9678	& 16050.071(15)	& 72.7(6)
& 16050.07	& \textbf{T+  3d-2c  (4-4) R1    } 
& 9713	& 16030.55(3)	& 11.7(8)
&      	&  
\\

9679	& 16049.73(2)	& 19.4(6)
&      	&  HD T+ 3b-2a (4-1) R3 
& 9714	& 16027.58(2)	& 63.7(8)
& 16027.59	& S+  WX-2B  (0-4) P1     
\\

9680	& 16048.702(18)	& 50.6(6)
& 16048.67	&  HD T- 3c-2a (2-2) Q6 
& 9715	& 16026.65(2)	& 29.7(5)
& 16026.65	&  
\\

9681	& 16047.85(2)	& 51.3(12)
& 16047.84	&  
& 9716	& 16025.93(3)	& 6.2(5)
&      	&
\\

9682	& 16047.58(2)	& 95.5(12)
& 16047.59	& \textbf{T+  3d-2c  (4-4) R2    } 
& 9717	& 16025.469(18)	& 529.4(7)
& 16025.49	& \textbf{T-  3c-2a  (3-3) Q5    } 
\\

9683	& 16047.11(6)	& 3.7(7)
&      	&
& 9718	& 16024.99(3)	& 8.5(5)
&      	&
\\

9684	& 16046.66(6)	& 3.4(7)
&      	&
& 9719	& 16024.524(19)	& 72.1(5)
& 16024.56	&  
\\

9685	& 16046.05(2)	& 141(4)
&      	&  
& 9720	& 16024.03(2)	& 110(3)
& 16024.02	& T+  3d-2c  (3-3) Q7    (?)
\\

9686	& 16045.83(3)	& 115(3)
&      	&
& 9721	& 16023.85(2)	& 71(3)
&      	&
\\

9687	& 16045.613(19)	& 409(4)
& 16045.63	& T+  3d-2c  (2-2) Q10   (?)
& 9722	& 16023.46(3)	& 8.4(5)
&      	&
\\

9688	& 16045.25(3)	& 21.7(9)
&      	& S+  EF-2B (20-3) P1     
& 9723	& 16022.90(2)	& 126(10)
& 16022.90	& \textbf{T+  3d-2c  (4-4) R4    } 
\\

9689	& 16044.82(3)	& 10.8(7)
&      	&
& 9724	& 16022.78(3)	& 51(10)
&      	&
\\

9690	& 16044.35(11)	& 1.9(8)
&      	&
& 9725	& 16022.19(2)	& 50.7(9)
&      	& \textbf{T-  3c-2a  (0-0) Q19   } 
\\

9691	& 16043.98(4)	& 7.0(8)
&      	&
& 9726	& 16021.88(3)	& 67(5)
&      	&  
\\

9692	& 16043.29(2)	& 26.4(8)
&      	&
& 9727	& 16021.72(3)	& 39(5)
&      	&
\\

9693	& 16042.851(18)	& 1129.9(15)
& 16042.85	& \textbf{T-  3c-2a  (3-3) Q4    } 
& 9728	& 16021.10(3)	& 7.3(5)
&      	&
\\

9694	& 16042.48(2)	& 99.8(11)
&      	&
& 9729	& 16018.87(3)	& 6.8(3)
&      	&  
\\

9695	& 16042.18(4)	& 15.7(12)
&      	&
& 9730	& 16018.23(3)	& 46.1(5)
&      	&
\\

9696	& 16041.89(3)	& 24.1(12)
&      	&
& 9731	& 16017.94(3)	& 19.3(5)
&      	&
\\

9697	& 16041.47(4)	& 7.7(8)
&      	&  
& 9732	& 16017.40(3)	& 62.1(18)
& 16017.40	&  
\\

9698	& 16040.71(2)	& 41.7(8)
& 16040.70	&  HD T+ 3c-2a (1-1) P6 
& 9733	& 16017.15(4)	& 55(2)
&      	&  HD T+ 3b-2a (4-1) R4 
\\

9699	& 16039.682(19)	& 187.7(8)
& 16039.71	&  
& 9734	& 16016.96(4)	& 17(4)
&      	&
\\

9700	& 16038.14(2)	& 173(11)
& 16038.11	& \textbf{T+  3d-2c  (4-4) R3    } 
& 9735	& 16016.35(3)	& 15.4(5)
&      	&
\\

9701	& 16038.00(2)	& 199(11)
&      	&
& 9736	& 16016.03(3)	& 51.9(5)
&      	&  
\\

9702	& 16036.26(2)	& 72.7(9)
& 16036.24	&  
& 9737	& 16015.69(2)	& 78.3(5)
& 16015.68	& \textbf{T+  3b-2a  (6-2) R1    } 
\\

9703	& 16035.92(2)	& 29.6(9)
&      	&
& 9738	& 16014.89(3)	& 24.0(3)
&      	&  
\\

9704	& 16035.41(3)	& 25.6(10)
&      	& \textbf{T+  3d-2c  (3-3) P5    } 
& 9739	& 16014.28(3)	& 204(3)
& 16014.32	& \textbf{T+  3c-2a  (3-3) P2    } 
\\

9705	& 16035.10(3)	& 23.9(10)
&      	&  
& 9740	& 16013.99(3)	& 219(3)
& 16014.02	& \textbf{T+  3b-2a  (6-2) R2    } 
\\

9741	& 16013.65(5)	& 5.7(6)
&      	&
& 9775	& 15989.95(5)	& 11.0(5)
&      	&  
\\

9742	& 16013.05(3)	& 26.4(4)
&      	&
& 9776	& 15989.23(5)	& 7.6(5)
&      	& S+  EF-2B (20-3) P3     
\\

9743	& 16012.72(4)	& 4.9(4)
&      	&
& 9777	& 15988.16(4)	& 17.7(5)
&      	&  
\\

9744	& 16012.06(4)	& 22.7(16)
&      	&
& 9778	& 15987.40(4)	& 259.3(6)
& 15987.43	& \textbf{T+  3c-2a  (4-4) R4    } 
\\

9745	& 16011.78(3)	& 146.5(16)
& 16011.79	&  
& 9779	& 15986.58(5)	& 13.2(5)
&      	& S+  EF-2B (18-2) R3     
\\

9746	& 16011.31(3)	& 24.9(10)
&      	&
& 9780	& 15985.50(4)	& 54.1(12)
& 15985.44	&  
\\

9747	& 16010.25(3)	& 28.6(10)
& 16010.25	&  
& 9781	& 15985.27(5)	& 23.8(12)
&      	&
\\

9748	& 16009.22(7)	& 4.4(10)
&      	&
& 9782	& 15984.66(4)	& 410.3(6)
& 15984.68	& \textbf{T+  3c-2a  (2-2) P7    } 
\\

9749	& 16007.18(6)	& 6.0(10)
&      	&  
& 9783	& 15984.04(5)	& 13.1(7)
&      	&
\\

9750	& 16006.77(3)	& 19.4(10)
&      	&  HD T+ 3c-2a (2-2) P3 
& 9784	& 15983.72(4)	& 30.2(7)
&      	&
\\

9751	& 16006.33(3)	& 72.2(10)
& 16006.33	& \textbf{T+  3b-2a  (6-2) R0    } 
& 9785	& 15983.28(5)	& 20.5(6)
&      	&  
\\

9752	& 16005.30(3)	& 52.4(10)
&      	&  
& 9786	& 15982.91(5)	& 11.3(6)
&      	&
\\

9753	& 16004.81(2)	& 907.3(12)
& 16004.83	& \textbf{T-  3c-2a  (3-3) Q6    } 
& 9787	& 15980.85(4)	& 370.5(9)
& 15980.88	& \textbf{T-  3c-2a  (3-3) Q7    } 
\\

9754	& 16004.38(3)	& 26.7(13)
&      	&
& 9788	& 15980.31(4)	& 229(5)
&      	&  
\\

9755	& 16004.03(2)	& 757.7(13)
& 16004.02	& \textbf{T+  3c-2a  (1-1) P10   } 
& 9789	& 15980.12(4)	& 328(4)
& 15980.20	&  
\\

9756	& 16003.59(3)	& 152.0(11)
&      	&  
& 9790	& 15979.74(5)	& 23.0(10)
&      	&
\\

9757	& 16003.21(2)	& 399(2)
& 16003.20	& \textbf{T+  3d-2c  (4-4) R5    } 
& 9791	& 15979.36(5)	& 22.2(9)
&      	&  
\\

9758	& 16002.91(4)	& 59(4)
&      	&
& 9792	& 15977.80(6)	& 19(2)
&      	& \textbf{T+  3c-2a  (3-3) P3    } 
\\

9759	& 16002.71(3)	& 86(5)
&      	&  
& & & &	& T-  3f-2c  (1-2) R5    (?)
\\

9760	& 16001.44(3)	& 128(3)
& 16001.40	&  
& 9793	& 15977.54(4)	& 442(2)
& 15977.48	& \textbf{T+  3b-2a  (6-2) R4    } 
\\

9761	& 16001.24(3)	& 241(3)
& 16001.29	& \textbf{T+  3b-2a  (6-2) R3    } 
& 9794	& 15977.09(6)	& 7.3(8)
&      	&
\\

9762	& 16000.16(2)	& 280.6(10)
& 16000.14	&  
& 9795	& 15975.76(4)	& 133.6(15)
& 15975.77	& \textbf{T+  3c-2a  (4-4) R3    } 
\\

9763	& 15998.34(3)	& 8.6(3)
&      	& S+  EF-2B (18-2) R1     
& 9796	& 15975.49(4)	& 128.3(15)
& 15975.52	& \textbf{T+  3b-2a  (8-3) P6    } 
\\

9764	& 15997.75(3)	& 9.6(3)
&      	&
& 9797	& 15973.96(5)	& 17.7(8)
&      	&
\\

9765	& 15997.34(2)	& 195.5(10)
& 15997.33	& \textbf{T+  3c-2a  (4-4) R6    } 
& 9798	& 15972.86(5)	& 20.1(8)
& 15972.80	&  
\\

& & &	& S+  EF-2B (29-8) R1     
& 9799	& 15972.31(4)	& 30.0(8)
& 15972.31	& S+  GK-2B  (5-10) R5     
\\

9766	& 15997.07(3)	& 153(2)
& 15997.03	& \textbf{T+  3d-2c  (4-4) Q2    } 
& 9800	& 15970.56(5)	& 12.9(4)
&      	&  HD T+ 3b-2a (4-1) P1 
\\

9767	& 15996.89(3)	& 61(3)
&      	&  
& 9801	& 15970.07(5)	& 10.1(4)
&      	& S+  EF-2B (18-2) R4     
\\

9768	& 15996.36(4)	& 7.3(4)
&      	&
& 9802	& 15969.54(4)	& 186(3)
& 15969.49	&  
\\

9769	& 15996.07(4)	& 8.4(4)
&      	& S+  EF-2B (18-2) R2     
& 9803	& 15969.36(4)	& 86(3)
&      	&  HD T+ 3c-2a (3-3) R0 
\\

9770	& 15995.65(4)	& 4.4(3)
&      	&
& 9804	& 15968.76(5)	& 12.6(6)
&      	&
\\

9771	& 15994.95(2)	& 110.6(3)
& 15994.97	& \textbf{T+  3c-2a  (4-4) R5    } 
& 9805	& 15968.39(4)	& 83(3)
& 15968.36	&  
\\

9772	& 15992.92(7)	& 3.7(5)
&      	&  
& 9806	& 15968.21(5)	& 44(3)
&      	&
\\

9773	& 15992.04(4)	& 36.3(5)
& 15992.02	&  
& 9807	& 15967.69(4)	& 34.0(4)
& 15967.75	&  HD T+ 3c-2a (1-1) P7 
\\

9774	& 15990.38(5)	& 7.2(5)
&      	&
& 9808	& 15966.49(5)	& 6.0(4)
&      	&
\\

9809	& 15965.95(8)	& 2.2(4)
&      	&
& 9844	& 15942.835(17)	& 140.1(6)
& 15942.82	& \textbf{T+  3b-2a  (6-2) R5    } 
\\

9810	& 15965.27(5)	& 7.2(4)
&      	&  
& 9845	& 15941.196(18)	& 127.9(9)
& 15941.20	& \textbf{T+  3c-2a  (4-4) R1    } 
\\

9811	& 15964.60(7)	& 3.8(5)
&      	&  
& 9846	& 15940.61(3)	& 15.0(9)
&      	&
\\

9812	& 15964.21(4)	& 30.1(5)
& 15964.22	&  
& 9847	& 15938.62(3)	& 13.9(9)
&      	& S+  EF-2B (18-2) P2     
\\

9813	& 15963.76(5)	& 37.4(14)
& 15963.75	& S+  EF-2B (18-2) P1     
& 9848	& 15937.920(17)	& 479.4(12)
& 15937.92	& \textbf{T+  3c-2a  (3-3) P4    } 
\\

9814	& 15963.55(5)	& 17.9(15)
&      	&
& 9849	& 15936.81(2)	& 23.8(9)
&      	&
\\

9815	& 15962.83(5)	& 10.2(6)
&      	&  
& 9850	& 15934.970(19)	& 54.5(10)
& 15934.95	& \textbf{T+  3b-2a  (3-0) R0    } 
\\

9816	& 15962.53(6)	& 8.6(6)
&      	&  
& 9851	& 15933.353(18)	& 75.9(10)
&      	&  
\\

9817	& 15962.13(4)	& 56.8(5)
& 15962.14	& \textbf{T-  3c-2a  (0-0) Q20   } 
& 9852	& 15932.913(16)	& 845.6(13)
& 15932.92	& \textbf{T+  3c-2a  (2-2) P8    } 
\\

9818	& 15961.01(5)	& 34(2)
&      	&  
& 9853	& 15932.42(3)	& 26.1(12)
&      	&
\\

9819	& 15960.83(6)	& 18(2)
&      	&  
& 9854	& 15932.08(2)	& 52.8(12)
& 15932.10	&  
\\

9820	& 15960.29(4)	& 263.3(6)
& 15960.29	& \textbf{T+  3c-2a  (4-4) R2    } 
& 9855	& 15931.56(2)	& 38.0(10)
& 15931.55	&  
\\

9821	& 15959.84(6)	& 4.3(5)
&      	&
& 9856	& 15930.590(16)	& 175.2(10)
& 15930.61	& \textbf{T+  3b-2a  (3-0) R4    } 
\\

9822	& 15957.919(18)	& 105.6(8)
& 15957.91	&  
& 9857	& 15929.72(3)	& 9.9(9)
&      	&  
\\

9823	& 15957.47(3)	& 22.2(9)
&      	&
& 9858	& 15928.553(17)	& 220.2(12)
& 15928.57	&  
\\

9824	& 15957.105(18)	& 311.7(17)
& 15957.11	&  
& 9859	& 15928.21(3)	& 19.1(12)
&      	&
\\

9825	& 15956.84(3)	& 27.8(17)
&      	&
& 9860	& 15927.83(2)	& 28.6(11)
&      	&  
\\

9826	& 15954.59(2)	& 30.3(5)
&      	& \textbf{T+  3b-2a  (6-2) P1    } 
& 9861	& 15926.00(4)	& 4.8(5)
&      	&  
\\

9827	& 15954.22(3)	& 13.5(5)
&      	&
& 9862	& 15924.708(19)	& 32.5(5)
&      	&  HD T- 3c-2a (3-3) Q1 
\\

9828	& 15953.789(17)	& 545.4(7)
& 15953.77	& \textbf{T-  3c-2a  (3-3) Q8    } 
& 9863	& 15924.03(3)	& 12.4(8)
&      	&
\\

9829	& 15953.29(2)	& 44(3)
&      	&
& 9864	& 15923.703(16)	& 253.2(8)
& 15923.70	& \textbf{T-  3c-2a  (3-3) Q9    } 
\\

9830	& 15953.11(2)	& 50(3)
&      	&
& 9865	& 15923.19(2)	& 20.8(9)
&      	&
\\

9831	& 15952.722(17)	& 144.6(6)
& 15952.74	& \textbf{T+  3b-2a  (3-0) R2    } 
& 9866	& 15922.89(4)	& 12.3(8)
&      	&  
\\

9832	& 15949.21(2)	& 12.0(5)
&      	& S+  EF-2B (29-8) P2     
& 9867	& 15922.54(3)	& 37.7(18)
&      	&
\\

9833	& 15948.806(18)	& 58.6(5)
& 15948.83	& \textbf{T+  3b-2a  (3-0) R1    } 
& 9868	& 15922.311(17)	& 168(2)
& 15922.32	&  
\\

9834	& 15948.398(19)	& 45.7(5)
& 15948.43	&  
& 9869	& 15921.91(4)	& 6.1(6)
&      	&
\\

9835	& 15947.108(19)	& 37.4(5)
& 15947.07	&  HD T+ 3c-2a (2-2) P4 
& 9870	& 15919.49(3)	& 7.1(6)
&      	&  
\\

9836	& 15946.635(18)	& 86.4(5)
& 15946.66	& \textbf{T+  3b-2a  (3-0) R3    } 
& 9871	& 15919.14(2)	& 18.5(6)
&      	&  
\\

9837	& 15946.22(2)	& 20.5(5)
&      	& S+  EF-2B (18-2) R5     
& 9872	& 15918.605(16)	& 200.8(6)
& 15918.60	& \textbf{T+  3c-2a  (4-4) R0    } 
\\

9838	& 15945.65(3)	& 9.2(5)
&      	&
& 9873	& 15917.69(2)	& 51(2)
&      	&
\\

9839	& 15944.74(2)	& 26.5(5)
& 15944.73	&  
& 9874	& 15917.49(2)	& 50(2)
&      	&  
\\

9840	& 15944.35(4)	& 5.0(5)
&      	&  
& 9875	& 15917.03(3)	& 10.1(5)
&      	&
\\

9841	& 15943.89(4)	& 5.5(5)
&      	&
& 9876	& 15915.64(5)	& 3.3(5)
&      	&
\\

9842	& 15943.450(17)	& 231.8(11)
& 15943.44	&  
& 9877	& 15914.404(18)	& 27.5(3)
& 15914.38	& S+  GK-2B  (4-9) R1     
\\

9843	& 15943.20(2)	& 36.9(11)
&      	&
& 9878	& 15913.602(17)	& 80.6(4)
&      	&
\\

9879	& 15913.246(17)	& 157.1(10)
& 15913.25	& S+  EF-2B (16-1) R1     
& 9914	& 15892.32(2)	& 74(3)
& 15892.27	&  
\\

9880	& 15913.01(4)	& 6.4(11)
&      	&  
& 9915	& 15892.13(3)	& 27(3)
&      	&
\\

9881	& 15912.464(16)	& 90.9(4)
& 15912.45	& \textbf{T+  3b-2a  (6-2) P2    } 
& 9916	& 15891.39(2)	& 43.1(7)
& 15891.40	&  HD T+ 3c-2a (1-1) P8 
\\

9882	& 15911.94(3)	& 8.1(8)
&      	&
& 9917	& 15890.662(18)	& 283.8(7)
& 15890.66	& \textbf{T-  3c-2a  (3-3) Q10   } 
\\

9883	& 15911.70(3)	& 8.8(8)
&      	&
& 9918	& 15890.02(3)	& 12.2(7)
&      	&
\\

9884	& 15910.93(2)	& 8.1(3)
&      	& S+  EF-2B (16-1) R2     
& 9919	& 15889.228(18)	& 152.1(7)
& 15889.23	& \textbf{T-  3c-2a  (4-4) Q1    } 
\\

9885	& 15909.90(3)	& 3.7(3)
&      	&
& & & &	& S+  GK-2B  (3-8) R3     
\\

9886	& 15909.38(3)	& 4.7(4)
&      	&  
& 9920	& 15888.64(3)	& 10.2(7)
&      	&
\\

9887	& 15909.01(3)	& 6.9(4)
&      	&  
& 9921	& 15887.34(3)	& 13.3(7)
& 15887.36	& S+  EF-2B (16-1) R4     
\\

9888	& 15908.41(3)	& 5.3(3)
&      	& S+  EF-2B (16-1) R0     
& 9922	& 15886.14(3)	& 6.4(6)
&      	&
\\

9889	& 15907.37(3)	& 6.0(3)
&      	& S+  EF-2B (20-3) P5     
& 9923	& 15883.17(2)	& 27.5(7)
&      	& HD T+ 3c-2a (2-2) P5 
\\

9890	& 15906.903(19)	& 19.7(3)
& 15906.89	& S+  EF-2B (18-2) P3     
& 9924	& 15882.83(4)	& 8.3(7)
&      	&
\\

9891	& 15906.32(3)	& 3.6(3)
&      	&
& 9925	& 15882.369(17)	& 437.2(7)
& 15882.38	& \textbf{T-  3c-2a  (4-4) Q2    } 
\\

9892	& 15905.83(3)	& 6.7(3)
&      	&
& 9926	& 15881.92(3)	& 11.7(6)
&      	&
\\

9893	& 15905.40(2)	& 15.2(3)
&      	&
& 9927	& 15881.43(3)	& 9.8(6)
&      	&
\\

9894	& 15904.683(16)	& 84.7(3)
& 15904.71	& \textbf{T+  3b-2a  (3-0) R5    } 
& 9928	& 15881.012(18)	& 338.9(7)
& 15881.02	&  
\\

9895	& 15904.04(3)	& 5.9(3)
&      	&
& 9929	& 15880.54(3)	& 11.9(6)
&      	&
\\

9896	& 15903.43(2)	& 10.5(3)
&      	&
& 9930	& 15880.02(3)	& 13.6(6)
&      	&
\\

9897	& 15902.21(2)	& 12.7(4)
& 15902.20	& S+  EF-2B (16-1) R3     
& 9931	& 15879.55(2)	& 42.2(6)
&      	&
\\

9898	& 15900.93(2)	& 14.5(4)
&      	&
& 9932	& 15879.12(4)	& 8.0(6)
&      	&
\\

9899	& 15900.39(2)	& 24.7(4)
& 15900.37	&  
& 9933	& 15878.732(18)	& 275.6(9)
& 15878.73	& \textbf{T+  3c-2a  (2-2) P9    } 
\\

9900	& 15899.81(4)	& 4.1(4)
&      	&
& 9934	& 15878.43(3)	& 21.6(9)
&      	&
\\

9901	& 15898.94(2)	& 29.9(7)
& 15898.92	&  HD T- 3c-2a (3-3) Q3 
& 9935	& 15877.53(2)	& 24.4(6)
& 15877.52	& \textbf{T+  3b-2a  (3-0) P1    } 
\\

9902	& 15897.79(4)	& 7.4(7)
&      	&
& & & &	& S+  EF-2B (16-1) P1     
\\

9903	& 15897.281(18)	& 222.2(7)
& 15897.29	& \textbf{T+  3b-2a  (6-2) R6    } 
& 9936	& 15876.89(4)	& 7.8(7)
&      	&
\\

9904	& 15896.79(3)	& 19.0(7)
&      	&
& 9937	& 15876.541(19)	& 83.3(7)
& 15876.55	& \textbf{T+  3b-2a  (8-3) P7    } 
\\

9905	& 15896.38(3)	& 12.2(7)
&      	&
& 9938	& 15876.18(3)	& 9.6(7)
&      	&
\\

9906	& 15895.51(2)	& 29.4(8)
&      	&  
& 9939	& 15874.99(2)	& 15.0(5)
& 15874.98	&  
\\

9907	& 15895.144(18)	& 277.2(9)
& 15895.16	& \textbf{T+  3c-2a  (3-3) P5    } 
& 9940	& 15873.23(3)	& 25.0(7)
&      	&
\\

9908	& 15894.65(3)	& 40(6)
&      	&
& 9941	& 15872.96(3)	& 12.8(6)
&      	&
\\

9909	& 15894.49(2)	& 260(6)
& 15894.50	&  
& 9942	& 15872.54(3)	& 6.3(4)
&      	&
\\

9910	& 15894.07(3)	& 15.3(8)
&      	&
& 9943	& 15872.08(2)	& 263.5(9)
& 15872.10	& \textbf{T-  3c-2a  (4-4) Q3    } 
\\

9911	& 15893.56(2)	& 76.5(15)
& 15893.55	&  
& 9944	& 15871.67(3)	& 11.0(4)
&      	&
\\

9912	& 15893.31(4)	& 10.4(15)
&      	&
& 9945	& 15869.49(3)	& 17.8(7)
&      	&  
\\

9913	& 15892.77(4)	& 8.3(7)
&      	&
& 9946	& 15868.99(2)	& 149.9(9)
& 15868.98	& \textbf{T+  3b-2a  (3-0) R6    } 
\\

9947	& 15868.65(3)	& 22.7(9)
&      	&
& 9980	& 15844.99(6)	& 5.7(5)
&      	&  
\\

9948	& 15866.50(2)	& 106.5(9)
&      	&
& 9981	& 15843.02(8)	& 3.2(7)
&      	&  
\\

9949	& 15866.17(2)	& 62.3(9)
&      	&  
& 9982	& 15842.12(6)	& 7.0(7)
&      	&  
\\

9950	& 15865.16(3)	& 20.1(7)
& 15865.16	&  
& 9983	& 15841.51(4)	& 251.4(7)
& 15841.55	& \textbf{T-  3c-2a  (4-4) Q5    } 
\\

9951	& 15863.71(3)	& 20.1(7)
&      	&
& 9984	& 15841.00(4)	& 206.1(7)
& 15841.02	& \textbf{T+  3b-2a  (6-2) R7    } 
\\

9952	& 15862.76(3)	& 12.4(7)
& 15862.76	&  
& 9985	& 15839.86(5)	& 16.1(7)
&      	& S+  GK-2B  (6-11) R1     
\\

9953	& 15862.02(3)	& 10.3(7)
&      	&  
& 9986	& 15839.28(5)	& 19.5(7)
& 15839.22	& S+  GK-2B  (4-9) P3     
\\

9954	& 15860.83(3)	& 10.6(7)
&      	&
& 9987	& 15838.39(5)	& 19.8(7)
& 15838.45	&  
\\

9955	& 15859.67(2)	& 57.7(8)
& 15859.65	& \textbf{T+  3b-2a  (6-2) P3    } 
& 9988	& 15837.45(5)	& 19.1(7)
&      	& \textbf{T-  3f-2c  (0-1) Q5    } 
\\

9956	& 15859.32(4)	& 9.5(8)
&      	&
& 9989	& 15837.02(5)	& 35.5(16)
&      	&  
\\

9957	& 15858.80(3)	& 28.0(12)
&      	&  
& 9990	& 15836.78(5)	& 32.2(16)
&      	&  
\\

9958	& 15858.48(2)	& 588.7(15)
& 15858.52	& \textbf{T-  3c-2a  (4-4) Q4    } 
& 9991	& 15836.12(5)	& 16.4(7)
&      	&  
\\

9959	& 15858.02(3)	& 12.8(8)
&      	&
& 9992	& 15835.20(4)	& 42.2(7)
& 15835.18	&  
\\

9960	& 15857.45(3)	& 17.7(8)
&      	& \textbf{T-  3f-2c  (1-2) R2    } 
& 9993	& 15834.18(4)	& 67.0(7)
& 15834.19	& \textbf{T+  3b-2a  (3-0) P2    } 
\\

& & &	& S+  EF-2B (20-3) P6     
& 9994	& 15832.49(4)	& 40.8(7)
& 15832.47	&  
\\

9961	& 15857.02(3)	& 88(4)
& 15857.04	&  
& 9995	& 15831.89(5)	& 9.8(7)
&      	&  
\\

9962	& 15856.82(3)	& 37(4)
&      	&  
& 9996	& 15831.35(4)	& 109.6(5)
& 15831.35	& \textbf{T+  3c-2a  (4-4) P2    } 
\\

9963	& 15855.17(5)	& 5.7(9)
&      	&
& 9997	& 15830.96(5)	& 12.2(7)
&      	&
\\

9964	& 15854.82(2)	& 115.5(9)
& 15854.81	& \textbf{T-  3c-2a  (3-3) Q11   } 
& 9998	& 15828.60(5)	& 7.6(5)
&      	&  
\\

9965	& 15854.13(3)	& 13.9(8)
&      	&  
& 9999	& 15828.18(4)	& 22.0(5)
&      	&
\\

9966	& 15853.22(3)	& 27.7(8)
& 15853.17	&  HD T- 3c-2a (3-3) Q5 
& 10000	& 15827.60(5)	& 9.1(5)
&      	&  HD T+ 3b-2a (4-1) P3 
\\

9967	& 15852.76(3)	& 12.5(8)
&      	&  
& 10001	& 15825.29(4)	& 6.2(7)
&      	&
\\

9968	& 15852.02(3)	& 15.2(8)
&      	&  
& 10002	& 15824.83(3)	& 10.4(7)
&      	&
\\

9969	& 15851.44(3)	& 11.1(8)
&      	& S+  EF-2B (16-1) P2     
& 10003	& 15824.22(2)	& 24.4(7)
& 15824.23	&  
\\

9970	& 15850.05(4)	& 17.7(5)
&      	&  
& 10004	& 15823.73(2)	& 69.0(7)
& 15823.70	& \textbf{T+  3b-2a  (3-0) R7    } 
\\

9971	& 15849.64(5)	& 9.8(6)
&      	&  
& & & &	& S+  EF-2B (18-2) P5     
\\

9972	& 15849.21(4)	& 487.7(8)
& 15849.22	& \textbf{T+  3c-2a  (3-3) P6    } 
& 10005	& 15823.25(3)	& 19.7(7)
&      	& HD T- 3c-2a (3-3) Q6 
\\

& & &	& S+  GK-2B  (3-8) R0     
& 10006	& 15822.75(2)	& 36.1(7)
& 15822.78	&  
\\

9973	& 15848.77(5)	& 10.5(6)
&      	&
& 10007	& 15822.264(19)	& 399.4(8)
& 15822.25	&  
\\

9974	& 15848.34(5)	& 19.6(7)
&      	&  
& 10008	& 15821.84(3)	& 12.7(8)
&      	&
\\

9975	& 15848.04(5)	& 14.3(7)
&      	&
& 10009	& 15821.409(19)	& 395.5(8)
& 15821.42	& \textbf{T-  3c-2a  (4-4) Q6    } 
\\

9976	& 15847.63(4)	& 109(3)
& 15847.63	&  
& & & &	& S+  GK-2B  (3-8) P1     
\\

9977	& 15847.44(5)	& 46(3)
&      	&
& & & &	& S+  GK-2B  (5-10) R0     
\\

9978	& 15846.84(5)	& 7.4(5)
&      	&
& 10010	& 15820.86(3)	& 11.9(7)
&      	&
\\

9979	& 15846.09(6)	& 5.1(5)
&      	& S+  EF-2B (29-8) P5     
& 10011	& 15820.22(3)	& 23.8(7)
& 15820.21	&  
\\

10012	& 15819.80(2)	& 27.3(7)
&      	&
& 10047	& 15796.45(2)	& 115.8(16)
& 15796.46	& \textbf{T+  3b-2a  (6-2) P4    } 
\\

10013	& 15818.51(3)	& 20.4(7)
& 15818.52	& S+  EF-2B (16-1) P3     
& 10048	& 15796.21(2)	& 94.9(16)
& 15796.22	& \textbf{T+  3c-2a  (4-4) P3    } 
\\

10014	& 15817.77(3)	& 19.9(7)
& 15817.79	&  
& 10049	& 15795.23(3)	& 8.8(7)
&      	&
\\

10015	& 15817.21(3)	& 15.7(8)
&      	&
& 10050	& 15794.14(4)	& 5.9(7)
&      	&  
\\

10016	& 15816.83(2)	& 199.3(8)
& 15816.82	&  
& 10051	& 15793.15(3)	& 10.2(7)
&      	&
\\

10017	& 15816.31(2)	& 141.5(5)
& 15816.30	& \textbf{T-  3c-2a  (3-3) Q12   } 
& 10052	& 15791.24(3)	& 20.2(5)
&      	&
\\

10018	& 15814.80(2)	& 23.0(6)
& 15814.77	&  HD T+ 3c-2a (2-2) P6 
& 10053	& 15790.87(5)	& 5.2(5)
&      	&
\\

10019	& 15814.51(5)	& 4.7(6)
&      	&  
& 10054	& 15789.34(4)	& 5.2(5)
&      	&
\\

10020	& 15814.16(3)	& 6.5(5)
&      	&
& 10055	& 15788.71(3)	& 11.9(5)
&      	&
\\

10021	& 15813.44(2)	& 15.8(4)
& 15813.43	&  
& 10056	& 15787.69(3)	& 119.3(6)
& 15787.72	&  
\\

10022	& 15812.74(5)	& 2.3(4)
&      	&
& 10057	& 15786.11(3)	& 19.8(6)
& 15786.15	&  
\\

10023	& 15812.02(3)	& 18.7(6)
&      	&
& 10058	& 15785.36(4)	& 17.5(9)
&      	&  HD T+ 3c-2a (3-3) P3 
\\

10024	& 15811.74(3)	& 18.4(6)
&      	& S+  3E-2C  (2-0) P2     
& 10059	& 15785.10(4)	& 12.3(9)
&      	&
\\

10025	& 15811.21(3)	& 6.8(4)
&      	&
& 10060	& 15784.05(3)	& 32.7(6)
& 15784.09	
& \textbf{ \textit{T- 3f-2c (2-3) R1}} 
\\

10026	& 15810.12(2)	& 12.5(4)
& 15810.16	&  
& 10061	& 15783.55(3)	& 15.2(6)
& 15783.49	& \textbf{T-  3f-2c  (1-2) Q4    } 
\\

10027	& 15809.18(4)	& 3.5(4)
&      	&
& 10062	& 15782.87(3)	& 14.2(6)
& 15782.85	& S+  GK-2B  (3-8) P3     
\\

10028	& 15808.74(4)	& 3.5(4)
&      	&  
& 10063	& 15782.15(3)	& 14.5(6)
&      	&
\\

10029	& 15807.78(4)	& 3.0(4)
&      	& S+  EF-2B (29-8) P6     
& 10064	& 15781.34(3)	& 42.2(6)
& 15781.36	& \textbf{T+  3b-2a  (3-0) P3    } 
\\

10030	& 15807.18(2)	& 21.9(6)
&      	&  
& 10065	& 15779.25(4)	& 8.0(6)
&      	& S+  EF-2B (16-1) P4     
\\

10031	& 15806.89(3)	& 8.4(6)
&      	&  
& 10066	& 15778.81(5)	& 4.6(6)
&      	&
\\

10032	& 15806.25(2)	& 18.7(4)
&      	&
& 10067	& 15778.31(3)	& 32.3(6)
& 15778.30	&  
\\

10033	& 15805.89(3)	& 11.0(4)
&      	& \textbf{T-  3f-2c  (0-1) Q3    } 
& 10068	& 15777.65(5)	& 5.3(6)
&      	&
\\

10034	& 15804.92(2)	& 25.0(4)
& 15804.92	&  
& 10069	& 15777.19(3)	& 274.4(7)
& 15777.17	&  
\\

10035	& 15804.53(3)	& 22.6(6)
&      	&
& 10070	& 15776.55(4)	& 9.1(6)
&      	&  
\\

10036	& 15804.25(3)	& 12.5(7)
&      	&  
& 10071	& 15775.58(3)	& 20.7(7)
&      	&
\\

10037	& 15803.59(3)	& 7.1(4)
&      	&
& 10072	& 15775.25(3)	& 55.3(5)
&      	& \textbf{T-  3c-2a  (3-3) Q13   } 
\\

10038	& 15802.62(7)	& 2.7(7)
&      	&
& 10073	& 15774.16(3)	& 114.2(4)
& 15774.17	& S+  GK-2B  (7-12) R0     
\\

10039	& 15802.10(7)	& 3.4(8)
&      	&
& 10074	& 15773.67(3)	& 9.6(4)
&      	&  
\\

10040	& 15801.75(3)	& 17.4(8)
& 15801.75	&  
& 10075	& 15772.45(3)	& 33.0(9)
& 15772.41	& S+  EF-2B (18-2) P6     
\\

10041	& 15800.55(3)	& 17.3(8)
&      	&
& 10076	& 15772.20(3)	& 33.7(9)
&      	& \textbf{T-  3f-2c  (1-2) Q3    } 
\\

10042	& 15800.19(2)	& 54.1(8)
& 15800.18	&  
& 10077	& 15771.78(3)	& 218.6(6)
& 15771.77	& \textbf{T-  3c-2a  (4-4) Q8    } 
\\

10043	& 15799.74(2)	& 38.7(7)
& 15799.75	&  
& 10078	& 15771.33(4)	& 5.4(4)
&      	&
\\

10044	& 15799.14(2)	& 202.0(7)
& 15799.13	& \textbf{T+  3c-2a  (3-3) P7    } 
& 10079	& 15770.62(3)	& 19.9(5)
& 15770.63	&  
\\

10045	& 15798.11(2)	& 151.1(7)
& 15798.09	& \textbf{T-  3c-2a  (4-4) Q7    } 
& 10080	& 15770.28(4)	& 8.1(5)
&      	&
\\

10046	& 15797.68(3)	& 17.8(7)
&      	&
& 10081	& 15769.66(4)	& 6.2(4)
&      	&
\\

10082	& 15768.99(3)	& 72.6(5)
& 15768.99	& \textbf{T+  3b-2a  (3-0) R8    } 
& 10117	& 15739.21(4)	& 4.5(3)
&      	&
\\

10083	& 15768.65(3)	& 12.0(5)
&      	&
& 10118	& 15738.20(4)	& 4.7(4)
&      	&
\\

10084	& 15767.68(3)	& 28.8(4)
& 15767.68	&  
& 10119	& 15737.31(4)	& 4.1(4)
&      	&
\\

10085	& 15766.98(4)	& 8.1(4)
&      	&  
& 10120	& 15736.26(3)	& 20.0(4)
&      	&  
\\

10086	& 15766.20(3)	& 106.9(12)
& 15766.19	&  
& 10121	& 15735.78(2)	& 116.6(4)
& 15735.79	&  
\\

10087	& 15765.97(4)	& 11.8(12)
&      	&
& 10122	& 15735.38(3)	& 31.2(4)
&      	& \textbf{T-  3f-2c  (2-3) Q3    } 
\\

10088	& 15765.43(3)	& 22.4(4)
& 15765.47	&  
& 10123	& 15734.80(2)	& 89.2(4)
& 15734.79	& S+  GK-2B  (0-6) R2     
\\

10089	& 15764.76(4)	& 5.5(4)
&      	& S+  GK-2B  (3-8) P4     
& 10124	& 15733.84(3)	& 16.2(4)
& 15733.88	& S+  EF-2B (16-1) P5     
\\

10090	& 15764.16(3)	& 9.7(4)
&      	&
& 10125	& 15733.38(6)	& 1.9(4)
&      	&
\\

10091	& 15763.56(2)	& 143.5(4)
& 15763.55	&  
& 10126	& 15732.55(3)	& 7.5(3)
&      	&
\\

10092	& 15763.17(3)	& 15.6(5)
&      	&
& 10127	& 15732.18(5)	& 3.2(3)
&      	&
\\

10093	& 15762.85(4)	& 8.0(5)
&      	& \textbf{T-  3f-2c  (1-2) Q2    } 
& 10128	& 15731.69(2)	& 82.7(3)
& 15731.72	& \textbf{T-  3c-2a  (3-3) Q14   } 
\\

10094	& 15762.47(3)	& 16.6(4)
& 15762.45	&  
& 10129	& 15731.03(3)	& 11.1(3)
& 15731.04	& S+  GK-2B  (0-6) R0     
\\

10095	& 15761.30(3)	& 19.1(5)
& 15761.30	&  
& 10130	& 15730.13(3)	& 27.4(4)
&      	&
\\

10096	& 15758.17(2)	& 239.9(6)
& 15758.13	& \textbf{T+  3c-2a  (4-4) P4    } 
& 10131	& 15729.81(3)	& 19.7(4)
&      	&
\\

10097	& 15757.33(3)	& 15.9(5)
& 15757.34	&  
& 10132	& 15729.08(3)	& 28.0(14)
& 15729.06	& \textbf{T-  3f-2c  (2-3) Q2    } 
\\

10098	& 15756.80(3)	& 10.1(5)
& 15756.83	&  
& 10133	& 15728.88(4)	& 12.2(14)
&      	&
\\

10099	& 15753.49(3)	& 37.4(5)
& 15753.50	&  
& 10134	& 15728.44(2)	& 46.5(3)
& 15728.45	&  
\\

10100	& 15753.10(4)	& 10.4(5)
&      	&
& 10135	& 15727.51(3)	& 19.6(7)
&      	&
\\

10101	& 15752.66(3)	& 43.4(5)
& 15752.66	&  
& 10136	& 15727.25(3)	& 15.1(7)
&      	&  
\\

10102	& 15751.98(5)	& 3.8(5)
&      	&  
& 10137	& 15726.21(4)	& 3.3(3)
&      	& S+  GK-2B  (0-6) R3     
\\

10103	& 15750.98(2)	& 191.1(6)
& 15750.95	&  
& 10138	& 15725.46(3)	& 27.0(3)
& 15725.40	&  
\\

10104	& 15749.84(4)	& 6.0(5)
&      	&
& 10139	& 15725.05(4)	& 6.4(4)
&      	&
\\

10105	& 15749.16(3)	& 36.8(3)
& 15749.15	&  
& 10140	& 15724.73(4)	& 5.4(4)
&      	&  
\\

10106	& 15748.35(4)	& 4.8(5)
&      	&
& 10141	& 15723.66(2)	& 23.0(3)
& 15723.64	&  
\\

10107	& 15747.26(4)	& 5.6(3)
&      	&
& 10142	& 15723.05(2)	& 44.9(3)
& 15723.06	& \textbf{T+  3b-2a  (6-2) P5    } 
\\

10108	& 15746.34(4)	& 4.3(3)
&      	&
& 10143	& 15722.46(3)	& 14.7(3)
&      	&
\\

10109	& 15745.78(3)	& 35.6(11)
& 15745.74	&  
& 10144	& 15721.90(3)	& 16.6(3)
& 15721.93	&  
\\

10110	& 15745.56(3)	& 16.5(11)
&      	&
& 10145	& 15721.03(4)	& 3.0(3)
&      	&
\\

10111	& 15745.05(3)	& 41.6(4)
& 15745.07	& \textbf{T+  3c-2a  (3-3) P8    } 
& 10146	& 15720.36(3)	& 6.6(3)
&      	&  
\\

10112	& 15744.72(4)	& 5.8(4)
&      	&
& 10147	& 15720.00(4)	& 4.4(3)
&      	&
\\

10113	& 15743.64(3)	& 38.0(6)
&      	&
& 10148	& 15719.17(2)	& 80.5(4)
& 15719.18	& \textbf{T+  3b-2a  (3-0) P4    } 
\\

10114	& 15743.37(3)	& 24.5(6)
&      	&
& 10149	& 15718.55(5)	& 3.1(4)
&      	&
\\

10115	& 15742.43(2)	& 70.0(4)
& 15742.46	& \textbf{T-  3c-2a  (4-4) Q9    } 
& 10150	& 15718.11(3)	& 10.3(4)
& 15718.08	&  
\\

10116	& 15740.65(3)	& 14.8(3)
&      	& HD T+ 3c-2a (2-2) P7 
& 10151	& 15717.56(3)	& 40.1(7)
&      	&
\\

10152	& 15717.25(2)	& 160.2(7)
& 15717.25	& \textbf{T+  3c-2a  (4-4) P5    } 
& 10187	& 15691.832(17)	& 19.6(10)
&      	
& \textbf{ \textit{T- 3f-2c (3-4) Q2}} 
\\

10153	& 15716.62(3)	& 7.4(4)
&      	&
& 10188	& 15691.270(13)	& 25.3(3)
& 15691.27	&  
\\

10154	& 15716.14(2)	& 36.7(4)
& 15716.14	&  
& 10189	& 15690.90(2)	& 5.5(3)
&      	&
\\

10155	& 15715.71(2)	& 46.3(4)
& 15715.71	&  
& 10190	& 15690.042(14)	& 25.1(4)
&      	&
\\

10156	& 15715.03(3)	& 45.5(10)
& 15715.04	&  
& 10191	& 15689.728(17)	& 15.7(3)
& 15689.75	&  
\\

10157	& 15714.78(3)	& 35.4(9)
&      	& S+  EF-2B (18-2) P7     
& 10192	& 15689.38(2)	& 7.5(3)
&      	&
\\

10158	& 15714.30(3)	& 14.8(4)
&      	&
& 10193	& 15688.962(19)	& 6.9(3)
&      	&
\\

10159	& 15711.934(14)	& 37.9(5)
& 15711.93	&  
& 10194	& 15687.69(3)	& 5.0(6)
&      	&  
\\

10160	& 15711.542(16)	& 20.1(5)
&      	&
& 10195	& 15687.44(13)	& 0.8(6)
&      	&  
\\

10161	& 15710.294(12)	& 99.7(5)
& 15710.30	& \textbf{T-  3c-2a  (4-4) Q10   } 
& 10196	& 15686.81(7)	& 0.8(2)
&      	&
\\

10162	& 15709.523(13)	& 47.5(5)
& 15709.53	& \textbf{T-  3c-2a  (5-5) Q1    } 
& 10197	& 15685.883(16)	& 17.5(3)
& 15685.91	&  
\\

10163	& 15708.778(18)	& 15.9(5)
&      	&  
& 10198	& 15685.48(2)	& 5.9(3)
&      	&
\\

10164	& 15708.381(11)	& 151.0(6)
&      	&
& 10199	& 15683.92(3)	& 8.2(5)
&      	&
\\

10165	& 15706.62(3)	& 7.1(5)
&      	&
& 10200	& 15683.593(15)	& 59.6(5)
& 15683.60	&  
\\

10166	& 15706.189(14)	& 52.0(8)
& 15706.19	&  
& 10201	& 15683.096(18)	& 16.3(4)
&      	&
\\

10167	& 15705.90(3)	& 10.5(8)
&      	&
& 10202	& 15682.07(4)	& 2.9(4)
&      	& S+  GK-2B  (0-6) P2     
\\

10168	& 15705.38(3)	& 6.2(6)
&      	&
& 10203	& 15681.355(15)	& 39.5(4)
& 15681.33	&  
\\

10169	& 15704.957(15)	& 25.8(5)
&      	
& \textbf{ \textit{T+ 3b-2a (3-0) R9}} 
& 10204	& 15680.970(17)	& 19.8(4)
& 15680.96	&  
\\

10170	& 15704.17(3)	& 6.0(5)
&      	&  HD T- 3c-2a (4-4) Q1 
& 10205	& 15680.49(2)	& 9.9(4)
&      	&
\\

10171	& 15703.686(19)	& 15.0(6)
&      	&
& 10206	& 15680.085(19)	& 16.0(4)
&      	&  
\\

10172	& 15703.276(14)	& 48.1(6)
& 15703.27	&  
& 10207	& 15679.607(14)	& 170.2(6)
& 15679.60	& \textbf{T-  3c-2a  (5-5) Q4    } 
\\

10173	& 15702.845(12)	& 126.8(8)
& 15702.86	& \textbf{T-  3c-2a  (5-5) Q2    } 
& 10208	& 15679.23(2)	& 13.0(4)
&      	& HD T- 3c-2a (4-4) Q3 
\\

10174	& 15702.539(11)	& 207.9(9)
&      	&
& 10209	& 15677.969(19)	& 10.0(3)
& 15677.97	&  
\\

10175	& 15702.025(15)	& 40.8(8)
&      	&  
& 10210	& 15677.21(3)	& 4.7(3)
&      	&
\\

10176	& 15701.72(3)	& 9.0(8)
&      	&
& 10211	& 15675.418(15)	& 34.3(3)
& 15675.43	& \textbf{T-  3c-2a  (4-4) Q11   } 
\\

10177	& 15700.745(15)	& 24.7(5)
&      	&
& 10212	& 15673.95(3)	& 5.0(4)
&      	&
\\

10178	& 15700.276(12)	& 79.0(6)
& 15700.29	&  
& 10213	& 15673.556(13)	& 252.0(6)
& 15673.57	& \textbf{T+  3c-2a  (4-4) P6    } 
\\

10179	& 15696.805(13)	& 50.9(6)
& 15696.79	&  
& 10214	& 15673.14(3)	& 4.8(4)
&      	&
\\

10180	& 15696.415(16)	& 23.7(6)
& 15696.41	&  
& 10215	& 15670.20(2)	& 6.6(3)
&      	&
\\

10181	& 15695.860(15)	& 47.4(14)
& 15695.85	& \textbf{T-  3f-2c  (3-4) Q3    } 
& 10216	& 15668.749(18)	& 13.8(3)
& 15668.74	&  HD T+ 3c-2a (3-3) P5 
\\

10182	& 15695.625(19)	& 27.4(14)
&      	&
& 10217	& 15668.24(2)	& 7.6(3)
&      	&
\\

10183	& 15694.20(2)	& 10.4(5)
& 15694.19	&  HD T- 3c-2a (4-4) Q2 
& 10218	& 15666.76(2)	& 4.8(2)
&      	&
\\

10184	& 15693.55(3)	& 5.8(5)
&      	&  
& 10219	& 15664.847(18)	& 9.1(2)
&      	&  
\\

10185	& 15692.874(12)	& 80.3(5)
& 15692.86	& \textbf{T-  3c-2a  (5-5) Q3    } 
& 10220	& 15664.050(16)	& 19.2(2)
&      	&
\\

10186	& 15692.038(17)	& 21.1(10)
&      	& T-  3f-2c  (3-4) Q2    (?)
& 10221	& 15663.42(3)	& 9.3(9)
&      	&
\\

10222	& 15663.162(15)	& 84.3(13)
& 15663.17	& \textbf{T-  3c-2a  (5-5) Q5    } 
& 10257	& 15637.948(10)	& 59.6(4)
&      	&
\\

10223	& 15662.73(4)	& 2.5(2)
&      	&
& 10258	& 15637.269(12)	& 17.4(3)
& 15637.27	&  
\\

10224	& 15661.883(14)	& 19.8(3)
& 15661.88	&  
& 10259	& 15636.58(2)	& 4.3(3)
&      	&  
\\

10225	& 15660.45(2)	& 10.8(7)
&      	&
& 10260	& 15636.15(4)	& 2.0(3)
&      	&
\\

10226	& 15660.178(14)	& 22.2(7)
&      	&
& 10261	& 15635.077(18)	& 6.6(3)
&      	& HD T- 3c-2a (4-4) Q5 
\\

10227	& 15659.552(18)	& 8.9(4)
&      	&  HD T- 3c-2a (4-4) Q4 
& 10262	& 15634.381(14)	& 10.5(3)
&      	&
\\

10228	& 15659.163(18)	& 10.1(4)
&      	& \textbf{T-  3f-2c  (1-2) P4    } 
& 10263	& 15633.21(4)	& 1.9(3)
&      	&
\\

10229	& 15658.669(11)	& 30.9(4)
& 15658.68	&  
& 10264	& 15632.676(14)	& 10.6(3)
& 15632.69	&  
\\

10230	& 15658.19(2)	& 6.5(4)
&      	&
& 10265	& 15631.978(10)	& 34.0(3)
& 15631.99	& \textbf{T+  3b-2a  (3-0) R10   } 
\\

10231	& 15657.82(3)	& 5.7(4)
&      	&
& 10266	& 15630.916(10)	& 35.4(3)
& 15630.91	&  
\\

10232	& 15656.789(12)	& 26.3(5)
& 15656.79	&  
& 10267	& 15629.05(3)	& 16.3(3)
& 15629.05	&  
\\

10233	& 15656.413(13)	& 39.5(10)
&      	&  
& 10268	& 15628.48(4)	& 3.8(3)
&      	&
\\

10234	& 15656.171(12)	& 43.8(11)
&      	&
& 10269	& 15627.42(2)	& 22.2(3)
&      	& S+  EF-2B (16-1) P7     
\\

10235	& 15654.947(18)	& 19.2(13)
&      	&
& 10270	& 15626.99(2)	& 116.2(4)
& 15626.98	& \textbf{T+  3c-2a  (4-4) P7    } 
\\

10236	& 15654.72(4)	& 8.2(12)
&      	& S+  GK-2B  (0-6) P3     
& 10271	& 15626.42(2)	& 17.9(3)
& 15626.43	&  
\\

10237	& 15654.356(17)	& 13.0(5)
&      	&
& 10272	& 15625.84(3)	& 19.6(12)
&      	&
\\

10238	& 15653.445(11)	& 59.0(12)
& 15653.45	&  
& 10273	& 15625.60(3)	& 42.9(9)
& 15625.57	&  HD T+ 3b-2a (4-1) P5 
\\

10239	& 15653.20(5)	& 4.1(11)
&      	&
& 10274	& 15625.36(3)	& 37.1(12)
&      	&
\\

10240	& 15652.083(11)	& 42.7(7)
&      	&  
& 10275	& 15624.96(3)	& 20.8(3)
& 15625.01	&  
\\

10241	& 15651.770(15)	& 75(3)
& 15651.77	&  
& 10276	& 15624.08(3)	& 11.5(3)
& 15624.10	&  
\\

10242	& 15651.58(2)	& 29(4)
&      	&
& 10277	& 15623.31(2)	& 30.5(4)
& 15623.29	&  
\\

10243	& 15650.866(9)	& 214.6(5)
&      	&
& 10278	& 15622.07(5)	& 3.4(4)
&      	&
\\

10244	& 15650.196(13)	& 15.3(4)
&      	&
& 10279	& 15621.70(5)	& 4.1(4)
&      	&
\\

10245	& 15647.887(10)	& 39.0(4)
& 15647.90	& \textbf{T+  3b-2a  (3-0) P5    } 
& 10280	& 15621.28(2)	& 51.1(4)
& 15621.26	& S+  GK-2B  (0-6) P4     
\\

10246	& 15647.042(14)	& 21.5(6)
& 15647.04	&  
& 10281	& 15620.92(2)	& 60.7(4)
& 15620.92	& \textbf{T-  3c-2a  (5-5) Q7    } 
\\

10247	& 15646.748(17)	& 12.8(6)
&      	&  
& 10282	& 15620.38(6)	& 2.0(3)
&      	&  
\\

10248	& 15645.89(2)	& 11.9(9)
&      	&
& 10283	& 15619.47(7)	& 1.4(3)
&      	&  
\\

10249	& 15645.646(13)	& 28.7(9)
&      	&
& 10284	& 15618.64(3)	& 12.0(5)
&      	&
\\

10250	& 15644.72(2)	& 6.9(4)
&      	&
& 10285	& 15618.34(3)	& 10.2(5)
&      	&
\\

10251	& 15643.567(9)	& 140.9(5)
& 15643.56	& \textbf{T-  3c-2a  (5-5) Q6    } 
& 10286	& 15617.56(3)	& 9.7(3)
&      	&
\\

10252	& 15643.119(15)	& 12.9(5)
&      	&
& 10287	& 15616.97(3)	& 7.5(4)
&      	&
\\

10253	& 15642.682(10)	& 62.3(4)
& 15642.67	&  
& 10288	& 15616.59(3)	& 13.7(4)
&      	&
\\

10254	& 15639.748(9)	& 67.8(4)
& 15639.74	& \textbf{T+  3b-2a  (6-2) P6    } 
& 10289	& 15616.09(4)	& 3.7(3)
&      	&
\\

10255	& 15638.593(10)	& 78.9(6)
& 15638.59	&  
& 10290	& 15615.53(4)	& 3.1(3)
&      	&
\\

10256	& 15638.292(16)	& 17.4(6)
&      	& \textbf{T-  3c-2a  (4-4) Q12   } 
& 10291	& 15614.77(2)	& 85.8(4)
& 15614.75	&  
\\

10292	& 15614.16(8)	& 1.1(3)
&      	&
& 10327	& 15586.78(4)	& 12.1(5)
& 15586.74	&  
\\

10293	& 15612.52(3)	& 13.6(4)
& 15612.53	&  
& 10328	& 15586.47(4)	& 8.8(5)
& 15586.54	&  
\\

10294	& 15611.41(4)	& 4.5(4)
&      	&  
& 10329	& 15585.04(4)	& 42.8(14)
& 15584.98	&  
\\

10295	& 15610.84(3)	& 22.1(4)
& 15610.86	&  
& 10330	& 15584.86(4)	& 18.4(14)
&      	&  
\\

10296	& 15610.25(3)	& 31.1(5)
& 15610.24	& \textbf{T+  3b-2a  (9-4) R1    } 
& 10331	& 15584.02(4)	& 14.8(3)
& 15584.05	&  
\\

10297	& 15609.88(3)	& 28.5(4)
& 15609.92	&  
& 10332	& 15583.28(6)	& 12(5)
&      	&  
\\

10298	& 15609.46(3)	& 15.5(5)
&      	&  
& 10333	& 15583.17(4)	& 30(5)
&      	&  
\\

10299	& 15609.13(2)	& 52.7(6)
&      	&
& 10334	& 15581.82(4)	& 6.3(3)
&      	&  
\\

10300	& 15607.91(2)	& 66.5(4)
& 15607.94	&  
& 10335	& 15581.32(4)	& 5.8(3)
&      	&
\\

10301	& 15607.44(3)	& 29.6(4)
& 15607.41	& \textbf{T+  3b-2a  (9-4) R0    } 
& 10336	& 15580.99(4)	& 14.3(3)
& 15580.97	& S+  GK-2B  (0-6) P5     
\\

10302	& 15607.02(3)	& 26.1(4)
& 15606.99	&  
& 10337	& 15580.27(4)	& 11.9(3)
&      	&
\\

10303	& 15606.19(4)	& 7.4(5)
&      	&  
& 10338	& 15579.93(4)	& 13.9(3)
& 15579.92	&  
\\

10304	& 15605.84(3)	& 20.5(5)
&      	&
& 10339	& 15577.45(4)	& 4.5(4)
&      	&
\\

10305	& 15605.00(2)	& 38.5(5)
&      	&  
& 10340	& 15577.13(3)	& 8.4(4)
&      	&
\\

10306	& 15604.64(3)	& 15.4(4)
&      	& HD T+ 3c-2a (3-3) P6 
& 10341	& 15576.70(2)	& 167.5(4)
& 15576.71	& \textbf{T+  3c-2a  (4-4) P8    } 
\\

10307	& 15604.21(5)	& 2.9(4)
&      	&
& 10342	& 15576.20(3)	& 43.1(3)
& 15576.21	& \textbf{T+  3b-2a  (9-4) R3    } 
\\

10308	& 15603.52(3)	& 16.1(3)
& 15603.54	&  
& 10343	& 15575.75(3)	& 18.7(4)
&      	&
\\

10309	& 15602.66(5)	& 4.4(3)
&      	&
& 10344	& 15575.44(3)	& 12.7(4)
&      	&  
\\

10310	& 15601.32(6)	& 2.2(3)
&      	&
& 10345	& 15574.22(3)	& 6.3(3)
&      	&  
\\

10311	& 15600.87(4)	& 12.2(3)
& 15600.89	&  
& 10346	& 15573.81(3)	& 20.5(3)
&      	&  
\\

10312	& 15599.85(3)	& 77.2(4)
& 15599.88	& \textbf{T+  3b-2a  (9-4) R2    } 
& 10347	& 15573.02(3)	& 20.8(4)
& 15573.06	&  
\\

10313	& 15598.27(4)	& 25.6(5)
& 15598.25	&  
& 10348	& 15572.71(4)	& 4.7(4)
&      	&
\\

10314	& 15597.97(4)	& 14.6(5)
&      	&
& 10349	& 15571.41(3)	& 10.6(2)
&      	&
\\

10315	& 15597.28(5)	& 2.6(2)
&      	&
& 10350	& 15570.83(3)	& 33.8(3)
& 15570.83	&  
\\

10316	& 15596.21(4)	& 9.1(2)
&      	&  
& 10351	& 15570.20(3)	& 18.6(3)
& 15570.20	&  
\\

10317	& 15595.30(3)	& 101.1(11)
& 15595.30	& \textbf{T-  3c-2a  (5-5) Q8    } 
& 10352	& 15569.51(6)	& 1.6(2)
&      	&
\\

10318	& 15595.01(4)	& 22.5(8)
&      	&  
& 10353	& 15568.71(3)	& 23.2(3)
& 15568.74	&  
\\

10319	& 15594.45(4)	& 13.4(2)
&      	&  
& 10354	& 15567.86(2)	& 60.7(3)
& 15567.85	& \textbf{T+  3b-2a  (3-0) P6    } 
\\

10320	& 15593.63(6)	& 2.7(3)
&      	&  
& 10355	& 15566.86(3)	& 29.8(3)
& 15566.89	& \textbf{T-  3c-2a  (5-5) Q9    } 
\\

10321	& 15593.17(3)	& 80.6(4)
& 15593.18	&  
& 10356	& 15565.29(4)	& 4.3(2)
&      	&
\\

10322	& 15591.30(4)	& 23.7(2)
& 15591.28	&  
& 10357	& 15564.38(3)	& 42.0(3)
& 15564.33	&  
\\

10323	& 15590.74(3)	& 33.7(3)
& 15590.75	&  
& 10358	& 15564.03(3)	& 13.0(3)
&      	&  
\\

10324	& 15590.01(4)	& 4.8(2)
&      	&
& 10359	& 15563.46(3)	& 14.5(3)
& 15563.47	&  
\\

10325	& 15589.41(5)	& 4.4(2)
&      	&  
& 10360	& 15562.98(3)	& 5.8(3)
&      	&
\\

10326	& 15588.03(3)	& 29.8(2)
&      	&  
& 10361	& 15562.26(3)	& 20.2(3)
& 15562.25	& \textbf{T+  3b-2a  (9-4) P1    } 
\\

10362	& 15561.17(3)	& 14.8(7)
&      	&
& 10397	& 15535.91(2)	& 10.1(3)
&      	& \textbf{T-  3c-2a  (5-5) Q10   } 
\\

10363	& 15560.92(3)	& 75.1(7)
& 15560.92	&  
& 10398	& 15535.587(18)	& 62.0(3)
& 15535.58	& \textbf{T-  3c-2a  (6-6) Q1    } 
\\

10364	& 15557.56(4)	& 2.9(2)
&      	&  
& 10399	& 15535.18(2)	& 41.9(10)
& 15535.17	&  
\\

10365	& 15556.69(3)	& 28.3(3)
& 15556.64	&  
& 10400	& 15534.97(4)	& 7.6(10)
&      	&
\\

10366	& 15556.19(4)	& 4.6(3)
&      	&
& 10401	& 15534.57(2)	& 24.7(3)
&      	&
\\

10367	& 15555.70(3)	& 14.8(2)
& 15555.68	&  
& 10402	& 15533.980(18)	& 123.4(4)
& 15533.98	&  
\\

10368	& 15555.04(3)	& 5.4(3)
&      	&
& 10403	& 15533.50(3)	& 3.5(3)
&      	&  
\\

10369	& 15554.56(11)	& 0.8(3)
&      	&  
& 10404	& 15532.94(2)	& 25.4(3)
& 15532.96	&  
\\

10370	& 15554.20(13)	& 0.6(3)
&      	&  
& 10405	& 15531.92(2)	& 17.3(3)
& 15531.93	&  
\\

10371	& 15553.14(3)	& 4.3(3)
&      	&
& 10406	& 15531.42(3)	& 7.7(3)
&      	&  
\\

10372	& 15552.70(3)	& 5.9(3)
&      	&
& 10407	& 15530.82(4)	& 4.2(4)
&      	&
\\

10373	& 15552.29(3)	& 22.5(12)
&      	&
& 10408	& 15530.52(2)	& 10.9(4)
&      	&
\\

10374	& 15552.09(3)	& 19.1(13)
&      	&  
& 10409	& 15529.58(3)	& 3.9(3)
&      	&
\\

10375	& 15551.61(2)	& 8.7(3)
&      	& S+  EF-2B (19-3) P1     
& 10410	& 15529.107(18)	& 71.0(3)
& 15529.11	& \textbf{T-  3c-2a  (6-6) Q2    } 
\\

10376	& 15550.639(19)	& 30.3(3)
& 15550.66	&  
& 10411	& 15527.47(8)	& 1.0(3)
&      	& S+  EF-2B (19-3) P2     
\\

10377	& 15550.18(2)	& 13.0(3)
&      	&
& 10412	& 15526.90(3)	& 6.6(3)
&      	&
\\

10378	& 15549.82(2)	& 10.1(3)
&      	&
& 10413	& 15525.91(4)	& 2.7(3)
&      	&
\\

10379	& 15549.380(18)	& 84.4(3)
& 15549.39	&  
& 10414	& 15525.53(2)	& 13.5(3)
&      	&
\\

10380	& 15548.38(4)	& 1.9(3)
&      	&
& 10415	& 15525.13(2)	& 11.4(3)
& 15525.12	&  
\\

10381	& 15546.796(19)	& 35.9(3)
& 15546.77	& \textbf{T+  3b-2a  (6-2) P7    } 
& 10416	& 15524.22(5)	& 1.9(3)
&      	& S+  GK-2B  (2-8) R3     
\\

10382	& 15546.17(3)	& 3.1(3)
&      	&  
& 10417	& 15523.76(7)	& 1.2(3)
&      	&  
\\

10383	& 15545.77(3)	& 5.6(3)
&      	&
& 10418	& 15520.19(3)	& 33.81(16)
& 15520.17	& \textbf{T+  3b-2a  (9-4) P2    } 
\\

10384	& 15544.86(9)	& 0.7(3)
&      	&  
& 10419	& 15519.39(3)	& 33.13(18)
& 15519.41	& \textbf{T-  3c-2a  (6-6) Q3    } 
\\

10385	& 15544.38(2)	& 40.8(7)
& 15544.37	&  
& 10420	& 15518.82(3)	& 76.0(2)
& 15518.82	&  
\\

10386	& 15544.15(3)	& 7.2(7)
&      	&
& 10421	& 15518.42(4)	& 4.06(19)
&      	&
\\

10387	& 15543.06(4)	& 2.2(3)
&      	&
& 10422	& 15518.10(4)	& 3.37(19)
&      	&
\\

10388	& 15542.49(2)	& 13.6(3)
&      	&
& 10423	& 15515.98(3)	& 6.34(14)
&      	&
\\

10389	& 15542.16(3)	& 3.5(3)
&      	&  
& 10424	& 15515.09(3)	& 13.99(14)
& 15515.13	&  
\\

10390	& 15541.38(2)	& 10.8(3)
&      	&
& 10425	& 15514.44(6)	& 0.86(14)
&      	& S+  GK-2B  (2-8) R2     
\\

10391	& 15540.87(3)	& 3.9(3)
&      	&
& 10426	& 15513.93(3)	& 10.06(19)
&      	&  
\\

10392	& 15539.65(4)	& 2.8(3)
&      	&  
& 10427	& 15513.56(3)	& 34.4(5)
& 15513.51	&  
\\

10393	& 15539.192(18)	& 95.3(3)
& 15539.18	& \textbf{T+  3b-2a  (9-4) R4    } 
& 10428	& 15513.32(4)	& 10.7(4)
&      	&  
\\

10394	& 15538.24(2)	& 16.6(3)
& 15538.28	&  
& 10429	& 15513.02(5)	& 2.7(3)
&      	&  
\\

10395	& 15537.67(4)	& 2.7(3)
&      	& \textbf{T+  3e-2c  (0-1) R1    } 
& 10430	& 15511.45(4)	& 11.5(6)
&      	&
\\

10396	& 15536.37(2)	& 8.8(3)
& 15536.34	&  
& 10431	& 15511.25(3)	& 28.8(6)
& 15511.29	&  
\\

10432	& 15510.67(4)	& 3.27(14)
&      	&
& 10467	& 15491.07(4)	& 17.2(14)
&      	&
\\

10433	& 15509.71(4)	& 4.2(3)
&      	&
& 10468	& 15490.51(3)	& 31.2(2)
& 15490.54	& \textbf{T-  3c-2a  (6-6) Q5    } 
\\

10434	& 15509.43(3)	& 32.4(3)
& 15509.45	&  
& 10469	& 15490.15(5)	& 1.91(19)
&      	&
\\

10435	& 15509.09(4)	& 3.65(18)
&      	& S   3B-EF  (5-3) P3     
& 10470	& 15489.08(5)	& 2.15(19)
&      	&  
\\

10436	& 15508.38(3)	& 27.03(15)
& 15508.37	&  
& 10471	& 15488.71(3)	& 45.5(2)
& 15488.74	& \textbf{T+  3b-2a  (9-4) R5    } 
\\

10437	& 15507.91(3)	& 12.19(18)
&      	&
& 10472	& 15487.41(4)	& 12.2(8)
&      	&
\\

10438	& 15507.59(3)	& 10.75(18)
&      	&
& 10473	& 15487.21(3)	& 29.9(8)
& 15487.26	&  
\\

10439	& 15506.99(5)	& 2.00(15)
&      	&
& 10474	& 15486.80(4)	& 4.24(19)
&      	&
\\

10440	& 15506.52(3)	& 77.4(10)
& 15506.51	& \textbf{T-  3c-2a  (6-6) Q4    } 
& 10475	& 15486.44(4)	& 7.5(2)
&      	&
\\

10441	& 15506.27(4)	& 14.5(8)
&      	&  
& 10476	& 15486.13(4)	& 3.3(2)
&      	&
\\

10442	& 15505.57(4)	& 2.56(13)
&      	&
& 10477	& 15484.84(3)	& 6.27(16)
& 15484.81	& S+  EF-2B (17-2) R3     
\\

10443	& 15504.23(3)	& 34.97(15)
& 15504.19	&  
& 10478	& 15483.55(3)	& 19.4(2)
& 15483.48	&  
\\

10444	& 15503.79(4)	& 3.21(14)
&      	&  HD T+ 3b-2a (4-1) P6 
& 10479	& 15483.23(3)	& 9.4(2)
&      	&  
\\

10445	& 15502.56(4)	& 5.8(2)
&      	&
& 10480	& 15482.81(3)	& 32.2(3)
& 15482.83	&  
\\

10446	& 15502.22(3)	& 12.51(19)
& 15502.28	& S+  GK-2B  (2-8) R1     
& 10481	& 15482.50(3)	& 19.2(3)
&      	&  HD T- 3c-2a (5-5) Q2 
\\

10447	& 15501.75(3)	& 10.81(14)
& 15501.72	&  
& 10482	& 15482.22(4)	& 6.7(3)
&      	&
\\

10448	& 15501.27(3)	& 9.48(14)
& 15501.24	&  
& 10483	& 15481.21(3)	& 5.55(14)
&      	&  
\\

10449	& 15500.78(4)	& 3.02(17)
&      	&
& 10484	& 15480.80(4)	& 3.78(17)
&      	& S-  3E-2C  (3-1) Q5     
\\

10450	& 15500.40(3)	& 41.49(18)
& 15500.40	&  
& 10485	& 15480.37(3)	& 63.89(15)
& 15480.38	&  
\\

10451	& 15499.94(3)	& 10.53(14)
&      	&
& 10486	& 15479.66(5)	& 1.81(14)
&      	&
\\

10452	& 15499.43(3)	& 24.05(14)
& 15499.46	&  
& 10487	& 15479.28(3)	& 22.55(14)
& 15479.28	& \textbf{T+  3b-2a  (3-0) P7    } 
\\

10453	& 15498.91(3)	& 10.85(14)
&      	&
& 10488	& 15478.82(5)	& 1.40(13)
&      	&
\\

10454	& 15498.48(3)	& 16.70(14)
& 15498.47	&  
& 10489	& 15478.24(5)	& 1.11(13)
&      	&
\\

10455	& 15497.40(4)	& 2.32(13)
&      	& S+  EF-2B (17-2) R1     
& 10490	& 15477.64(4)	& 2.09(13)
&      	&
\\

10456	& 15496.64(3)	& 14.10(13)
& 15496.65	&  
& 10491	& 15476.65(3)	& 30.5(6)
&      	&
\\

10457	& 15495.41(6)	& 4.6(13)
&      	&
& 10492	& 15476.44(3)	& 28.7(5)
&      	&
\\

10458	& 15495.24(4)	& 19.1(13)
& 15495.22	&  
& 10493	& 15476.08(4)	& 5.45(16)
&      	&
\\

10459	& 15494.70(6)	& 1.44(17)
&      	& S+  EF-2B (17-2) R2     
& 10494	& 15474.83(5)	& 0.97(12)
&      	&
\\

10460	& 15494.28(4)	& 5.10(17)
&      	&  
& 10495	& 15473.34(2)	& 4.99(12)
&      	&  
\\

10461	& 15493.84(3)	& 34.74(19)
& 15493.85	&  
& 10496	& 15472.867(19)	& 34.09(15)
& 15472.85	&  
\\

10462	& 15493.39(4)	& 5.1(2)
&      	&
& 10497	& 15472.49(3)	& 10.3(5)
&      	&
\\

10463	& 15493.05(4)	& 3.6(2)
&      	&
& 10498	& 15472.27(3)	& 10.3(5)
&      	&  
\\

10464	& 15492.32(3)	& 16.4(2)
&      	&  
& 10499	& 15471.95(3)	& 5.16(19)
&      	&
\\

10465	& 15492.03(5)	& 2.6(2)
&      	&
& 10500	& 15471.524(19)	& 39.72(14)
& 15471.52	& \textbf{T-  3c-2a  (6-6) Q6    } 
\\

10466	& 15491.23(3)	& 29.8(14)
& 15491.20	&  
& 10501	& 15471.09(2)	& 28.0(3)
&      	&
\\

10502	& 15470.83(2)	& 10.1(3)
&      	&
& 10537	& 15449.68(4)	& 65.30(17)
& 15449.67	& \textbf{T-  3c-2a  (6-6) Q7    } 
\\

10503	& 15470.459(19)	& 39.99(15)
& 15470.46	&  
& 10538	& 15449.20(5)	& 6.4(3)
&      	&  HD T- 3c-2a (5-5) Q4 
\\

10504	& 15470.10(2)	& 11.14(13)
&      	&
& 10539	& 15448.92(5)	& 3.8(3)
&      	&
\\

10505	& 15469.09(3)	& 2.09(12)
&      	&
& 10540	& 15448.26(6)	& 1.40(12)
&      	&
\\

10506	& 15468.65(3)	& 2.94(12)
&      	&  
& 10541	& 15447.61(5)	& 1.72(12)
&      	&  
\\

10507	& 15468.23(3)	& 4.33(13)
&      	& S+  EF-2B (17-2) R4     
& 10542	& 15446.66(5)	& 3.1(2)
&      	&
\\

10508	& 15467.89(4)	& 1.11(13)
&      	&
& 10543	& 15446.36(5)	& 3.5(2)
&      	&
\\

10509	& 15466.44(2)	& 9.36(14)
& 15466.48	&  
& 10544	& 15445.29(5)	& 4.5(3)
&      	&
\\

10510	& 15466.11(3)	& 3.63(14)
&      	&
& 10545	& 15445.01(4)	& 11.8(3)
&      	&
\\

10511	& 15465.66(2)	& 11.20(17)
&      	&  
& 10546	& 15444.40(4)	& 53.1(2)
& 15444.40	& \textbf{T+  3b-2a  (6-2) P8    } 
\\

10512	& 15465.29(2)	& 25.2(5)
& 15465.28	& \textbf{T+  3b-2a  (9-4) P3    } 
& 10547	& 15444.02(4)	& 24.8(2)
&      	&
\\

10513	& 15464.97(3)	& 6.6(2)
&      	&
& 10548	& 15443.71(5)	& 4.5(3)
&      	&  
\\

10514	& 15464.51(3)	& 4.41(19)
&      	&  
& 10549	& 15442.77(6)	& 1.29(12)
&      	& S+  GK-2B  (2-8) P2     
\\

10515	& 15464.19(4)	& 1.9(2)
&      	&
& 10550	& 15440.84(5)	& 3.69(12)
&      	&
\\

10516	& 15463.45(3)	& 1.93(12)
&      	& S+  EF-2B (17-2) P1     
& 10551	& 15439.68(4)	& 10.45(16)
& 15439.72	&  
\\

10517	& 15462.92(3)	& 3.58(14)
&      	&
& 10552	& 15439.26(6)	& 2.56(16)
&      	&  
\\

10518	& 15462.52(5)	& 1.05(14)
&      	&
& 10553	& 15438.72(13)	& 0.43(13)
&      	&
\\

10519	& 15461.41(6)	& 0.70(12)
&      	&
& 10554	& 15438.17(6)	& 2.02(13)
&      	& S+  EF-2B (17-2) P2     
\\

10520	& 15460.86(2)	& 8.44(12)
& 15460.87	&  
& 10555	& 15436.84(4)	& 32.82(14)
& 15436.87	&  
\\

10521	& 15460.345(19)	& 24.71(14)
& 15460.36	&  
& 10556	& 15436.25(4)	& 12.02(12)
& 15436.20	&  
\\

10522	& 15459.86(2)	& 13.44(13)
&      	&
& 10557	& 15435.50(5)	& 2.46(12)
&      	&
\\

10523	& 15459.41(3)	& 2.21(13)
&      	&  
& 10558	& 15434.66(4)	& 21.37(15)
&      	&
\\

10524	& 15458.33(3)	& 2.20(12)
&      	&
& 10559	& 15434.20(4)	& 8.15(14)
&      	&
\\

10525	& 15457.82(2)	& 6.37(13)
&      	&  
& 10560	& 15433.49(6)	& 2.24(15)
&      	&
\\

10526	& 15457.34(2)	& 11.54(15)
&      	&
& 10561	& 15433.06(5)	& 4.36(15)
&      	&
\\

10527	& 15456.95(3)	& 3.90(15)
&      	&
& 10562	& 15430.00(4)	& 23.2(4)
&      	&
\\

10528	& 15455.73(2)	& 9.19(19)
& 15455.72	&  
& 10563	& 15429.68(5)	& 16.1(3)
&      	&  
\\

10529	& 15455.40(2)	& 10.28(19)
& 15455.41	&  
& 10564	& 15429.30(5)	& 19.0(3)
&      	& S+  EF-2B (15-1) R1     
\\

10530	& 15454.84(3)	& 6.9(2)
& 15454.83	&  
& & & &	& S+  EF-2B (15-1) R2     
\\

10531	& 15454.12(2)	& 21.01(18)
& 15454.08	&  
& 10565	& 15428.95(4)	& 21.3(3)
&      	&  
\\

10532	& 15453.70(3)	& 6.07(18)
&      	&  
& 10566	& 15428.44(5)	& 9.3(3)
&      	&  
\\

10533	& 15453.33(3)	& 5.38(19)
&      	&
& 10567	& 15427.89(4)	& 17.4(3)
& 15427.86	&  
\\

10534	& 15451.83(5)	& 1.43(12)
&      	&
& 10568	& 15426.94(5)	& 8.4(6)
&      	&
\\

10535	& 15451.17(4)	& 1.93(12)
&      	&
& 10569	& 15426.64(5)	& 19.3(6)
&      	&  
\\

10536	& 15450.32(9)	& 0.49(12)
&      	&
& 10570	& 15426.16(4)	& 35.2(6)
&      	&
\\

10571	& 15425.88(5)	& 8.5(6)
&      	&
& 10604	& 15406.09(2)	& 8.3(6)
&      	& S+  EF-2B (17-2) P3     
\\

10572	& 15424.89(6)	& 29(8)
&      	&  
& 10605	& 15405.260(13)	& 34.1(8)
&      	&
\\

10573	& 15424.77(5)	& 52(8)
& 15424.79	&  
& 10606	& 15405.02(2)	& 12.0(8)
&      	&
\\

10574	& 15424.01(3)	& 10.0(4)
&      	&  
& 10607	& 15404.386(19)	& 7.1(4)
&      	& \textbf{T+  3a-2c  (4-5) Q3    } 
\\

10575	& 15423.73(4)	& 5.4(4)
&      	&
& 10608	& 15403.356(14)	& 16.1(4)
&      	&
\\

10576	& 15422.99(2)	& 4.8(3)
&      	&
& 10609	& 15402.952(10)	& 61.6(2)
& 15402.95	& \textbf{T+  3b-2a  (4-1) R0    } 
\\

10577	& 15422.698(13)	& 36.6(10)
& 15422.69	& S+  EF-2B (15-1) R0     
& 10610	& 15402.469(15)	& 13.5(4)
&      	& \textbf{T+  3a-2c  (4-5) Q2    } 
\\

& & &	& S+  EF-2B (15-1) R3     
& 10611	& 15401.919(16)	& 7.4(2)
&      	&  
\\

10578	& 15422.522(18)	& 13.1(11)
&      	&
& 10612	& 15401.51(3)	& 1.9(2)
&      	&  
\\

10579	& 15421.628(13)	& 19.7(7)
&      	&
& 10613	& 15401.14(2)	& 3.3(2)
&      	&  
\\

10580	& 15421.440(16)	& 12.4(7)
&      	&
& 10614	& 15400.14(2)	& 3.3(2)
&      	&
\\

10581	& 15420.880(13)	& 11.2(2)
&      	&
& 10615	& 15398.69(2)	& 12.9(3)
& 15398.67	&  
\\

10582	& 15420.60(2)	& 3.8(2)
&      	&  
& 10616	& 15398.40(3)	& 4.1(3)
&      	&
\\

10583	& 15420.071(16)	& 4.55(18)
&      	& \textbf{T-  3e-2c  (0-1) Q1    } 
& 10617	& 15397.98(2)	& 13.7(4)
&      	&
\\

10584	& 15418.850(9)	& 188.2(3)
& 15418.85	& \textbf{T+  3b-2a  (4-1) R2    } 
& 10618	& 15397.701(19)	& 51.8(4)
& 15397.70	& \textbf{T+  3b-2a  (9-4) P4    } 
\\

10585	& 15418.435(14)	& 19.3(6)
&      	&
& 10619	& 15397.44(3)	& 7.8(5)
&      	&
\\

10586	& 15418.232(14)	& 17.2(6)
&      	&
& 10620	& 15397.04(2)	& 10.1(3)
&      	&
\\

10587	& 15417.427(13)	& 13.6(3)
&      	&  
& 10621	& 15396.55(3)	& 4.4(3)
&      	&
\\

10588	& 15417.157(15)	& 8.9(3)
&      	&  
& 10622	& 15395.91(3)	& 7.4(4)
&      	&  
\\

10589	& 15416.078(18)	& 6.7(4)
&      	&
& 10623	& 15395.65(3)	& 6.7(4)
&      	&
\\

10590	& 15415.836(10)	& 76.7(4)
& 15415.83	& \textbf{T+  3b-2a  (4-1) R1    } 
& 10624	& 15395.177(17)	& 228.9(4)
& 15395.19	& \textbf{T+  3b-2a  (4-1) R4    } 
\\

10591	& 15415.446(18)	& 8.4(4)
&      	&
& 10625	& 15394.77(3)	& 5.1(3)
&      	&
\\

10592	& 15415.206(14)	& 17.6(4)
&      	&
& 10626	& 15394.35(3)	& 6.9(3)
&      	&  
\\

10593	& 15414.719(11)	& 64.5(6)
&      	&
& 10627	& 15394.03(2)	& 9.6(3)
&      	&  
\\

10594	& 15414.438(15)	& 19.6(6)
&      	&
& 10628	& 15393.563(18)	& 42.9(3)
& 15393.58	& \textbf{T+  3b-2a  (7-3) R1    } 
\\

10595	& 15412.418(14)	& 14.8(4)
& 15412.42	&  
& 10629	& 15392.95(2)	& 21.0(6)
&      	& \textbf{T-  3e-2c  (1-2) R2    } 
\\

10596	& 15411.948(10)	& 113.6(4)
& 15411.95	& \textbf{T+  3b-2a  (4-1) R3    } 
& 10630	& 15392.72(3)	& 10.9(5)
&      	&
\\

10597	& 15410.737(13)	& 20.7(4)
&      	&
& 10631	& 15392.32(2)	& 11.5(3)
&      	&
\\

10598	& 15409.531(14)	& 14.2(4)
& 15409.55	& S   3A-2C  (2-1) R3     
& 10632	& 15391.78(3)	& 5.2(3)
&      	&  
\\

& & &	& T-  3e-2c  (0-1) Q2    (?)
& 10633	& 15391.34(2)	& 29.2(4)
& 15391.32	&  
\\

10599	& 15408.892(10)	& 55.9(4)
&      	&
& 10634	& 15391.07(3)	& 11.4(4)
&      	&
\\

10600	& 15408.31(6)	& 1.5(4)
&      	&  
& 10635	& 15390.754(18)	& 100.0(4)
& 15390.76	& \textbf{T+  3b-2a  (7-3) R2    } 
\\

10601	& 15407.106(12)	& 32.2(5)
& 15407.10	&  
& & & &	& S+  EF-2B (15-1) P1     
\\

10602	& 15406.792(12)	& 45.0(5)
&      	&
& 10636	& 15390.46(2)	& 31.6(5)
&      	& \textbf{T+  3e-2c  (0-1) P3    } 
\\

10603	& 15406.357(17)	& 16.9(6)
&      	&
& 10637	& 15390.23(2)	& 28.9(6)
&      	&
\\

10638	& 15389.65(2)	& 9.5(3)
&      	& \textbf{T+  3e-2c  (0-1) P4    } 
& 10672	& 15368.07(3)	& 4.2(2)
&      	&  
\\

10639	& 15389.34(2)	& 9.2(3)
&      	&  
& 10673	& 15367.64(3)	& 6.8(2)
&      	& \textbf{T-  3c-2a  (7-7) Q1    } 
\\

10640	& 15387.06(2)	& 13.9(3)
& 15387.09	& S+  EF-2B (15-1) R5     
& 10674	& 15367.23(3)	& 5.6(2)
&      	& S+  EF-2B (17-2) P4     
\\

10641	& 15386.78(3)	& 3.9(2)
&      	&
& 10675	& 15366.75(3)	& 14.0(3)
&      	&
\\

10642	& 15386.32(3)	& 3.09(19)
&      	& S+  GK-2B  (2-8) P5     
& 10676	& 15366.44(3)	& 6.4(3)
&      	&  
\\

10643	& 15386.01(3)	& 5.04(19)
&      	&
& 10677	& 15365.85(3)	& 9.3(3)
& 15365.84	& S+  EF-2B (15-1) P2     
\\

10644	& 15385.509(18)	& 50.1(2)
& 15385.51	& \textbf{T+  3b-2a  (7-3) R0    } 
& 10678	& 15365.50(4)	& 4.3(3)
&      	&
\\

10645	& 15385.13(2)	& 12.68(18)
&      	& \textbf{T+  3e-2c  (0-1) P5    } 
& 10679	& 15364.89(5)	& 1.8(2)
&      	&  
\\

10646	& 15384.78(3)	& 3.09(18)
&      	&  
& 10680	& 15364.42(6)	& 1.3(2)
&      	&
\\

10647	& 15384.04(2)	& 6.88(16)
&      	&
& 10681	& 15363.53(3)	& 11.9(3)
& 15363.48	&  
\\

10648	& 15383.58(3)	& 8.0(4)
&      	&  
& 10682	& 15363.15(3)	& 6.2(2)
&      	&
\\

10649	& 15383.32(3)	& 8.8(3)
&      	&
& 10683	& 15362.13(3)	& 13.5(3)
&      	&
\\

10650	& 15383.07(2)	& 9.0(4)
&      	&
& 10684	& 15361.70(3)	& 16.5(4)
&      	&
\\

10651	& 15382.535(18)	& 32.64(17)
& 15382.54	& \textbf{T+  3b-2a  (3-0) P8    } 
& 10685	& 15361.35(3)	& 31.5(5)
& 15361.39	& \textbf{T-  3c-2a  (7-7) Q2    } 
\\

10652	& 15382.04(4)	& 2.5(3)
&      	&
& 10686	& 15361.07(3)	& 10.7(5)
&      	& S   3A-2C  (2-1) Q1     
\\

10653	& 15381.77(3)	& 3.8(3)
&      	&
& 10687	& 15358.13(4)	& 3.0(3)
&      	& S+  EF-2B (13-0) R1     
\\

10654	& 15380.933(18)	& 21.84(16)
& 15380.91	&  
& 10688	& 15357.54(3)	& 17.4(3)
& 15357.57	&  
\\

10655	& 15379.430(19)	& 16.15(16)
&      	&
& 10689	& 15357.15(3)	& 5.6(3)
&      	&
\\

10656	& 15378.02(2)	& 8.50(16)
& 15378.01	&  
& 10690	& 15356.28(3)	& 11.2(3)
& 15356.29	&  
\\

10657	& 15377.56(3)	& 4.7(3)
&      	&
& 10691	& 15355.44(3)	& 10.6(3)
&      	&
\\

10658	& 15377.26(2)	& 17.4(3)
&      	&
& 10692	& 15354.46(3)	& 6.3(3)
& 15354.45	&  
\\

10659	& 15377.00(3)	& 6.1(3)
&      	& T-  3e-2c  (1-2) R1    (?)
& 10693	& 15352.99(3)	& 13.3(3)
&      	&
\\

& & &	& T-  3e-2c  (0-1) Q4    (?)
& 10694	& 15351.99(3)	& 11.0(2)
& 15351.97	& \textbf{T-  3c-2a  (7-7) Q3    } 
\\

10660	& 15376.38(2)	& 8.41(17)
&      	&  
& 10695	& 15351.45(3)	& 4.7(2)
&      	&
\\

10661	& 15375.972(17)	& 67.40(19)
& 15375.95	& \textbf{T+  3b-2a  (7-3) R3    } 
& 10696	& 15351.03(3)	& 4.0(2)
&      	&
\\

10662	& 15375.57(4)	& 1.62(17)
&      	&  
& 10697	& 15350.49(2)	& 133.1(2)
& 15350.47	& \textbf{T+  3b-2a  (7-3) R4    } 
\\

10663	& 15374.86(2)	& 4.52(16)
&      	& \textbf{T+  3a-2c  (4-5) P1    } 
& 10698	& 15349.97(3)	& 5.0(2)
&      	&  
\\

10664	& 15374.35(3)	& 2.45(16)
&      	&  
& 10699	& 15349.63(3)	& 4.5(2)
&      	&
\\

10665	& 15373.83(2)	& 4.49(16)
&      	&
& 10700	& 15348.53(3)	& 10.3(2)
& 15348.56	&  
\\

10666	& 15372.09(2)	& 4.66(16)
&      	&
& 10701	& 15347.77(2)	& 27.4(2)
& 15347.75	& \textbf{T+  3b-2a  (4-1) P1    } 
\\

10667	& 15371.22(3)	& 2.06(16)
&      	&
& 10702	& 15347.36(3)	& 5.6(2)
&      	&
\\

10668	& 15370.01(4)	& 2.9(2)
&      	&  
& 10703	& 15346.96(3)	& 25.3(2)
& 15346.98	&  
\\

10669	& 15369.52(4)	& 3.7(2)
&      	&
& 10704	& 15345.85(3)	& 12.7(2)
& 15345.83	&  
\\

10670	& 15369.10(3)	& 9.4(2)
&      	&  
& 10705	& 15345.51(4)	& 3.3(2)
&      	&  
\\

10671	& 15368.63(2)	& 104.8(3)
& 15368.65	& \textbf{T+  3b-2a  (4-1) R5    } 
& 10706	& 15344.79(3)	& 3.8(2)
& 15344.80	&  
\\

10707	& 15343.94(3)	& 4.2(2)
& 15343.93	&  HD T+ 3b-2a (5-2) R1 
& 10741	& 15324.10(2)	& 7.8(3)
&      	& \textbf{T-  3c-2a  (7-7) Q5    } 
\\

10708	& 15342.96(3)	& 11.6(5)
&      	& S+  EF-2B (13-0) R3     
& 10742	& 15323.317(16)	& 9.61(14)
& 15323.30	& S-  3C-EF  (1-0) Q2     
\\

10709	& 15342.74(3)	& 9.1(5)
&      	&  
& 10743	& 15322.689(17)	& 7.84(14)
& 15322.70	&  HD T+ 3b-2a (5-2) R3 
\\

10710	& 15342.43(3)	& 8.0(3)
& 15342.45	&  
& 10744	& 15321.986(14)	& 28.42(15)
& 15321.98	& S+  EF-2B (17-2) P5     
\\

10711	& 15341.45(2)	& 6.9(2)
& 15341.44	&  HD T+ 3b-2a (5-2) R2 
& 10745	& 15321.355(17)	& 7.85(14)
&      	&
\\

10712	& 15340.41(3)	& 1.8(2)
&      	&  
& 10746	& 15320.844(16)	& 11.60(16)
& 15320.85	&  
\\

10713	& 15339.522(15)	& 19.3(2)
& 15339.50	& \textbf{T-  3c-2a  (7-7) Q4    } 
& 10747	& 15320.404(17)	& 14.2(2)
&      	&
\\

10714	& 15338.18(4)	& 1.7(2)
&      	&
& 10748	& 15320.079(16)	& 19.9(3)
& 15320.07	& \textbf{T-  3e-2c  (1-2) Q2    } 
\\

10715	& 15336.954(17)	& 12.3(2)
&      	&  
& 10749	& 15319.257(18)	& 7.63(15)
&      	&
\\

10716	& 15336.607(17)	& 11.3(2)
&      	&
& 10750	& 15318.68(5)	& 1.09(18)
&      	&  
\\

10717	& 15336.139(15)	& 21.8(2)
& 15336.14	& \textbf{T+  3b-2a  (7-3) P1    } 
& 10751	& 15318.27(4)	& 1.96(18)
&      	&
\\

& & &	& S   3A-2C  (2-1) P1     
& 10752	& 15317.688(17)	& 14.54(17)
& 15317.70	& \textbf{T+  3b-2a  (9-4) P5    } 
\\

10718	& 15335.554(19)	& 6.5(2)
&      	&
& 10753	& 15317.15(2)	& 5.29(17)
&      	& S-  3E-2C  (4-2) R4     
\\

10719	& 15334.710(15)	& 15.3(2)
& 15334.73	& S+  EF-2B (15-1) P3     
& 10754	& 15315.83(2)	& 7.5(4)
&      	&
\\

10720	& 15333.96(2)	& 4.1(2)
&      	&
& 10755	& 15315.57(2)	& 8.9(4)
&      	&
\\

10721	& 15333.37(2)	& 11.2(9)
&      	&
& 10756	& 15314.133(17)	& 32.3(4)
&      	&
\\

10722	& 15333.14(2)	& 36.6(15)
&      	&
& 10757	& 15313.848(15)	& 91.8(4)
& 15313.84	& \textbf{T-  3e-2c  (2-3) R4    } 
\\

10723	& 15332.97(2)	& 18(2)
&      	&
& & & &	& \textbf{T+  3b-2a  (7-3) R5    } 
\\

10724	& 15332.438(13)	& 183.8(3)
& 15332.45	& \textbf{T+  3b-2a  (4-1) R6    } 
& 10758	& 15313.446(17)	& 19.4(2)
&      	&
\\

10725	& 15332.079(15)	& 24.2(3)
&      	&
& 10759	& 15312.99(2)	& 7.93(17)
& 15313.01	&  
\\

10726	& 15331.686(15)	& 25.9(3)
& 15331.69	&  
& 10760	& 15312.22(2)	& 4.12(17)
&      	&
\\

10727	& 15331.33(2)	& 18.2(11)
&      	&  
& 10761	& 15311.80(2)	& 12.6(8)
&      	&  
\\

10728	& 15331.15(3)	& 8.5(11)
&      	&
& 10762	& 15311.62(3)	& 4.9(8)
&      	&  
\\

10729	& 15329.952(18)	& 8.6(2)
&      	& S-  3C-EF  (1-0) Q1     
& 10763	& 15311.096(16)	& 27.5(2)
& 15311.11	& S-  3E-2C  (4-2) R2     
\\

10730	& 15329.608(16)	& 13.4(2)
&      	&
& 10764	& 15310.80(2)	& 7.7(2)
&      	&
\\

10731	& 15328.738(16)	& 14.9(2)
& 15328.74	& \textbf{T-  3e-2c  (1-2) Q1    } 
& 10765	& 15310.21(2)	& 3.45(17)
&      	&
\\

10732	& 15328.299(19)	& 7.0(2)
&      	&  
& 10766	& 15309.74(2)	& 3.37(17)
&      	&
\\

10733	& 15327.706(18)	& 32.8(17)
&      	&
& 10767	& 15309.32(4)	& 1.36(17)
&      	&
\\

10734	& 15327.55(2)	& 18.2(16)
&      	&
& 10768	& 15308.19(3)	& 2.60(17)
&      	&
\\

10735	& 15327.18(2)	& 4.2(3)
&      	&  
& 10769	& 15307.61(3)	& 4.6(4)
&      	&
\\

10736	& 15326.268(17)	& 18.0(5)
& 15326.26	&  
& 10770	& 15307.379(16)	& 33.6(4)
& 15307.37	& \textbf{T+  3e-2c  (1-2) P3    } 
\\

10737	& 15326.01(2)	& 17.0(6)
&      	&
& 10771	& 15306.82(2)	& 3.75(17)
&      	&
\\

10738	& 15325.79(2)	& 12.1(8)
&      	&  
& 10772	& 15306.42(3)	& 1.98(18)
&      	&  
\\

10739	& 15325.189(17)	& 8.06(14)
&      	&
& 10773	& 15306.029(19)	& 11.5(2)
&      	& \textbf{T-  3c-2a  (7-7) Q6    } 
\\

10740	& 15324.399(17)	& 12.8(3)
&      	&
& 10774	& 15305.691(15)	& 107.2(3)
& 15305.67	& \textbf{T+  3b-2a  (4-1) P2    } 
\\

10775	& 15305.126(18)	& 16.4(3)
&      	&
& 10808	& 15285.590(19)	& 8.2(2)
& 15285.59	&  
\\

10776	& 15304.87(2)	& 7.9(3)
&      	&
& 10809	& 15285.33(3)	& 2.1(2)
&      	&  
\\

10777	& 15303.90(3)	& 2.46(18)
&      	&
& 10810	& 15284.34(2)	& 5.8(4)
&      	& \textbf{T-  3c-2a  (7-7) Q7    } 
\\

10778	& 15303.520(19)	& 18.4(5)
&      	& \textbf{T-  3e-2c  (2-3) R3    } 
& 10811	& 15284.13(4)	& 2.8(4)
&      	&
\\

10779	& 15303.32(2)	& 12.3(6)
&      	&
& 10812	& 15283.654(17)	& 8.43(12)
& 15283.65	& S-  3C-EF  (1-0) Q5     
\\

10780	& 15302.55(2)	& 5.2(2)
&      	& S-  3E-2C  (4-2) R6     
& 10813	& 15282.62(3)	& 1.67(11)
&      	&
\\

10781	& 15302.250(17)	& 19.1(2)
& 15302.26	&  
& 10814	& 15281.350(19)	& 10.0(3)
&      	&
\\

10782	& 15301.58(3)	& 1.59(17)
&      	&  
& 10815	& 15281.09(2)	& 7.4(2)
&      	&
\\

10783	& 15300.780(18)	& 6.88(13)
& 15300.78	&  
& 10816	& 15280.80(2)	& 4.2(2)
&      	&  
\\

10784	& 15300.106(16)	& 15.68(13)
& 15300.09	& S-  3C-EF  (1-0) Q4     
& 10817	& 15280.171(16)	& 7.97(11)
& 15280.19	&  
\\

10785	& 15298.72(2)	& 3.07(13)
&      	&  
& 10818	& 15279.313(17)	& 6.71(11)
& 15279.33	&  
\\

10786	& 15298.06(2)	& 3.78(13)
&      	&
& 10819	& 15278.276(18)	& 6.80(13)
&      	& S+  3C-EF  (2-3) R3     
\\

10787	& 15297.561(17)	& 11.51(14)
& 15297.58	& S+  EF-2B (15-1) P4     
& 10820	& 15277.935(16)	& 13.47(14)
& 15277.92	& \textbf{T+  3b-2a  (3-0) P9    } 
\\

10788	& 15297.16(2)	& 6.09(14)
&      	&
& 10821	& 15277.099(15)	& 25.80(13)
& 15277.08	&  
\\

10789	& 15296.80(3)	& 2.58(14)
&      	&
& 10822	& 15275.22(4)	& 0.96(11)
&      	&  
\\

10790	& 15296.281(15)	& 37.42(14)
& 15296.25	& S+  EF-2B (13-0) P2     
& 10823	& 15274.52(4)	& 1.8(2)
&      	&
\\

10791	& 15295.687(17)	& 15.23(18)
&      	&
& 10824	& 15274.213(18)	& 15.2(3)
& 15274.20	&  
\\

10792	& 15295.373(18)	& 14.10(18)
&      	&
& 10825	& 15273.96(4)	& 2.3(3)
&      	&
\\

10793	& 15295.011(15)	& 51.45(18)
& 15295.01	& \textbf{T+  3b-2a  (7-3) P2    } 
& 10826	& 15273.42(2)	& 8.2(6)
&      	& \textbf{T-  3e-2c  (2-3) R1    } 
\\

10794	& 15294.559(19)	& 11.6(2)
&      	&
& 10827	& 15273.22(3)	& 3.9(6)
&      	&
\\

10795	& 15294.28(2)	& 5.8(2)
&      	&  
& 10828	& 15272.74(2)	& 3.35(16)
&      	&  
\\

10796	& 15293.90(2)	& 5.60(14)
& 15293.91	& S+  EF-2B (22-5) R2     
& 10829	& 15272.346(19)	& 7.29(18)
&      	&
\\

& & &	& S   3A-2C  (2-1) Q4     
& 10830	& 15271.99(2)	& 6.3(3)
&      	&
\\

10797	& 15293.23(2)	& 4.43(13)
& 15293.24	&  
& 10831	& 15271.75(2)	& 8.5(4)
&      	&  
\\

10798	& 15290.57(3)	& 2.11(16)
&      	&
& 10832	& 15270.75(3)	& 2.44(15)
&      	&
\\

10799	& 15290.022(17)	& 26.7(8)
& 15290.00	& \textbf{T-  3e-2c  (2-3) R2    } 
& 10833	& 15269.12(2)	& 4.71(15)
& 15269.12	&  
\\

10800	& 15289.84(2)	& 10.0(8)
&      	&
& 10834	& 15267.65(3)	& 2.18(16)
&      	&  
\\

10801	& 15288.97(5)	& 0.74(16)
&      	&  
& 10835	& 15266.46(2)	& 19.13(17)
& 15266.44	&  
\\

10802	& 15288.472(19)	& 6.52(17)
&      	&  
& 10836	& 15266.078(18)	& 111.0(2)
& 15266.09	& \textbf{T+  3b-2a  (7-3) R6    } 
\\

10803	& 15288.058(16)	& 19.30(19)
& 15288.07	& S-  3E-2B  (2-11) Q3     
& 10837	& 15265.47(3)	& 3.56(19)
&      	&  
\\

& & &	& S   3A-2C  (3-2) R3     
& 10838	& 15265.16(3)	& 5.45(19)
&      	&
\\

10804	& 15287.728(18)	& 8.25(19)
&      	& HD T+ 3b-2a (5-2) R4 
& 10839	& 15264.15(2)	& 9.24(16)
& 15264.14	& S-  3C-EF  (1-0) Q6     
\\

10805	& 15287.16(3)	& 1.71(17)
&      	&
& 10840	& 15263.24(2)	& 10.69(16)
&      	&
\\

10806	& 15286.658(14)	& 68.97(16)
& 15286.68	& \textbf{T+  3b-2a  (4-1) R7    } 
& 10841	& 15262.22(2)	& 15.30(16)
& 15262.23	&  
\\

10807	& 15286.06(2)	& 3.94(17)
&      	& S+  EF-2B (22-5) R3     
& 10842	& 15260.98(2)	& 5.73(14)
& 15261.02	& S   3A-2C  (2-1) P3     
\\

10843	& 15260.32(2)	& 7.30(19)
&      	&
& 10876	& 15225.33(2)	& 11.1(8)
& 15225.34	& \textbf{T+  3b-2a  (9-4) P6    } 
\\

10844	& 15260.02(4)	& 2.30(19)
&      	& \textbf{T-  3c-2a  (7-7) Q8    } 
& 10877	& 15222.21(2)	& 9.4(7)
& 15222.20	&  
\\

& & &	& S+  EF-2B (13-0) P3     
& 10878	& 15221.87(2)	& 10.1(7)
&      	&
\\

10845	& 15258.53(2)	& 13.46(14)
& 15258.54	& S+  3C-EF  (2-3) R2     
& 10879	& 15221.09(2)	& 32.89(19)
& 15221.09	&  
\\

10846	& 15257.95(2)	& 17.4(5)
& 15257.93	&  
& 10880	& 15220.37(3)	& 9.93(18)
&      	&  
\\

10847	& 15257.74(3)	& 6.2(5)
&      	&
& 10881	& 15219.67(3)	& 27.61(19)
& 15219.69	&  
\\

10848	& 15256.89(3)	& 2.54(14)
&      	&  
& 10882	& 15218.35(3)	& 22.17(19)
& 15218.34	& \textbf{T-  3e-2c  (2-3) Q2    } 
\\

10849	& 15256.44(2)	& 4.28(14)
&      	&
& 10883	& 15217.88(3)	& 12.73(19)
&      	&
\\

10850	& 15255.535(19)	& 31.38(18)
& 15255.51	&  
& 10884	& 15217.31(4)	& 3.11(19)
&      	&
\\

10851	& 15254.71(2)	& 32.4(4)
& 15254.71	&  
& 10885	& 15216.85(4)	& 3.89(19)
&      	& S+  EF-2B (13-0) P4     
\\

10852	& 15254.46(3)	& 9.2(5)
&      	&
& 10886	& 15216.25(3)	& 8.22(18)
&      	&
\\

10853	& 15254.163(19)	& 64.7(4)
& 15254.16	& \textbf{T+  3b-2a  (4-1) P3    } 
& 10887	& 15215.41(4)	& 3.22(18)
&      	& S   3A-2C  (3-2) Q2     
\\

& & &	& S+  EF-2B (15-1) P5     
& 10888	& 15214.75(3)	& 5.59(18)
&      	&
\\

10854	& 15253.66(3)	& 2.70(14)
&      	&
& 10889	& 15213.77(2)	& 42.5(2)
& 15213.79	& S+  EF-2B (17-2) P7     
\\

10855	& 15253.21(4)	& 1.57(14)
&      	&
& 10890	& 15212.90(3)	& 20.88(19)
& 15212.93	&  
\\

10856	& 15252.75(4)	& 1.19(14)
&      	&  
& 10891	& 15212.30(4)	& 3.58(19)
&      	& \textbf{T+  3d-2c  (0-1) R1    } 
\\

10857	& 15252.02(4)	& 1.12(14)
&      	&
& 10892	& 15211.83(4)	& 2.54(19)
&      	& S+  3E-2C  (4-2) P2     
\\

10858	& 15251.28(3)	& 3.21(15)
&      	&  
& & & &	& S+  EF-2B (22-5) P3     
\\

10859	& 15250.90(3)	& 3.80(15)
&      	&
& 10893	& 15211.22(3)	& 6.81(12)
&      	&
\\

10860	& 15249.50(7)	& 1.5(3)
&      	&
& 10894	& 15210.57(4)	& 1.55(12)
&      	&
\\

10861	& 15246.84(3)	& 5.6(5)
& 15246.83	&  
& 10895	& 15209.88(3)	& 6.85(12)
& 15209.88	& S+  3C-EF  (2-3) R0     
\\

10862	& 15245.54(4)	& 3.6(5)
&      	&  
& 10896	& 15208.05(3)	& 7.74(17)
&      	&
\\

10863	& 15244.32(2)	& 8.8(6)
&      	&
& 10897	& 15207.74(3)	& 7.06(16)
&      	& \textbf{T-  3e-2c  (2-3) Q3    } 
\\

10864	& 15243.99(2)	& 12.0(6)
&      	&
& 10898	& 15207.32(2)	& 53.6(3)
& 15207.29	& \textbf{T+  3b-2a  (7-3) R7    } 
\\

10865	& 15243.125(16)	& 17.1(6)
& 15243.14	& \textbf{T+  3b-2a  (7-3) P3    } 
& 10899	& 15207.05(3)	& 22.6(3)
&      	&  
\\

10866	& 15240.80(3)	& 5.2(5)
&      	&
& 10900	& 15206.27(3)	& 2.19(12)
&      	& \textbf{T-  3c-2a  (8-8) Q1    } 
\\

10867	& 15237.360(12)	& 16198(1000)
&      	& $D_\alpha$                       
& 10901	& 15204.59(3)	& 9.13(15)
& 15204.59	& S+  EF-2B (15-1) P6     
\\

10868	& 15234.543(19)	& 15.3(8)
&      	&  
& 10902	& 15204.26(4)	& 2.22(15)
&      	&  
\\

10869	& 15233.634(19)	& 33(3)
&      	&
& 10903	& 15203.82(4)	& 1.85(13)
&      	&  
\\

10870	& 15233.409(16)	& 70(5)
&      	&  
& 10904	& 15203.05(3)	& 10.83(13)
& 15203.07	&  
\\

10871	& 15233.105(13)	& 390(3)
&      	& $H_\alpha$                       
& 10905	& 15202.36(5)	& 0.96(12)
&      	&
\\

10872	& 15231.524(13)	& 44.4(9)
&      	&
& 10906	& 15201.72(3)	& 4.30(12)
& 15201.67	& \textbf{T+  3d-2c  (0-1) R2    } 
\\

10873	& 15230.71(3)	& 8.3(9)
&      	&  
& 10907	& 15201.09(3)	& 4.81(12)
& 15201.12	&  
\\

10874	& 15230.42(2)	& 12.6(9)
& 15230.42	&  
& 10908	& 15200.19(3)	& 8.72(16)
& 15200.18	& \textbf{T-  3c-2a  (8-8) Q2    } 
\\

10875	& 15225.67(3)	& 9.2(8)
& 15225.67	& \textbf{T-  3e-2c  (2-3) Q1    } 
& 10909	& 15199.75(4)	& 1.79(13)
&      	&  
\\

10910	& 15198.25(3)	& 40.1(11)
&      	&  
& 10944	& 15178.83(2)	& 10.81(17)
& 15178.81	&  
\\

10911	& 15198.09(3)	& 14.1(11)
&      	&
& 10945	& 15178.49(2)	& 5.33(18)
&      	& S-  3C-EF  (2-3) Q1     
\\

10912	& 15197.00(4)	& 2.11(16)
&      	& S-  3E-2C  (4-2) P2     
& 10946	& 15177.18(10)	& 0.35(14)
&      	& S+  EF-2B (22-5) P4     
\\

10913	& 15196.23(4)	& 1.63(16)
&      	&  
& 10947	& 15176.31(2)	& 5.52(14)
& 15176.33	&  
\\

10914	& 15195.09(3)	& 8.1(2)
&      	& HD T+ 3b-2a (2-0) R2 
& 10948	& 15175.63(5)	& 0.87(14)
&      	&  
\\

10915	& 15194.77(3)	& 16.4(6)
&      	&
& 10949	& 15175.03(3)	& 1.64(14)
&      	& S+  EF-2B (29-9) R4     
\\

10916	& 15194.55(3)	& 19.0(5)
&      	& \textbf{T-  3e-2c  (1-2) P4    } 
& 10950	& 15173.46(8)	& 0.34(10)
&      	&  
\\

10917	& 15194.28(4)	& 4.6(3)
&      	&
& 10951	& 15172.56(3)	& 21(4)
&      	&  
\\

10918	& 15193.80(3)	& 25.22(16)
&      	& S   3A-2C  (3-2) Q3     
& 10952	& 15172.46(2)	& 28(4)
& 15172.46	& S-  3C-EF  (2-3) Q2     
\\

10919	& 15193.38(2)	& 108.6(2)
& 15193.36	& \textbf{T+  3b-2a  (4-1) P4    } 
& 10953	& 15170.656(17)	& 11.66(11)
& 15170.64	& \textbf{T-  3e-2c  (2-3) P2    } 
\\

10920	& 15192.38(3)	& 2.64(17)
&      	&  HD T+ 3b-2a (5-2) P2 
& 10954	& 15170.154(18)	& 14.46(12)
& 15170.17	& S+  3E-2C  (4-2) P3     
\\

10921	& 15191.46(2)	& 9.3(2)
&      	&  
& 10955	& 15169.789(19)	& 7.45(12)
&      	&
\\

10922	& 15191.13(2)	& 6.5(2)
&      	&
& 10956	& 15169.26(5)	& 0.61(11)
&      	&  
\\

10923	& 15190.590(18)	& 21.4(3)
& 15190.59	&  
& 10957	& 15168.621(16)	& 35.93(17)
& 15168.59	&  
\\

10924	& 15190.34(3)	& 6.2(3)
&      	&
& 10958	& 15168.27(3)	& 2.57(14)
&      	&
\\

10925	& 15189.34(2)	& 15.2(5)
&      	&
& 10959	& 15167.87(3)	& 2.53(12)
&      	&
\\

10926	& 15189.12(2)	& 11.2(5)
&      	&  
& 10960	& 15167.391(16)	& 36.1(2)
&      	& HD T+ 3b-2a (2-0) R4 
\\

10927	& 15188.77(2)	& 7.5(2)
&      	&  
& 10961	& 15167.03(3)	& 2.86(15)
&      	&
\\

10928	& 15188.31(2)	& 7.3(3)
&      	& HD T+ 3b-2a (2-0) R3 
& 10962	& 15165.872(16)	& 25.59(11)
& 15165.86	& \textbf{T+  3b-2a  (3-0) P10   } 
\\

10929	& 15188.04(3)	& 3.9(3)
&      	&
& 10963	& 15165.31(2)	& 2.56(10)
&      	&  HD T+ 3b-2a (2-0) R0 
\\

10930	& 15187.29(2)	& 5.17(19)
&      	&  HD T+ 3b-2a (2-0) R1 
& 10964	& 15164.02(4)	& 5.41(16)
&      	&  
\\

10931	& 15186.717(18)	& 22.3(2)
&      	&
& 10965	& 15163.29(4)	& 8.68(16)
& 15163.34	& S-  3C-EF  (2-3) Q3     
\\

10932	& 15186.411(18)	& 21.2(2)
&      	&
& 10966	& 15162.22(4)	& 5.69(17)
& 15162.27	&  
\\

10933	& 15185.88(2)	& 4.64(19)
&      	&  
& 10967	& 15161.82(4)	& 7.68(17)
& 15161.79	& \textbf{T+  3d-2c  (0-1) R4    } 
\\

10934	& 15184.78(3)	& 1.89(14)
&      	&
& 10968	& 15161.25(5)	& 3.06(16)
&      	&  
\\

10935	& 15183.958(19)	& 8.86(14)
& 15183.97	& \textbf{T+  3d-2c  (0-1) R3    } 
& 10969	& 15160.82(5)	& 2.23(16)
&      	&  
\\

10936	& 15183.315(18)	& 11.19(14)
& 15183.31	&  
& 10970	& 15158.63(5)	& 1.88(11)
&      	& S+  EF-2B (20-4) P1     
\\

10937	& 15182.364(17)	& 23.96(15)
& 15182.37	& S+  EF-2B (29-9) R3     
& 10971	& 15158.06(4)	& 6.37(11)
&      	&
\\

& & &	& T+  3d-2c  (0-1) Q1    (?)
& 10972	& 15157.05(4)	& 30.50(13)
& 15157.06	&  
\\

10938	& 15181.95(2)	& 3.47(15)
&      	&
& 10973	& 15156.49(4)	& 3.30(11)
&      	&  
\\

10939	& 15181.362(18)	& 14.15(18)
&      	& S+  EF-2B (20-4) R3     
& 10974	& 15155.87(4)	& 4.58(12)
&      	&  
\\

10940	& 15181.007(16)	& 65.0(2)
& 15181.01	& \textbf{T+  3b-2a  (7-3) P4    } 
& 10975	& 15155.45(5)	& 6.6(6)
&      	&  
\\

10941	& 15180.46(6)	& 0.63(14)
&      	&
& 10976	& 15155.26(5)	& 4.8(7)
&      	&
\\

10942	& 15179.99(3)	& 2.54(14)
&      	&  
& 10977	& 15154.72(4)	& 3.89(11)
&      	&  
\\

10943	& 15179.21(2)	& 7.33(16)
&      	&
& 10978	& 15153.35(5)	& 3.9(3)
&      	& \textbf{T+  3d-2c  (0-1) Q2    } 
\\

10979	& 15153.11(4)	& 8.3(3)
&      	&
& 11012	& 15123.25(5)	& 1.67(13)
&      	&  
\\

10980	& 15151.75(4)	& 6.56(11)
& 15151.77	&  
& 11013	& 15121.73(4)	& 2.33(11)
& 15121.77	&  
\\

10981	& 15151.22(4)	& 19.31(18)
& 15151.20	& S-  3C-EF  (2-3) Q4     
& 11014	& 15121.30(4)	& 2.92(12)
& 15121.36	&  
\\

10982	& 15150.90(5)	& 2.27(17)
&      	&
& 11015	& 15120.83(4)	& 8.30(11)
& 15120.78	& \textbf{T+  3b-2a  (9-4) P7    } 
\\

10983	& 15150.44(6)	& 1.10(12)
&      	&
& 11016	& 15120.19(6)	& 0.92(11)
&      	&  
\\

10984	& 15150.02(4)	& 9.12(12)
& 15150.00	&  
& 11017	& 15119.55(6)	& 0.79(11)
&      	&  
\\

10985	& 15147.96(4)	& 9.95(15)
& 15147.97	& S+  EF-2B (15-1) P7     
& 11018	& 15118.89(6)	& 1.28(15)
&      	&  
\\

10986	& 15147.17(4)	& 5.21(16)
&      	&  
& 11019	& 15118.59(4)	& 13.81(15)
&      	&
\\

10987	& 15146.77(6)	& 1.63(17)
&      	&  
& 11020	& 15118.17(4)	& 5.0(3)
&      	&
\\

10988	& 15146.43(4)	& 5.06(17)
& 15146.38	& S+  EF-2B (29-9) P2     
& 11021	& 15117.92(5)	& 7.0(3)
&      	& S+  3C-EF  (2-3) P2     
\\

& & &	& T-  3c-2a  (8-8) Q6    (?)
& 11022	& 15117.68(4)	& 28.8(3)
& 15117.66	& S-  3C-EF  (2-3) Q6     
\\

10989	& 15145.35(4)	& 41.63(17)
& 15145.33	&  
& 11023	& 15117.06(4)	& 3.20(11)
& 15117.07	&  
\\

10990	& 15143.70(4)	& 2.93(14)
&      	&  
& 11024	& 15116.09(4)	& 2.42(11)
& 15116.08	& S+  3C-EF  (3-6) R1     
\\

10991	& 15142.99(4)	& 7.19(15)
& 15143.05	&  
& 11025	& 15115.29(3)	& 2.50(11)
& 15115.30	&  HD T+ 3b-2a (5-2) P3 
\\

10992	& 15141.58(10)	& 0.77(19)
&      	&
& 11026	& 15114.77(18)	& 0.13(11)
&      	&  
\\

10993	& 15140.80(5)	& 2.4(2)
&      	&
& 11027	& 15113.60(2)	& 4.67(11)
&      	& \textbf{T+  3d-2c  (0-1) Q3    } 
\\

10994	& 15140.28(5)	& 4.2(5)
&      	&
& 11028	& 15112.94(4)	& 1.23(11)
&      	& S-  3E-2C  (4-2) P4     
\\

10995	& 15140.06(4)	& 9.1(5)
& 15140.06	& S+  3C-EF  (3-6) R2     
& 11029	& 15112.45(2)	& 6.27(11)
& 15112.46	&  
\\

10996	& 15138.93(5)	& 2.2(2)
&      	&
& 11030	& 15111.95(3)	& 6.0(7)
&      	&
\\

10997	& 15138.28(5)	& 2.7(2)
&      	&
& 11031	& 15111.78(3)	& 7.6(8)
&      	&  
\\

10998	& 15137.70(3)	& 58.6(3)
& 15137.69	&  
& 11032	& 15110.83(3)	& 1.66(12)
&      	&
\\

10999	& 15137.05(4)	& 10.6(4)
& 15137.02	& \textbf{T+  3d-2c  (0-1) R5    } 
& 11033	& 15110.36(2)	& 4.85(12)
& 15110.32	& \textbf{T+  3d-2c  (0-1) R6    } 
\\

11000	& 15136.80(5)	& 5.0(4)
&      	&  
& 11034	& 15109.33(3)	& 1.65(12)
&      	&  
\\

11001	& 15136.40(4)	& 7.1(3)
&      	& S-  3C-EF  (2-3) Q5     
& 11035	& 15108.54(2)	& 14.04(13)
& 15108.54	&  
\\

11002	& 15136.06(4)	& 11.2(3)
& 15136.12	& \textbf{T-  3e-2c  (2-3) P3    } 
& 11036	& 15108.12(4)	& 1.75(13)
&      	&
\\

11003	& 15135.05(5)	& 1.07(9)
&      	& S+  EF-2B (20-4) P2     
& 11037	& 15107.68(2)	& 33.5(3)
& 15107.67	& \textbf{T+  3b-2a  (7-3) P5    } 
\\

11004	& 15133.85(4)	& 2.18(9)
& 15133.88	&  
& 11038	& 15107.41(2)	& 7.6(3)
&      	&
\\

11005	& 15133.32(5)	& 1.54(9)
&      	&
& 11039	& 15106.74(2)	& 10.93(12)
& 15106.76	&  
\\

11006	& 15132.69(5)	& 2.33(19)
&      	&  
& 11040	& 15106.01(6)	& 0.54(12)
&      	&  
\\

11007	& 15132.38(4)	& 19.4(2)
& 15132.33	&  
& 11041	& 15105.26(3)	& 2.02(12)
&      	& S+  EF-2B (20-4) P3     
\\

11008	& 15128.56(5)	& 0.98(9)
&      	& S   3A-2C  (3-2) P3     
& 11042	& 15104.79(4)	& 1.19(12)
&      	&  
\\

11009	& 15126.50(4)	& 2.06(9)
&      	&  
& 11043	& 15104.26(6)	& 0.61(12)
&      	&  
\\

11010	& 15125.92(4)	& 2.03(9)
& 15125.93	&  
& 11044	& 15103.66(4)	& 1.16(12)
&      	&
\\

11011	& 15123.64(3)	& 50.74(16)
& 15123.59	& \textbf{T+  3b-2a  (4-1) P5    } 
& 11045	& 15102.76(3)	& 1.92(12)
&      	&
\\

& & &	& T+  3d-2c  (0-1) P2    (?)
& 11046	& 15102.25(3)	& 3.35(12)
&      	&  
\\

11047	& 15101.47(2)	& 10.48(12)
& 15101.50	&  
& 11081	& 15077.33(13)	& 0.28(12)
&      	&
\\

11048	& 15100.85(2)	& 7.55(13)
& 15100.84	& \textbf{T+  3d-2c  (1-2) R1    } 
& 11082	& 15076.98(10)	& 0.42(12)
&      	&  
\\

11049	& 15100.44(5)	& 0.89(13)
&      	&
& 11083	& 15076.18(7)	& 0.96(12)
&      	&
\\

11050	& 15099.95(4)	& 1.04(12)
&      	&
& 11084	& 15075.85(10)	& 0.45(12)
&      	&
\\

11051	& 15098.67(2)	& 19.99(12)
& 15098.64	& \textbf{T-  3e-2c  (2-3) P4    } 
& 11085	& 15075.25(4)	& 7.73(11)
& 15075.19	&  
\\

11052	& 15098.22(2)	& 5.35(11)
&      	&
& 11086	& 15074.78(6)	& 1.07(11)
&      	&  
\\

11053	& 15097.83(5)	& 0.79(11)
&      	&
& 11087	& 15074.31(4)	& 6.26(16)
& 15074.28	&  
\\

11054	& 15096.68(3)	& 1.75(10)
&      	&
& 11088	& 15074.01(5)	& 2.41(16)
&      	&  
\\

11055	& 15095.29(3)	& 3.1(2)
&      	&
& 11089	& 15073.50(4)	& 18.0(6)
& 15073.42	&  
\\

11056	& 15095.00(4)	& 4.2(2)
&      	&
& 11090	& 15073.31(5)	& 8.0(6)
&      	&  
\\

11057	& 15094.71(2)	& 46.9(3)
& 15094.70	&  
& 11091	& 15072.85(4)	& 19.78(13)
& 15072.86	& \textbf{T+  3d-2c  (1-2) R3    } 
\\

11058	& 15094.33(2)	& 14.33(12)
&      	&
& 11092	& 15071.83(4)	& 3.43(10)
&      	&  
\\

11059	& 15093.04(2)	& 13.97(12)
& 15093.05	& S+  EF-2B (18-3) R2     
& 11093	& 15070.98(5)	& 1.97(10)
& 15071.01	& S+  EF-2B (18-3) R4     
\\

11060	& 15092.67(4)	& 1.41(12)
&      	&
& 11094	& 15069.50(6)	& 1.00(10)
&      	& S+  EF-2B (20-4) P4     
\\

11061	& 15091.00(7)	& 1.04(16)
&      	&
& 11095	& 15067.82(4)	& 3.59(10)
&      	&  
\\

11062	& 15090.63(4)	& 24.6(8)
& 15090.60	&  
& 11096	& 15066.95(4)	& 5.79(10)
& 15066.96	& \textbf{T+  3d-2c  (0-1) Q4    } 
\\

11063	& 15090.45(6)	& 3.8(9)
&      	&  
& 11097	& 15065.24(3)	& 7.6(2)
& 15065.27	&  
\\

11064	& 15089.78(4)	& 11.00(12)
& 15089.78	& \textbf{T+  3d-2c  (1-2) R2    } 
& 11098	& 15064.97(2)	& 15.1(2)
& 15064.96	& T+  3d-2c  (0-1) P3    (?)
\\

11065	& 15089.09(7)	& 0.84(12)
&      	& S+  EF-2B (18-3) R0     
& 11099	& 15064.38(5)	& 0.90(11)
&      	&  
\\

11066	& 15088.64(4)	& 3.78(12)
& 15088.72	&  
& 11100	& 15063.71(2)	& 38.48(13)
& 15063.70	&  
\\

11067	& 15088.12(5)	& 1.74(12)
&      	&
& 11101	& 15062.88(2)	& 5.68(11)
& 15062.88	&  
\\

11068	& 15087.50(4)	& 3.31(10)
&      	&
& 11102	& 15062.41(10)	& 0.32(11)
&      	&  
\\

11069	& 15086.69(4)	& 15.45(11)
& 15086.67	&  
& 11103	& 15060.32(3)	& 4.58(11)
& 15060.36	&  
\\

11070	& 15085.78(6)	& 0.88(10)
&      	&  
& 11104	& 15059.86(3)	& 2.01(11)
&      	&
\\

11071	& 15085.27(4)	& 4.23(10)
& 15085.32	& S+  EF-2B (29-9) P4     
& 11105	& 15059.29(3)	& 3.97(11)
&      	& S-  3C-EF  (3-6) Q1     
\\

& & &	& S+  EF-2B (18-3) R3     
& 11106	& 15058.68(2)	& 9.68(11)
& 15058.68	& \textbf{T-  3e-2c  (2-3) P5    } 
\\

11072	& 15084.16(5)	& 3.58(16)
&      	&
& 11107	& 15057.33(2)	& 18.15(12)
& 15057.33	&  
\\

11073	& 15083.86(4)	& 22.38(17)
& 15083.86	&  HD T+ 3b-2a (2-0) R6 
& 11108	& 15056.81(8)	& 0.34(11)
&      	&  
\\

11074	& 15083.47(5)	& 2.17(11)
&      	&
& 11109	& 15056.30(4)	& 1.00(11)
&      	& S+  GK-2B  (3-9) R1     
\\

11075	& 15082.84(4)	& 2.75(10)
&      	& S+  3C-EF  (2-3) P3     
& 11110	& 15055.49(3)	& 11.3(3)
& 15055.47	&  
\\

11076	& 15082.34(4)	& 7.25(10)
& 15082.36	&  
& 11111	& 15055.28(5)	& 1.9(3)
&      	&
\\

11077	& 15081.07(4)	& 35.37(16)
& 15081.10	&  
& 11112	& 15054.67(3)	& 1.51(11)
&      	&
\\

11078	& 15080.71(6)	& 1.25(13)
&      	&  
& 11113	& 15054.19(2)	& 9.95(12)
& 15054.19	& S-  3C-EF  (3-6) Q2     
\\

11079	& 15078.96(5)	& 1.64(10)
&      	&  HD T+ 3b-2a (2-0) P1 
& 11114	& 15053.50(3)	& 3.35(11)
&      	& S+  GK-2B  (4-10) P3     
\\

11080	& 15078.07(9)	& 0.34(10)
&      	&  
& 11115	& 15052.85(6)	& 0.51(11)
&      	&
\\

11116	& 15052.00(2)	& 11.94(13)
& 15051.98	& \textbf{T-  3c-2a  (9-9) Q1    } 
& 11150	& 15025.403(17)	& 11.53(10)
& 15025.42	&  
\\

& & &	& \textbf{T+  3d-2c  (1-2) R4    } 
& 11151	& 15024.769(16)	& 45.54(16)
& 15024.77	& \textbf{T+  3b-2a  (7-3) P6    } 
\\

11117	& 15051.61(3)	& 14.5(7)
& 15051.57	&  
& & & &	& S+  GK-2B  (5-11) P1     
\\

11118	& 15051.44(4)	& 4.8(7)
&      	&
& 11152	& 15024.40(4)	& 1.18(11)
&      	&
\\

11119	& 15050.00(3)	& 9.5(3)
&      	& S+  EF-2B (18-3) R5     
& 11153	& 15023.969(19)	& 5.00(10)
& 15023.98	&  
\\

11120	& 15049.76(2)	& 35.1(2)
& 15049.77	&  
& 11154	& 15023.315(19)	& 5.86(11)
&      	& HD T+ 3b-2a (5-2) P4 
\\

11121	& 15049.48(4)	& 2.18(18)
&      	&
& 11155	& 15022.949(18)	& 14.49(17)
& 15022.97	&  
\\

11122	& 15048.89(4)	& 1.07(12)
&      	&  
& 11156	& 15022.66(3)	& 4.14(16)
&      	&  
\\

11123	& 15046.58(2)	& 8.53(12)
& 15046.62	& S-  3C-EF  (3-6) Q3     
& 11157	& 15022.38(2)	& 6.18(17)
&      	&
\\

11124	& 15046.13(4)	& 1.17(12)
&      	& \textbf{T-  3c-2a  (9-9) Q2    } 
& 11158	& 15021.52(2)	& 3.56(15)
&      	&
\\

11125	& 15045.56(2)	& 8.12(12)
& 15045.55	& S+  3C-EF  (2-3) P4     
& 11159	& 15021.236(17)	& 14.84(15)
& 15021.25	&  
\\

11126	& 15045.06(2)	& 79.76(16)
& 15045.07	& \textbf{T+  3b-2a  (4-1) P6    } 
& 11160	& 15020.75(2)	& 3.62(10)
&      	&  
\\

11127	& 15044.65(2)	& 8.94(13)
&      	&
& 11161	& 15020.29(3)	& 8.3(10)
& 15020.26	&  
\\

11128	& 15043.90(3)	& 11.5(4)
& 15043.90	&  
& 11162	& 15020.14(4)	& 3.9(10)
&      	&
\\

11129	& 15043.71(3)	& 6.6(4)
&      	&  
& 11163	& 15019.56(3)	& 4.6(4)
& 15019.54	& T+  3c-2a  (0-1) R9    (?)
\\

11130	& 15043.29(3)	& 1.84(13)
&      	&
& 11164	& 15019.36(2)	& 9.6(4)
& 15019.37	
& \textbf{ \textit{T+ 3c-2a (0-1) R9}} 
\\

11131	& 15039.018(18)	& 8.58(14)
& 15039.02	&  
& 11165	& 15018.371(17)	& 11.95(10)
& 15018.37	&  
\\

11132	& 15038.75(3)	& 2.42(14)
&      	&  
& 11166	& 15017.30(5)	& 1.9(3)
&      	& \textbf{T+  3d-2c  (1-2) P2    } 
\\

11133	& 15037.86(3)	& 0.77(8)
&      	&
& 11167	& 15016.98(9)	& 1.6(3)
&      	&  
\\

11134	& 15037.374(16)	& 20.72(8)
& 15037.39	&  
& 11168	& 15016.622(19)	& 30.0(3)
& 15016.65	& \textbf{T+  3c-2a  (0-1) R8    } 
\\

11135	& 15036.927(18)	& 18.8(4)
&      	&
& 11169	& 15016.12(3)	& 2.03(13)
&      	&
\\

11136	& 15036.749(18)	& 18.9(4)
&      	&
& 11170	& 15015.58(3)	& 1.99(12)
&      	& S-  3C-EF  (4-9) Q2     
\\

11137	& 15035.91(3)	& 0.73(8)
&      	&
& 11171	& 15014.97(2)	& 3.83(11)
&      	&  HD T+ 3b-2a (2-0) P2 
\\

11138	& 15035.31(4)	& 0.87(8)
&      	&
& 11172	& 15014.357(19)	& 12.51(12)
&      	&  
\\

11139	& 15034.95(4)	& 0.66(8)
&      	&
& 11173	& 15013.722(17)	& 20.97(16)
& 15013.74	&  
\\

11140	& 15034.01(2)	& 1.91(8)
& 15033.98	&  
& 11174	& 15012.98(2)	& 6.19(11)
&      	&
\\

11141	& 15033.23(2)	& 1.60(8)
&      	&  
& 11175	& 15012.37(2)	& 2.88(9)
&      	&  
\\

11142	& 15032.43(2)	& 2.04(8)
&      	&
& 11176	& 15011.763(18)	& 8.56(9)
&      	&
\\

11143	& 15031.60(5)	& 0.36(8)
&      	&  
& 11177	& 15010.470(18)	& 11.16(9)
& 15010.48	& \textbf{T+  3c-2a  (0-1) R7    } 
\\

11144	& 15030.073(17)	& 10.83(10)
& 15030.07	&  
& 11178	& 15009.91(3)	& 1.20(9)
&      	&  
\\

11145	& 15028.93(2)	& 2.27(8)
&      	&
& 11179	& 15009.406(19)	& 7.85(10)
& 15009.39	&  
\\

11146	& 15028.382(16)	& 26.05(9)
& 15028.37	& \textbf{T+  3d-2c  (1-2) R5    } 
& 11180	& 15009.00(4)	& 0.81(9)
&      	&
\\

11147	& 15028.004(19)	& 4.12(8)
&      	&
& 11181	& 15007.49(2)	& 2.11(9)
&      	&
\\

11148	& 15027.27(3)	& 1.01(8)
&      	&
& 11182	& 15006.174(19)	& 5.40(9)
&      	& S+  3C-EF  (2-3) P5     
\\

11149	& 15025.848(16)	& 44.86(11)
& 15025.85	& \textbf{T-  3c-2a  (9-9) Q4    } 
& 11183	& 15005.67(2)	& 3.31(9)
& 15005.66	& S+  EF-2B (18-3) P3     
\\

11184	& 15004.640(19)	& 7.47(9)
& 15004.63	&  
& 11219	& 14977.44(5)	& 0.49(8)
&      	&
\\

11185	& 15004.188(18)	& 9.78(9)
& 15004.19	&  
& 11220	& 14976.51(3)	& 2.27(8)
& 14976.50	&  
\\

11186	& 15002.824(19)	& 10.89(15)
& 15002.81	& \textbf{T+  3d-2c  (1-2) R6    } 
& 11221	& 14976.10(4)	& 1.20(11)
&      	&
\\

11187	& 15002.53(3)	& 2.74(14)
&      	& S+  3C-EF  (3-6) P2     
& 11222	& 14975.79(3)	& 19.7(2)
& 14975.78	&  
\\

11188	& 15001.67(2)	& 3.16(9)
&      	&  
& 11223	& 14975.57(3)	& 4.5(2)
&      	&
\\

11189	& 15001.150(17)	& 34.80(19)
& 15001.15	& \textbf{T+  3c-2a  (0-1) R6    } 
& 11224	& 14973.81(3)	& 9.55(13)
& 14973.80	&  
\\

11190	& 15000.85(2)	& 4.27(16)
&      	&
& 11225	& 14973.41(3)	& 8.18(14)
&      	&  
\\

11191	& 15000.46(9)	& 0.40(13)
&      	&
& 11226	& 14973.05(3)	& 31.89(16)
& 14973.04	& \textbf{T+  3c-2a  (0-1) R4    } 
\\

11192	& 15000.115(17)	& 36.46(19)
& 15000.12	&  
& 11227	& 14972.60(3)	& 3.49(13)
&      	&
\\

11193	& 14999.80(2)	& 3.67(14)
&      	&
& 11228	& 14971.59(4)	& 2.35(13)
&      	&
\\

11194	& 14998.93(5)	& 0.49(9)
&      	&  
& 11229	& 14971.13(3)	& 2.71(13)
&      	& S+  3C-EF  (3-6) P3     
\\

11195	& 14998.45(3)	& 1.65(9)
&      	&  
& 11230	& 14970.69(4)	& 2.58(13)
&      	& S+  EF-2B (16-2) R4     
\\

11196	& 14997.21(2)	& 3.55(9)
&      	&
& 11231	& 14970.24(3)	& 4.48(13)
&      	&
\\

11197	& 14995.89(7)	& 0.29(9)
&      	&
& 11232	& 14969.63(4)	& 1.64(12)
&      	& S+  EF-2B (18-3) P4     
\\

11198	& 14994.61(3)	& 2.39(8)
& 14994.59	&  
& 11233	& 14968.91(6)	& 0.71(12)
&      	& S+  GK-2C  (4-0) R2     
\\

11199	& 14994.02(3)	& 1.95(8)
& 14993.99	&  
& 11234	& 14968.37(3)	& 6.13(13)
& 14968.39	&  
\\

11200	& 14993.31(3)	& 3.61(10)
&      	&
& 11235	& 14967.56(4)	& 1.28(12)
&      	&
\\

11201	& 14993.00(4)	& 1.54(10)
&      	&  
& 11236	& 14966.48(3)	& 20.98(13)
& 14966.46	& S   4D-2C  (0-2) P2     
\\

11202	& 14992.27(9)	& 0.20(8)
&      	&
& 11237	& 14965.98(4)	& 2.88(19)
&      	& S+  GK-2B  (5-11) P5     
\\

11203	& 14990.87(3)	& 1.79(8)
& 14990.83	& S+  EF-2B (16-2) R1     
& 11238	& 14965.70(3)	& 19.53(19)
&      	&
\\

11204	& 14989.86(3)	& 1.90(8)
&      	& S+  EF-2B (16-2) R2     
& 11239	& 14965.28(3)	& 4.29(13)
&      	&
\\

11205	& 14988.98(3)	& 5.39(13)
&      	&
& 11240	& 14964.43(5)	& 1.07(12)
&      	&
\\

11206	& 14988.67(2)	& 18.19(14)
& 14988.67	& \textbf{T+  3c-2a  (0-1) R5    } 
& 11241	& 14964.11(3)	& 6.65(11)
& 14964.13	&  
\\

11207	& 14988.21(8)	& 0.47(12)
&      	&
& 11242	& 14963.70(3)	& 5.62(14)
& 14963.73	&  
\\

11208	& 14987.86(2)	& 22.80(14)
& 14987.90	&  
& 11243	& 14963.42(3)	& 7.83(14)
& 14963.41	&  
\\

11209	& 14986.07(3)	& 1.89(8)
&      	&  
& 11244	& 14963.00(3)	& 6.59(10)
& 14963.02	&  
\\

11210	& 14985.66(4)	& 1.37(8)
&      	&
& 11245	& 14962.54(4)	& 0.92(10)
&      	& S-  3E-2C  (5-3) R2     
\\

11211	& 14984.24(2)	& 14.58(10)
& 14984.25	&  
& 11246	& 14961.67(4)	& 1.56(13)
&      	&
\\

11212	& 14983.10(3)	& 2.81(8)
& 14983.11	& S+  EF-2B (16-2) R3     
& 11247	& 14961.39(5)	& 0.89(13)
&      	&
\\

11213	& 14981.97(4)	& 1.33(8)
&      	&  
& 11248	& 14960.19(4)	& 2.53(15)
&      	&  
\\

11214	& 14981.25(3)	& 1.45(8)
&      	&  
& 11249	& 14959.90(3)	& 12.03(17)
& 14959.86	&  
\\

11215	& 14980.70(3)	& 2.97(9)
&      	&
& 11250	& 14959.65(4)	& 3.28(19)
&      	&
\\

11216	& 14980.32(3)	& 4.73(9)
&      	&
& 11251	& 14958.62(3)	& 2.32(10)
&      	& \textbf{T+  3d-2c  (1-2) P3    } 
\\

11217	& 14979.35(8)	& 0.26(8)
&      	&
& 11252	& 14958.08(3)	& 25.74(11)
& 14958.08	& \textbf{T+  3b-2a  (4-1) P7    } 
\\

11218	& 14978.01(5)	& 0.60(8)
&      	&
& 11253	& 14957.64(3)	& 2.25(10)
&      	&
\\

11254	& 14957.03(4)	& 1.60(10)
&      	&  
& 11289	& 14936.85(3)	& 8.9(2)
&      	&
\\

11255	& 14956.18(4)	& 1.54(10)
&      	&
& 11290	& 14936.41(4)	& 1.65(9)
&      	&  
\\

11256	& 14955.27(3)	& 8.90(12)
& 14955.28	& S+  EF-2B (16-2) P1     
& 11291	& 14935.73(6)	& 0.66(9)
&      	&
\\

11257	& 14954.96(4)	& 1.88(12)
&      	&
& 11292	& 14935.25(4)	& 5.3(3)
& 14935.24	&  
\\

11258	& 14954.38(3)	& 14.66(10)
& 14954.37	& \textbf{T+  3c-2a  (0-1) R3    } 
& 11293	& 14935.04(5)	& 2.1(3)
&      	&  
\\

11259	& 14953.97(4)	& 1.56(11)
&      	&
& 11294	& 14934.63(4)	& 2.02(10)
&      	&
\\

11260	& 14953.62(3)	& 2.86(11)
&      	&  
& 11295	& 14934.17(4)	& 1.33(9)
&      	&
\\

11261	& 14952.98(3)	& 4.39(10)
& 14952.98	& S+  EF-2B (16-2) R5     
& 11296	& 14933.76(4)	& 1.35(9)
&      	&  
\\

11262	& 14952.62(5)	& 1.02(10)
&      	&  
& 11297	& 14933.22(5)	& 0.89(9)
&      	&
\\

11263	& 14952.19(5)	& 0.75(9)
&      	&
& 11298	& 14932.75(3)	& 27.05(10)
& 14932.75	& \textbf{T+  3c-2a  (0-1) R2    } 
\\

11264	& 14951.66(4)	& 0.98(8)
&      	&  
& 11299	& 14931.95(3)	& 15.41(10)
& 14931.94	& \textbf{T+  3b-2a  (7-3) P7    } 
\\

11265	& 14951.10(3)	& 6.05(9)
&      	&
& 11300	& 14931.52(5)	& 0.83(9)
&      	&
\\

11266	& 14950.58(3)	& 9.43(10)
& 14950.53	&  
& 11301	& 14930.97(3)	& 6.15(9)
& 14930.91	&  
\\

11267	& 14950.24(3)	& 2.51(10)
&      	&
& 11302	& 14930.18(6)	& 0.86(12)
&      	&
\\

11268	& 14949.75(3)	& 3.63(9)
& 14949.78	&  
& 11303	& 14929.90(4)	& 2.53(12)
&      	&  
\\

11269	& 14949.33(4)	& 1.11(9)
&      	&
& 11304	& 14929.30(3)	& 12.68(9)
& 14929.27	& S+  EF-2B (12-0) R1     
\\

11270	& 14947.69(3)	& 7.81(7)
& 14947.68	& S+  GK-2C  (4-0) Q1     
& 11305	& 14928.89(3)	& 10.81(9)
& 14928.94	& S+  EF-2B (20-4) P7     
\\

11271	& 14947.22(3)	& 3.50(7)
&      	&
& 11306	& 14928.44(5)	& 0.98(9)
&      	& S+  EF-2B (14-1) R3     
\\

11272	& 14946.51(3)	& 5.91(16)
& 14946.56	&  
& 11307	& 14927.89(4)	& 3.19(9)
& 14927.91	&  
\\

11273	& 14946.27(5)	& 1.58(16)
&      	& HD T+ 3b-2a (2-0) R8 
& 11308	& 14927.46(3)	& 5.73(9)
& 14927.40	& S+  EF-2B (12-0) R5     
\\

11274	& 14945.77(5)	& 0.76(7)
&      	&
& & & &	& S+  EF-2B (18-3) P5     
\\

11275	& 14945.20(4)	& 2.45(7)
&      	& S+  EF-2B (14-1) R1     
& 11309	& 14925.57(2)	& 6.70(8)
& 14925.54	&  
\\

11276	& 14944.66(3)	& 9.96(7)
& 14944.67	& S+  EF-2B (12-0) R3     
& 11310	& 14924.33(3)	& 1.39(8)
&      	&  
\\

11277	& 14944.06(3)	& 7.76(12)
& 14944.06	&  
& 11311	& 14923.84(3)	& 12.1(14)
& 14923.84	&  
\\

11278	& 14943.79(5)	& 1.56(12)
&      	&
& 11312	& 14923.71(5)	& 3.4(15)
&      	&  
\\

11279	& 14943.30(11)	& 0.17(7)
&      	&
& 11313	& 14922.62(2)	& 22.7(3)
& 14922.61	&  
\\

11280	& 14941.91(3)	& 6.71(9)
& 14941.91	& S+  EF-2B (12-0) R4     
& 11314	& 14922.40(3)	& 4.0(3)
&      	&  
\\

11281	& 14941.55(5)	& 0.89(8)
&      	& S+  EF-2B (14-1) R0     
& 11315	& 14921.48(4)	& 0.97(8)
&      	&
\\

11282	& 14941.08(3)	& 20.82(10)
& 14941.06	& S+  EF-2B (14-1) R2     
& 11316	& 14920.44(3)	& 3.23(9)
&      	&
\\

11283	& 14940.28(4)	& 1.53(9)
&      	&  
& 11317	& 14920.09(3)	& 1.95(9)
&      	&
\\

11284	& 14939.52(3)	& 4.42(9)
& 14939.54	& S+  EF-2B (12-0) R2     
& 11318	& 14919.41(3)	& 2.89(8)
&      	&  
\\

11285	& 14938.66(4)	& 1.34(9)
&      	&  
& 11319	& 14918.76(2)	& 21.77(11)
& 14918.78	&  
\\

11286	& 14938.19(3)	& 4.79(9)
& 14938.19	& S+  3C-EF  (3-6) P4     
& 11320	& 14918.41(2)	& 8.12(10)
& 14918.43	&  
\\

11287	& 14937.76(4)	& 3.42(9)
& 14937.79	&  HD T+ 3b-2a (2-0) P3 
& 11321	& 14917.58(3)	& 2.54(14)
&      	&
\\

11288	& 14937.08(4)	& 2.6(2)
&      	&  
& 11322	& 14917.32(4)	& 1.89(14)
&      	&  
\\

11323	& 14916.83(3)	& 2.24(8)
& 14916.84	&  
& 11358	& 14894.54(2)	& 1.39(7)
&      	&
\\

11324	& 14916.05(6)	& 0.42(8)
&      	&
& 11359	& 14893.380(16)	& 4.18(12)
& 14893.38	&  
\\

11325	& 14915.35(3)	& 2.14(10)
&      	& S+  EF-2B (12-0) R0     
& 11360	& 14891.89(2)	& 6.7(5)
& 14891.88	&  
\\

11326	& 14915.04(2)	& 7.66(10)
& 14915.08	&  
& 11361	& 14891.70(2)	& 9.7(4)
&      	&  
\\

11327	& 14914.32(3)	& 1.43(8)
&      	&  
& 11362	& 14891.45(3)	& 2.0(3)
&      	&
\\

11328	& 14912.97(3)	& 2.03(8)
&      	&  
& 11363	& 14889.389(15)	& 5.21(12)
&      	&
\\

11329	& 14911.70(3)	& 4.5(2)
&      	&  
& 11364	& 14888.957(16)	& 4.13(12)
&      	&
\\

11330	& 14911.44(2)	& 18.04(15)
& 14911.40	&  
& 11365	& 14887.91(3)	& 1.06(12)
&      	&
\\

11331	& 14911.17(2)	& 27.9(2)
& 14911.16	& S+  EF-2B (14-1) P1     
& 11366	& 14886.94(3)	& 1.12(12)
&      	&  
\\

11332	& 14910.53(3)	& 2.57(8)
&      	&  
& 11367	& 14885.46(3)	& 1.34(12)
&      	& S+  GK-2C  (4-0) P2     
\\

11333	& 14909.71(3)	& 2.09(8)
&      	&  
& 11368	& 14884.711(19)	& 2.70(12)
&      	&
\\

11334	& 14908.93(4)	& 0.72(8)
&      	&  
& 11369	& 14884.17(2)	& 1.81(13)
&      	&
\\

11335	& 14908.46(2)	& 11.2(3)
& 14908.43	&  
& 11370	& 14883.829(17)	& 4.43(13)
&      	&
\\

11336	& 14908.26(2)	& 15.1(3)
& 14908.27	& \textbf{T+  3c-2a  (0-1) R1    } 
& 11371	& 14883.359(11)	& 111.08(18)
& 14883.35	& \textbf{T+  3b-2a  (5-2) R2    } 
\\

11337	& 14906.95(3)	& 1.60(9)
&      	&  
& 11372	& 14883.032(13)	& 17.99(14)
&      	&
\\

11338	& 14906.37(3)	& 2.88(10)
& 14906.38	& S-  3E-2C  (5-3) Q1     
& 11373	& 14882.582(13)	& 22.01(17)
& 14882.59	&  
\\

11339	& 14905.99(4)	& 2.53(16)
&      	&  
& 11374	& 14881.028(12)	& 48.88(18)
& 14881.02	& \textbf{T+  3b-2a  (5-2) R1    } 
\\

11340	& 14905.73(3)	& 3.87(18)
&      	&  
& & & &	& T+  3c-2a  (0-1) R0    (?)
\\

11341	& 14904.43(2)	& 14.99(9)
& 14904.43	&  
& 11375	& 14880.473(12)	& 40.50(18)
& 14880.47	& \textbf{T+  3c-2a  (1-2) R8    } 
\\

11342	& 14903.61(5)	& 0.34(7)
&      	&
& 11376	& 14880.06(2)	& 3.74(17)
&      	&
\\

11343	& 14902.42(3)	& 0.80(9)
&      	&
& 11377	& 14879.553(12)	& 32.13(18)
& 14879.55	& S-  3E-2C  (5-3) Q3     
\\

11344	& 14902.10(2)	& 1.47(9)
&      	& S+  3F-2C  (2-1) R5     
& & & &	& S+  EF-2B (14-1) R5     
\\

11345	& 14901.57(3)	& 0.71(7)
&      	&
& 11378	& 14879.108(15)	& 9.48(19)
& 14879.11	&  
\\

11346	& 14901.074(12)	& 31.83(9)
& 14901.07	&  
& 11379	& 14878.766(18)	& 5.95(19)
& 14878.75	& S+  EF-2B (12-0) P1     
\\

11347	& 14900.51(3)	& 0.99(7)
&      	&
& 11380	& 14877.249(13)	& 15.00(17)
& 14877.24	&  
\\

11348	& 14899.92(3)	& 0.79(7)
&      	&
& 11381	& 14876.749(14)	& 11.45(18)
& 14876.76	&  
\\

11349	& 14899.45(2)	& 1.43(7)
&      	& S+  EF-2B (16-2) P3     
& 11382	& 14876.318(12)	& 67.1(2)
& 14876.32	& \textbf{T+  3b-2a  (5-2) R3    } 
\\

11350	& 14898.981(16)	& 3.24(7)
& 14899.00	&  
& 11383	& 14875.36(2)	& 3.40(17)
&      	&
\\

11351	& 14898.170(18)	& 2.00(7)
& 14898.19	&  
& 11384	& 14874.947(12)	& 25.19(18)
& 14874.96	& \textbf{T+  3c-2a  (1-2) R7    } 
\\

11352	& 14897.70(2)	& 1.30(7)
&      	&
& 11385	& 14873.08(2)	& 10.16(18)
&      	&  
\\

11353	& 14896.85(3)	& 0.91(7)
&      	&
& 11386	& 14872.49(2)	& 15.17(18)
& 14872.48	&  
\\

11354	& 14896.04(3)	& 1.25(11)
&      	&
& 11387	& 14872.01(4)	& 2.18(18)
&      	&  
\\

11355	& 14895.75(3)	& 1.17(10)
&      	&
& 11388	& 14871.29(3)	& 4.3(2)
&      	&  
\\

11356	& 14895.336(18)	& 3.42(9)
&      	&
& 11389	& 14870.92(3)	& 8.0(3)
&      	&  
\\

11357	& 14895.013(12)	& 15.30(10)
& 14895.02	&  
& 11390	& 14870.66(3)	& 5.7(3)
&      	& S-  3F-2C  (2-1) R4     
\\

11391	& 14869.05(2)	& 35.1(2)
& 14869.06	& \textbf{T+  3b-2a  (5-2) R0    } 
& 11426	& 14844.73(2)	& 2.86(9)
& 14844.73	& S+  3F-2C  (2-1) R3     
\\

11392	& 14866.76(2)	& 73.3(2)
& 14866.77	& \textbf{T+  3c-2a  (1-2) R6    } 
& 11427	& 14844.03(3)	& 1.47(9)
&      	& S-  3F-2C  (2-1) R3     
\\

11393	& 14866.14(2)	& 10.3(2)
& 14866.14	&  
& 11428	& 14843.116(16)	& 26.84(12)
& 14843.12	& \textbf{T-  3c-2a  (0-1) Q2    } 
\\

11394	& 14865.73(3)	& 9.0(2)
& 14865.71	&  
& 11429	& 14842.76(2)	& 2.34(10)
&      	&
\\

11395	& 14865.28(3)	& 3.0(2)
&      	&  
& 11430	& 14841.66(6)	& 0.36(9)
&      	&
\\

11396	& 14864.81(3)	& 3.4(2)
&      	&  
& 11431	& 14839.52(3)	& 1.14(9)
&      	&
\\

11397	& 14863.60(3)	& 6.5(6)
&      	&
& 11432	& 14838.617(19)	& 3.97(9)
&      	&
\\

11398	& 14863.40(3)	& 14.1(6)
&      	&  
& 11433	& 14838.05(4)	& 0.73(9)
&      	&  
\\

11399	& 14862.94(2)	& 41.2(2)
&      	& \textbf{T+  3b-2a  (4-1) P8    } 
& 11434	& 14837.36(4)	& 0.72(9)
&      	&
\\

11400	& 14862.52(3)	& 3.4(2)
&      	& S+  EF-2B (16-2) P4     
& 11435	& 14835.92(3)	& 1.22(9)
&      	&
\\

11401	& 14862.01(2)	& 151.2(3)
& 14862.02	& \textbf{T+  3b-2a  (5-2) R4    } 
& 11436	& 14835.261(16)	& 15.65(9)
& 14835.24	& \textbf{T-  3c-2a  (0-1) Q3    } 
\\

11402	& 14861.58(4)	& 2.6(2)
&      	&
& 11437	& 14834.60(2)	& 2.46(8)
& 14834.58	&  
\\

11403	& 14861.12(3)	& 9.7(3)
& 14861.16	&  
& 11438	& 14832.91(3)	& 0.93(8)
&      	&  
\\

11404	& 14860.84(3)	& 5.4(3)
&      	&  
& 11439	& 14832.087(16)	& 14.46(8)
& 14832.09	&  
\\

11405	& 14860.39(3)	& 6.2(2)
& 14860.36	&  
& 11440	& 14831.689(16)	& 24.38(9)
& 14831.68	& \textbf{T+  3c-2a  (1-2) R4    } 
\\

11406	& 14859.37(3)	& 3.34(10)
&      	&  
& 11441	& 14831.152(17)	& 8.83(8)
& 14831.16	& S+  EF-2B (12-0) P3     
\\

11407	& 14858.90(3)	& 12.6(5)
& 14858.86	&  
& 11442	& 14829.490(17)	& 16.08(12)
& 14829.51	& \textbf{T+  3b-2a  (7-3) P8    } 
\\

11408	& 14858.74(3)	& 5.1(5)
&      	&
& 11443	& 14829.14(2)	& 8.05(17)
& 14829.13	&  
\\

11409	& 14858.30(3)	& 2.06(10)
&      	&
& 11444	& 14828.87(3)	& 2.23(19)
&      	&
\\

11410	& 14857.79(2)	& 50.82(12)
& 14857.79	& \textbf{T+  3c-2a  (1-2) R5    } 
& 11445	& 14828.41(2)	& 2.24(10)
&      	&
\\

11411	& 14856.31(2)	& 4.31(10)
& 14856.30	& S+  EF-2B (12-0) P2     
& 11446	& 14827.10(4)	& 0.63(10)
&      	&  
\\

11412	& 14855.22(3)	& 1.43(10)
&      	&  
& 11447	& 14826.52(3)	& 1.92(10)
&      	&  
\\

11413	& 14853.91(2)	& 4.41(10)
&      	&
& 11448	& 14826.066(19)	& 5.98(10)
& 14826.08	&  
\\

11414	& 14851.72(2)	& 19.95(10)
& 14851.73	& S-  3E-2C  (5-3) P2     
& 11449	& 14825.63(5)	& 0.65(10)
&      	&  
\\

11415	& 14850.72(3)	& 3.26(10)
& 14850.71	& S+  EF-2B (14-1) P3     
& 11450	& 14825.225(18)	& 10.12(11)
& 14825.22	&  
\\

11416	& 14850.34(2)	& 5.37(10)
& 14850.37	&  
& 11451	& 14824.837(16)	& 38.69(13)
& 14824.83	& \textbf{T-  3c-2a  (0-1) Q4    } 
\\

11417	& 14848.86(5)	& 0.47(7)
&      	&
& 11452	& 14824.41(3)	& 1.25(10)
&      	&
\\

11418	& 14848.371(17)	& 8.82(8)
& 14848.38	& \textbf{T-  3c-2a  (0-1) Q1    } 
& 11453	& 14823.899(18)	& 7.59(10)
& 14823.92	&  
\\

11419	& 14847.69(2)	& 3.18(8)
& 14847.70	&  HD T+ 3b-2a (2-0) P4 
& 11454	& 14823.43(2)	& 4.61(10)
& 14823.45	& \textbf{T+  3b-2a  (5-2) R5    } 
\\

11420	& 14847.33(3)	& 1.84(8)
&      	&  
& 11455	& 14823.05(3)	& 1.27(10)
&      	&
\\

11421	& 14846.90(3)	& 1.28(8)
&      	&
& 11456	& 14821.883(19)	& 3.32(8)
& 14821.91	&  
\\

11422	& 14846.49(3)	& 1.68(8)
&      	&  
& 11457	& 14821.44(2)	& 1.92(8)
&      	&
\\

11423	& 14845.83(3)	& 3.0(3)
&      	&
& 11458	& 14821.00(4)	& 0.60(8)
&      	&
\\

11424	& 14845.627(17)	& 20.9(3)
& 14845.64	&  
& 11459	& 14820.28(2)	& 1.84(8)
&      	& S+  EF-2B (16-2) P5     
\\

11425	& 14845.20(2)	& 2.00(9)
&      	&
& 11460	& 14819.83(2)	& 2.17(8)
& 14819.81	&  
\\

11461	& 14819.33(2)	& 2.95(9)
&      	&
& 11493	& 14796.87(3)	& 4.85(15)
&      	& \textbf{T+  3b-2a (10-5) R1    } 
\\

11462	& 14819.00(2)	& 3.42(9)
&      	&
& 11494	& 14796.43(3)	& 31.93(8)
& 14796.44	& \textbf{T-  3c-2a  (0-1) Q6    } 
\\

11463	& 14817.78(5)	& 0.35(8)
&      	&
& 11495	& 14796.03(4)	& 0.93(6)
&      	&
\\

11464	& 14817.148(16)	& 21.43(9)
& 14817.14	& \textbf{T+  3c-2a  (1-2) R3    } 
& 11496	& 14795.60(4)	& 0.75(6)
&      	&
\\

& & &	& S+  3F-2C  (2-1) R2     
& 11497	& 14793.43(3)	& 1.69(6)
& 14793.46	&  
\\

11465	& 14816.40(3)	& 1.36(9)
&      	&
& 11498	& 14792.83(5)	& 0.51(6)
&      	&  
\\

11466	& 14816.071(16)	& 14.63(9)
& 14816.06	& \textbf{T+  3b-2a  (5-2) P1    } 
& 11499	& 14792.24(4)	& 0.63(6)
&      	&  
\\

& & &	& S-  3F-2C  (2-1) R2     
& 11500	& 14789.74(3)	& 1.61(9)
&      	&
\\

11467	& 14814.866(19)	& 4.41(8)
& 14814.87	&  
& 11501	& 14789.206(18)	& 27.52(10)
& 14789.21	& \textbf{T+  3b-2a  (5-2) R6    } 
\\

11468	& 14814.50(4)	& 0.56(8)
&      	&
& 11502	& 14788.73(3)	& 1.14(9)
&      	&
\\

11469	& 14813.59(2)	& 3.01(8)
& 14813.59	&  
& 11503	& 14787.77(3)	& 1.44(9)
&      	&
\\

11470	& 14813.19(3)	& 1.46(8)
&      	& S+  EF-2B (21-5) R1     
& 11504	& 14787.26(2)	& 12.5(5)
& 14787.23	&  
\\

11471	& 14812.52(3)	& 0.98(8)
&      	&
& 11505	& 14787.09(3)	& 8.0(4)
&      	&
\\

11472	& 14811.884(16)	& 14.78(12)
& 14811.88	& \textbf{T-  3c-2a  (0-1) Q5    } 
& 11506	& 14786.81(2)	& 4.58(15)
&      	&
\\

11473	& 14811.51(3)	& 1.03(8)
&      	& S+  EF-2B (21-5) R2     
& 11507	& 14786.04(2)	& 4.36(10)
& 14786.04	& S+  3F-2C  (2-1) R1     
\\

11474	& 14810.86(2)	& 1.86(10)
&      	&  
& 11508	& 14785.72(2)	& 12.33(14)
& 14785.75	&  
\\

11475	& 14809.96(4)	& 0.78(10)
&      	&  
& 11509	& 14785.47(4)	& 1.22(15)
&      	&
\\

11476	& 14809.271(19)	& 4.08(10)
& 14809.24	& S+  EF-2B (14-1) P4     
& 11510	& 14784.64(3)	& 1.01(9)
&      	&  
\\

11477	& 14807.84(12)	& 0.4(3)
&      	&  
& 11511	& 14783.70(2)	& 4.2(2)
&      	& \textbf{T+  3c-2a  (0-1) P2    } 
\\

11478	& 14807.6(7)	& 0.1(3)
&      	&  
& 11512	& 14783.50(3)	& 3.0(2)
&      	&
\\

11479	& 14807.14(4)	& 0.82(10)
&      	&  
& 11513	& 14782.67(4)	& 0.71(7)
&      	&
\\

11480	& 14806.02(2)	& 2.39(10)
&      	&
& 11514	& 14782.257(18)	& 11.15(8)
& 14782.28	& \textbf{T+  3b-2a (10-5) R2    } 
\\

11481	& 14804.54(10)	& 0.13(4)
&      	&
& 11515	& 14781.61(3)	& 1.02(7)
&      	&  
\\

11482	& 14803.73(3)	& 2.26(5)
& 14803.69	& S+  EF-2B (21-5) R3     
& 11516	& 14781.08(3)	& 1.34(7)
&      	& S+  EF-2B (21-5) P1     
\\

11483	& 14802.86(3)	& 5.22(5)
& 14802.85	& S+  EF-2B (12-0) P4     
& 11517	& 14780.52(3)	& 1.33(7)
&      	&
\\

11484	& 14802.30(4)	& 0.82(4)
&      	&
& 11518	& 14780.06(3)	& 1.17(7)
&      	&
\\

11485	& 14801.22(3)	& 10.39(5)
& 14801.20	&  
& 11519	& 14779.19(3)	& 0.80(7)
&      	&
\\

11486	& 14800.74(3)	& 5.61(7)
& 14800.78	&  
& 11520	& 14778.615(18)	& 10.38(8)
& 14778.61	& \textbf{T-  3c-2a  (0-1) Q7    } 
\\

11487	& 14800.45(4)	& 1.58(7)
&      	&  
& 11521	& 14778.21(3)	& 0.79(8)
&      	&
\\

11488	& 14799.57(4)	& 0.81(5)
&      	&  
& 11522	& 14777.63(5)	& 0.44(7)
&      	&
\\

11489	& 14798.54(3)	& 2.52(6)
&      	&
& 11523	& 14777.20(6)	& 0.34(7)
&      	&
\\

11490	& 14797.77(4)	& 0.91(6)
&      	&  
& 11524	& 14776.76(4)	& 0.66(7)
&      	&
\\

11491	& 14797.32(3)	& 8.1(3)
&      	
& \textbf{ \textit{T+ 3b-2a (10-5) R0}} 
& 11525	& 14776.00(3)	& 1.04(7)
&      	&
\\

11492	& 14797.13(3)	& 45.3(3)
& 14797.18	& \textbf{T+  3c-2a  (1-2) R2    } 
& 11526	& 14775.55(3)	& 2.09(9)
&      	&
\\

& & &	& T+  3b-2a (10-5) R0    (?)
& 11527	& 14775.229(17)	& 36.74(11)
& 14775.21	& \textbf{T+  3b-2a  (5-2) P2    } 
\\

11528	& 14774.74(3)	& 1.53(7)
&      	&
& 11561	& 14755.26(2)	& 1.52(6)
& 14755.24	& \textbf{T+  3b-2a (10-5) P1    } 
\\

11529	& 14774.30(3)	& 1.19(7)
&      	&
& 11562	& 14753.56(3)	& 1.28(5)
&      	& S+  GK-2C  (4-0) P4     
\\

11530	& 14773.809(18)	& 13.84(8)
& 14773.82	& \textbf{T+  3c-2a  (1-2) R1    } 
& 11563	& 14753.05(2)	& 4.71(5)
& 14753.06	&  
\\

11531	& 14773.08(3)	& 1.39(8)
&      	& S+  EF-2B (16-2) P6     
& 11564	& 14752.49(3)	& 0.65(5)
&      	&
\\

11532	& 14772.75(2)	& 3.61(9)
&      	&  
& 11565	& 14752.08(3)	& 0.92(6)
&      	&
\\

11533	& 14772.45(4)	& 0.81(9)
&      	&
& 11566	& 14751.666(19)	& 12.67(6)
& 14751.66	&  
\\

11534	& 14771.86(3)	& 0.84(5)
&      	& S-  3E-2C  (5-3) P4     
& 11567	& 14751.25(3)	& 0.84(5)
&      	&
\\

11535	& 14771.40(6)	& 0.28(5)
&      	&
& 11568	& 14750.68(3)	& 0.72(5)
&      	& S+  GK-2B  (0-7) P5     
\\

11536	& 14771.00(3)	& 0.83(5)
&      	&  
& 11569	& 14750.16(4)	& 0.38(5)
&      	&
\\

11537	& 14770.442(19)	& 7.64(5)
& 14770.43	&  
& 11570	& 14749.73(4)	& 0.43(5)
&      	&
\\

11538	& 14770.100(18)	& 9.39(5)
& 14770.09	& S+  EF-2B (12-0) P5     
& 11571	& 14749.29(2)	& 4.51(7)
& 14749.27	&  
\\

11539	& 14769.64(2)	& 3.10(5)
& 14769.66	&  
& 11572	& 14749.00(4)	& 0.73(7)
&      	&
\\

11540	& 14769.235(19)	& 4.15(5)
& 14769.22	&  
& 11573	& 14748.539(19)	& 9.45(6)
& 14748.55	& \textbf{T+  3b-2a  (8-4) R1    } 
\\

11541	& 14768.66(3)	& 1.74(7)
&      	&  
& 11574	& 14748.085(19)	& 6.63(5)
& 14748.11	&  
\\

11542	& 14768.37(3)	& 1.32(7)
&      	&
& 11575	& 14747.653(19)	& 23.36(14)
& 14747.65	& \textbf{T+  3c-2a  (1-2) R0    } 
\\

11543	& 14767.53(5)	& 0.33(5)
&      	&  
& 11576	& 14747.41(3)	& 1.53(14)
&      	&
\\

11544	& 14767.068(18)	& 10.38(6)
& 14767.08	&  
& 11577	& 14746.985(19)	& 8.42(6)
& 14747.00	& \textbf{T+  3c-2a  (2-3) R9    } 
\\

11545	& 14766.44(3)	& 1.14(7)
&      	&
& 11578	& 14746.53(2)	& 3.31(6)
&      	& \textbf{T+  3c-2a  (0-1) P3    } 
\\

11546	& 14766.15(3)	& 1.35(7)
&      	&
& 11579	& 14746.18(3)	& 1.35(9)
&      	&
\\

11547	& 14765.57(3)	& 2.89(19)
& 14765.57	&  
& 11580	& 14745.878(19)	& 14.31(10)
& 14745.90	&  
\\

11548	& 14765.37(4)	& 1.03(19)
&      	&
& 11581	& 14745.43(3)	& 1.76(12)
&      	&  
\\

11549	& 14764.54(3)	& 0.80(5)
&      	&  
& 11582	& 14745.17(3)	& 1.89(12)
&      	& HD T+ 3b-2a (2-0) P5 
\\

11550	& 14763.78(2)	& 2.18(5)
& 14763.81	&  
& 11583	& 14744.714(18)	& 21.51(8)
& 14744.71	& \textbf{T+  3c-2a  (2-3) R8    } 
\\

11551	& 14762.95(9)	& 0.14(5)
&      	&  
& & & &	& S+  GK-2C  (6-1) Q2     
\\

11552	& 14761.82(2)	& 1.23(5)
& 14761.82	&  
& 11584	& 14744.28(3)	& 2.7(2)
&      	&  
\\

11553	& 14761.30(9)	& 0.13(5)
&      	&
& 11585	& 14744.08(3)	& 2.2(2)
&      	&  
\\

11554	& 14760.74(3)	& 0.94(5)
&      	&  
& 11586	& 14743.636(18)	& 23.72(8)
& 14743.63	& \textbf{T+  3b-2a  (8-4) R2    } 
\\

11555	& 14759.991(17)	& 7.26(6)
&      	& \textbf{T+  3b-2a  (4-1) P9    } 
& 11587	& 14743.232(19)	& 12.75(8)
&      	&  
\\

& & &	& S+  EF-2B (14-1) P5     
& 11588	& 14742.75(4)	& 0.69(8)
&      	&  
\\

11556	& 14758.441(16)	& 13.63(6)
& 14758.46	& \textbf{T-  3c-2a  (0-1) Q8    } 
& 11589	& 14742.066(19)	& 8.21(8)
& 14742.06	& \textbf{T+  3b-2a  (8-4) R0    } 
\\

& & &	& S+  GK-2C  (6-1) P1     
& 11590	& 14740.52(2)	& 4.29(8)
& 14740.49	&  
\\

11557	& 14757.93(2)	& 1.99(5)
&      	&
& 11591	& 14739.93(2)	& 6.41(12)
&      	&
\\

11558	& 14756.65(2)	& 2.84(11)
&      	&  
& 11592	& 14739.68(2)	& 7.43(12)
&      	&
\\

11559	& 14756.42(3)	& 1.50(11)
&      	&  
& 11593	& 14739.268(19)	& 13.19(8)
& 14739.27	& \textbf{T+  3c-2a  (2-3) R7    } 
\\

11560	& 14755.667(19)	& 3.43(6)
& 14755.67	&  
& 11594	& 14738.78(2)	& 3.63(8)
&      	&
\\

11595	& 14737.78(10)	& 0.4(2)
&      	&  
& 11627	& 14720.58(2)	& 2.15(6)
& 14720.55	& S-  3F-2C  (2-1) Q5     
\\

11596	& 14737.57(8)	& 0.5(2)
&      	&  
& 11628	& 14720.13(2)	& 1.81(6)
& 14720.11	&  
\\

11597	& 14737.07(7)	& 0.28(8)
&      	&
& 11629	& 14719.72(4)	& 0.51(6)
&      	&  
\\

11598	& 14736.41(2)	& 1.97(6)
& 14736.38	&  
& 11630	& 14719.077(19)	& 18.96(7)
& 14719.08	& \textbf{T+  3c-2a  (2-3) R5    } 
\\

11599	& 14736.09(2)	& 4.45(6)
& 14736.12	& \textbf{T-  3c-2a  (0-1) Q9    } 
& 11631	& 14717.61(3)	& 2.71(7)
& 14717.59	&  
\\

11600	& 14734.76(3)	& 1.56(6)
&      	&
& 11632	& 14717.10(3)	& 4.34(15)
& 14717.06	&  
\\

11601	& 14734.45(2)	& 1.78(6)
&      	&  
& 11633	& 14716.88(4)	& 1.82(15)
&      	&
\\

11602	& 14733.87(2)	& 3.28(5)
& 14733.86	&  
& 11634	& 14716.21(3)	& 8.57(7)
& 14716.26	& \textbf{T-  3c-2a  (1-2) Q1    } 
\\

11603	& 14733.23(4)	& 0.47(5)
&      	&
& 11635	& 14715.81(3)	& 1.29(7)
&      	&
\\

11604	& 14732.15(2)	& 2.13(5)
& 14732.13	&  
& 11636	& 14714.35(5)	& 0.50(7)
&      	&  
\\

11605	& 14731.45(4)	& 0.54(5)
&      	&
& 11637	& 14713.83(5)	& 0.55(7)
&      	&  
\\

11606	& 14731.09(3)	& 0.70(5)
&      	&
& 11638	& 14713.18(3)	& 3.75(7)
& 14713.23	&  
\\

11607	& 14730.670(19)	& 29.51(7)
& 14730.70	& \textbf{T+  3c-2a  (2-3) R6    } 
& 11639	& 14712.62(3)	& 2.12(8)
& 14712.59	&  
\\

11608	& 14730.29(2)	& 8.64(6)
& 14730.32	& S+  EF-2B (12-0) P6     
& 11640	& 14712.31(5)	& 1.07(9)
&      	&
\\

11609	& 14729.94(3)	& 1.35(6)
&      	& S+  3F-2C  (2-1) Q5     
& 11641	& 14712.03(3)	& 2.83(9)
& 14712.06	&  
\\

11610	& 14729.50(2)	& 2.03(5)
& 14729.49	& S+  3F-2C  (2-1) Q3     
& 11642	& 14711.51(3)	& 6.60(9)
& 14711.53	& \textbf{T-  3c-2a  (0-1) Q10   } 
\\

& & &	& S+  EF-2B (21-5) P3     
& 11643	& 14711.09(2)	& 27.08(9)
& 14711.11	& \textbf{T-  3c-2a  (1-2) Q2    } 
\\

11611	& 14729.09(2)	& 1.75(6)
& 14729.11	& S+  3F-2C  (2-1) Q4     
& 11644	& 14710.56(4)	& 1.55(15)
&      	&
\\

11612	& 14728.44(3)	& 1.47(6)
& 14728.46	&  
& 11645	& 14710.32(3)	& 4.82(15)
&      	&  
\\

11613	& 14727.77(3)	& 0.79(6)
&      	&
& 11646	& 14709.81(3)	& 3.11(14)
& 14709.79	&  
\\

11614	& 14727.36(2)	& 14.36(13)
& 14727.33	& \textbf{T+  3b-2a  (8-4) R3    } 
& 11647	& 14709.56(3)	& 3.03(13)
& 14709.55	&  
\\

& & &	& S+  3F-2C  (2-1) Q2     
& 11648	& 14709.14(3)	& 8.09(9)
& 14709.15	&  
\\

11615	& 14727.13(3)	& 3.11(13)
&      	& S-  3F-2C  (3-2) R4     
& 11649	& 14707.28(3)	& 6.27(13)
& 14707.28	& \textbf{T+  3c-2a  (0-1) P4    } 
\\

11616	& 14726.72(3)	& 1.00(6)
&      	& S-  3F-2C  (2-1) Q2     
& 11650	& 14707.03(3)	& 9.33(13)
& 14707.04	&  
\\

11617	& 14726.05(2)	& 1.92(6)
& 14726.03	&  
& 11651	& 14705.97(3)	& 4.82(14)
& 14705.93	&  
\\

11618	& 14725.61(2)	& 2.67(6)
& 14725.61	& S-  3F-2C  (2-1) Q3     
& 11652	& 14705.72(5)	& 1.10(14)
&      	&
\\

11619	& 14725.036(19)	& 14.09(6)
& 14725.04	& \textbf{T+  3b-2a  (5-2) P3    } 
& 11653	& 14705.26(3)	& 3.83(10)
& 14705.22	&  
\\

& & &	& S-  3E-2C  (5-3) P5     
& 11654	& 14704.96(4)	& 1.33(10)
&      	&
\\

11620	& 14724.24(3)	& 1.08(6)
& 14724.25	&  
& 11655	& 14704.49(2)	& 30.28(10)
& 14704.50	& \textbf{T+  3c-2a  (2-3) R4    } 
\\

11621	& 14723.66(3)	& 1.27(6)
&      	& S-  3F-2C  (2-1) Q4     
& 11656	& 14704.09(4)	& 1.48(9)
&      	&
\\

11622	& 14723.00(3)	& 1.10(7)
&      	&
& 11657	& 14703.71(4)	& 1.57(12)
&      	&
\\

11623	& 14722.70(3)	& 1.50(7)
&      	&
& 11658	& 14703.43(3)	& 15.72(12)
& 14703.44	& \textbf{T-  3c-2a  (1-2) Q3    } 
\\

11624	& 14722.10(8)	& 0.20(6)
&      	&
& & & &	& S+  EF-2B (14-1) P6     
\\

11625	& 14721.75(4)	& 0.63(7)
&      	&  
& 11659	& 14703.01(3)	& 4.54(9)
& 14703.02	& S+  3F-2C  (3-2) R3     
\\

11626	& 14721.40(3)	& 1.80(6)
& 14721.40	& S+  EF-2B (16-2) P7     
& 11660	& 14701.98(4)	& 1.12(9)
&      	&  
\\

11661	& 14701.60(4)	& 0.91(6)
&      	&
& & & &	& S+  EF-2B (19-4) R4     
\\

11662	& 14700.89(3)	& 1.03(6)
&      	&  
& 11694	& 14679.77(2)	& 2.86(5)
& 14679.79	& S+  EF-2B (12-0) P7     
\\

11663	& 14700.47(5)	& 0.43(6)
&      	&
& 11695	& 14679.46(4)	& 0.75(5)
&      	& S+  3F-2C  (3-2) R2     
\\

11664	& 14700.03(2)	& 22.01(7)
& 14700.02	& \textbf{T+  3b-2a  (8-4) R4    } 
& 11696	& 14678.77(6)	& 0.21(4)
&      	&  
\\

11665	& 14699.06(3)	& 1.16(6)
&      	& S+  EF-2B (19-4) R1     
& 11697	& 14677.46(12)	& 0.08(4)
&      	&  
\\

11666	& 14698.61(4)	& 0.95(6)
&      	& S+  EF-2B (19-4) R2     
& 11698	& 14676.84(6)	& 0.19(4)
&      	&
\\

& & &	& S+  GK-2C  (6-1) Q3     
& 11699	& 14675.34(7)	& 0.21(5)
&      	&  
\\

11667	& 14698.24(4)	& 0.69(7)
&      	&
& 11700	& 14674.78(5)	& 0.36(5)
& 14674.78	&  
\\

11668	& 14697.90(4)	& 0.65(7)
&      	&  
& 11701	& 14672.40(3)	& 1.28(5)
& 14672.39	&  
\\

11669	& 14697.51(4)	& 0.56(6)
&      	&  
& 11702	& 14670.84(3)	& 1.06(5)
& 14670.80	&  
\\

11670	& 14696.65(4)	& 0.93(6)
&      	&  
& 11703	& 14670.16(5)	& 0.32(5)
&      	&  
\\

11671	& 14696.21(4)	& 0.63(6)
&      	&  
& 11704	& 14668.19(3)	& 1.83(5)
& 14668.16	&  
\\

11672	& 14695.58(3)	& 1.12(6)
&      	&  
& 11705	& 14667.76(4)	& 0.53(5)
&      	&  
\\

11673	& 14695.12(3)	& 1.82(9)
& 14695.11	& \textbf{T+  3b-2a  (8-4) P1    } 
& 11706	& 14666.75(2)	& 18.22(6)
& 14666.75	& \textbf{T+  3c-2a  (2-3) R2    } 
\\

& & &	& S+  EF-2B (21-5) P4     
& 11707	& 14666.13(3)	& 1.38(8)
&      	&
\\

11674	& 14694.86(5)	& 0.63(8)
&      	&
& 11708	& 14665.84(3)	& 16.31(7)
& 14665.85	& \textbf{T+  3b-2a  (5-2) P4    } 
\\

11675	& 14694.47(5)	& 0.43(6)
&      	&  
& 11709	& 14665.55(3)	& 19.35(8)
& 14665.60	& \textbf{T-  3c-2a  (1-2) Q6    } 
\\

11676	& 14693.55(4)	& 0.99(8)
&      	& S+  EF-2B (19-4) R0     
& 11710	& 14665.18(4)	& 0.82(6)
&      	&
\\

11677	& 14693.25(2)	& 22.87(9)
& 14693.26	& \textbf{T-  3c-2a  (1-2) Q4    } 
& 11711	& 14662.64(2)	& 8.33(6)
& 14662.66	& \textbf{T+  3b-2a  (8-4) R5    } 
\\

11678	& 14692.22(3)	& 1.11(6)
& 14692.23	& S+  EF-2B (19-4) R3     
& 11712	& 14662.07(3)	& 1.52(5)
& 14662.08	& S+  EF-2B (19-4) R5     
\\

11679	& 14690.63(3)	& 1.81(11)
&      	&  
& 11713	& 14661.55(3)	& 1.03(6)
& 14661.58	&  
\\

11680	& 14690.41(4)	& 0.78(11)
&      	&
& 11714	& 14661.18(4)	& 0.69(6)
&      	&  
\\

11681	& 14688.94(10)	& 0.11(5)
&      	&  
& 11715	& 14660.82(3)	& 1.04(6)
& 14660.80	&  
\\

11682	& 14688.23(4)	& 0.50(5)
&      	&  
& 11716	& 14659.58(5)	& 0.49(6)
&      	&
\\

11683	& 14687.31(2)	& 11.30(6)
& 14687.28	&  
& 11717	& 14659.28(3)	& 1.15(6)
& 14659.28	&  
\\

11684	& 14687.02(2)	& 13.15(7)
& 14687.02	& \textbf{T+  3c-2a  (2-3) R3    } 
& 11718	& 14658.29(4)	& 0.60(5)
&      	&  
\\

11685	& 14685.97(4)	& 0.62(5)
&      	&  
& 11719	& 14657.69(2)	& 3.16(5)
& 14657.67	&  
\\

11686	& 14684.94(4)	& 3.2(5)
& 14684.90	&  
& 11720	& 14657.31(2)	& 5.79(6)
& 14657.31	&  
\\

11687	& 14684.36(3)	& 1.53(5)
& 14684.39	&  
& 11721	& 14656.37(3)	& 1.75(5)
& 14656.38	&  
\\

11688	& 14683.14(3)	& 1.75(4)
& 14683.15	&  
& 11722	& 14655.92(3)	& 0.97(5)
& 14655.90	&  
\\

11689	& 14682.46(2)	& 3.05(4)
& 14682.43	&  
& 11723	& 14654.83(2)	& 4.80(5)
& 14654.85	& \textbf{T+  3b-2a  (8-4) P2    } 
\\

11690	& 14681.71(7)	& 0.17(4)
&      	&
& 11724	& 14654.39(3)	& 1.76(5)
&      	& S+  3F-2C  (3-2) R1     
\\

11691	& 14681.03(8)	& 0.14(4)
&      	&
& & & &	& S+  GK-2C  (6-1) P3     
\\

11692	& 14680.59(2)	& 16.23(6)
& 14680.60	& \textbf{T-  3c-2a  (1-2) Q5    } 
& 11725	& 14653.80(2)	& 2.95(5)
& 14653.80	& \textbf{T+  3c-2a  (1-2) P2    } 
\\

11693	& 14680.17(3)	& 1.82(5)
&      	& S-  3F-2C  (3-2) R2     
& 11726	& 14653.21(4)	& 0.52(5)
&      	&
\\

11727	& 14652.34(9)	& 0.13(5)
&      	&  
& 11762	& 14618.30(2)	& 10.50(8)
& 14618.29	& \textbf{T+  3c-2a  (2-3) R0    } 
\\

11728	& 14651.78(4)	& 0.42(5)
&      	&  
& 11763	& 14617.80(3)	& 2.15(9)
& 14617.81	& \textbf{T+  3c-2a  (1-2) P3    } 
\\

11729	& 14650.85(3)	& 1.08(5)
&      	&  
& 11764	& 14617.56(9)	& 0.22(9)
&      	&
\\

11730	& 14650.44(3)	& 2.08(9)
& 14650.42	&  
& 11765	& 14616.24(2)	& 5.11(4)
& 14616.27	&  
\\

11731	& 14650.19(3)	& 1.04(5)
&      	&
& 11766	& 14615.06(6)	& 0.21(4)
&      	&  HD T+ 3b-2a (6-3) P1 
\\

11732	& 14649.60(2)	& 3.13(5)
& 14649.61	& \textbf{T+  3b-2a  (4-1) P10   } 
& 11767	& 14614.42(7)	& 0.26(8)
&      	&  
\\

11733	& 14649.22(5)	& 0.26(4)
&      	&  
& 11768	& 14614.19(6)	& 0.35(7)
&      	&
\\

11734	& 14648.19(2)	& 6.63(5)
& 14648.18	& \textbf{T-  3c-2a  (1-2) Q7    } 
& 11769	& 14613.84(3)	& 1.63(4)
& 14613.84	&  
\\

11735	& 14643.79(3)	& 6.18(6)
& 14643.81	& \textbf{T+  3c-2a  (2-3) R1    } 
& 11770	& 14613.35(4)	& 0.45(4)
&      	&
\\

11736	& 14643.39(6)	& 0.31(5)
&      	&
& 11771	& 14612.99(3)	& 0.70(4)
&      	& S+  EF-2B (19-4) P3     
\\

11737	& 14641.87(5)	& 0.41(5)
&      	& S+  EF-2B (19-4) P2     
& 11772	& 14612.43(3)	& 0.65(4)
&      	&
\\

11738	& 14641.10(6)	& 0.27(5)
&      	& S+  GK-2C  (6-1) Q4     
& 11773	& 14611.40(3)	& 0.58(4)
&      	&
\\

11739	& 14640.45(4)	& 1.98(11)
& 14640.40	& S+  EF-2B (14-1) P7     
& 11774	& 14610.02(5)	& 0.25(5)
&      	& S-  3F-2C  (2-1) P4     
\\

11740	& 14640.22(5)	& 0.81(11)
&      	&
& 11775	& 14609.14(3)	& 1.75(5)
& 14609.17	& S+  3F-2C  (2-1) P4     
\\

11741	& 14639.83(3)	& 1.87(5)
& 14639.85	&  
& 11776	& 14608.57(3)	& 1.40(5)
& 14608.56	& S+  EF-2B (21-5) P6     
\\

11742	& 14638.17(3)	& 2.07(5)
& 14638.13	&  
& 11777	& 14608.13(4)	& 0.46(5)
&      	&  
\\

11743	& 14637.52(4)	& 0.65(5)
& 14637.50	&  
& 11778	& 14607.55(4)	& 0.46(5)
&      	&
\\

11744	& 14636.87(7)	& 0.22(5)
&      	& S+  3F-2C  (2-1) P3     
& 11779	& 14606.85(4)	& 1.8(2)
&      	&
\\

11745	& 14631.91(3)	& 0.85(5)
& 14631.90	&  
& 11780	& 14606.68(3)	& 4.6(2)
&      	& \textbf{T-  3c-2a  (1-2) Q9    } 
\\

11746	& 14631.53(3)	& 1.45(5)
&      	&  
& 11781	& 14606.22(2)	& 15.55(5)
& 14606.21	& \textbf{T+  3b-2a  (2-0) R2    } 
\\

11747	& 14631.11(3)	& 1.47(5)
&      	&  HD T+ 3b-2a (2-0) P6 
& 11782	& 14605.22(3)	& 2.09(5)
& 14605.20	&  
\\

11748	& 14628.53(2)	& 9.10(7)
& 14628.53	& \textbf{T-  3c-2a  (1-2) Q8    } 
& 11783	& 14604.39(2)	& 8.96(5)
& 14604.40	& \textbf{T+  3b-2a  (2-0) R3    } 
\\

11749	& 14628.18(4)	& 0.64(6)
&      	&
& 11784	& 14603.55(3)	& 2.50(5)
& 14603.55	& \textbf{T+  3b-2a  (8-4) P3    } 
\\

11750	& 14627.67(4)	& 0.51(5)
&      	&  
& 11785	& 14602.96(3)	& 1.25(6)
&      	&  
\\

11751	& 14625.93(4)	& 0.56(5)
&      	&  
& 11786	& 14602.68(4)	& 0.81(6)
&      	&
\\

11752	& 14625.49(4)	& 0.55(5)
&      	&  
& 11787	& 14602.12(6)	& 0.35(9)
&      	&
\\

11753	& 14624.46(2)	& 13.30(6)
& 14624.49	&  
& 11788	& 14601.90(3)	& 2.37(9)
& 14601.93	&  
\\

11754	& 14623.65(5)	& 0.28(5)
&      	&
& 11789	& 14600.63(6)	& 0.22(5)
&      	&
\\

11755	& 14622.91(2)	& 2.39(5)
& 14622.94	& \textbf{T+  3c-2a  (0-1) P6    } 
& 11790	& 14599.13(2)	& 4.05(5)
& 14599.12	& \textbf{T+  3b-2a  (2-0) R1    } 
\\

11756	& 14622.46(3)	& 0.74(5)
&      	&  
& 11791	& 14598.45(4)	& 0.64(5)
&      	& HD T+ 3b-2a (6-3) R1 
\\

11757	& 14621.92(2)	& 2.23(5)
& 14621.92	&  
& 11792	& 14598.10(2)	& 3.75(5)
& 14598.08	& \textbf{T+  3b-2a  (5-2) P5    } 
\\

11758	& 14621.53(9)	& 0.13(5)
&      	&
& 11793	& 14597.64(4)	& 0.52(5)
&      	& S+  3F-2C  (3-2) Q2     
\\

11759	& 14619.73(2)	& 2.94(5)
& 14619.70	&  
& 11794	& 14596.67(3)	& 1.50(5)
& 14596.63	& S-  3F-2C  (3-2) Q2     
\\

11760	& 14619.01(7)	& 0.20(5)
&      	&  
& 11795	& 14596.10(2)	& 3.04(5)
& 14596.15	&  
\\

11761	& 14618.55(2)	& 7.85(8)
& 14618.53	&  
& 11796	& 14595.16(4)	& 0.38(5)
&      	& S+  3F-2C  (3-2) Q3     
\\

11797	& 14594.01(3)	& 0.94(5)
&      	&
& 11830	& 14565.469(15)	& 12.36(6)
& 14565.45	& \textbf{T-  3c-2a  (2-3) Q4    } 
\\

11798	& 14593.64(2)	& 16.54(6)
& 14593.61	& \textbf{T+  3b-2a  (2-0) R4    } 
& 11831	& 14564.00(3)	& 0.46(5)
&      	&
\\

11799	& 14593.26(3)	& 1.48(5)
&      	&
& 11832	& 14562.53(7)	& 0.13(5)
&      	&  
\\

11800	& 14591.68(3)	& 1.15(7)
& 14591.69	& S+  EF-2B (17-3) R2     
& 11833	& 14561.10(5)	& 0.18(5)
&      	&
\\

& & &	& S+  3F-2C  (3-2) Q4     
& 11834	& 14560.54(2)	& 0.55(5)
& 14560.54	&  
\\

11801	& 14591.42(7)	& 0.28(7)
&      	&
& 11835	& 14559.92(3)	& 0.40(5)
&      	&  HD T+ 3b-2a (3-1) R0 
\\

11802	& 14590.45(3)	& 2.33(5)
& 14590.48	&  HD T+ 3b-2a (3-1) R2 
& 11836	& 14559.41(4)	& 0.23(5)
&      	& S+  EF-2B (17-3) P1     
\\

11803	& 14589.68(3)	& 0.81(5)
&      	&
& 11837	& 14558.90(3)	& 0.48(5)
&      	&  
\\

11804	& 14588.37(4)	& 0.46(5)
&      	&  
& 11838	& 14558.13(2)	& 1.37(12)
&      	&
\\

11805	& 14587.86(2)	& 4.53(7)
& 14587.85	& \textbf{T-  3c-2a  (2-3) Q1    } 
& 11839	& 14557.915(12)	& 5.07(12)
& 14557.93	& \textbf{T+  3c-2a  (3-4) R3    } 
\\

11806	& 14587.59(3)	& 1.56(7)
&      	& \textbf{T+  3b-2a (10-5) P4    } 
& 11840	& 14557.25(3)	& 0.38(5)
&      	&  
\\

11807	& 14586.59(6)	& 0.22(5)
&      	&  
& 11841	& 14556.858(17)	& 1.08(5)
& 14556.86	& \textbf{T-  3c-2a  (1-2) Q11   } 
\\

11808	& 14585.23(2)	& 3.82(5)
& 14585.24	&  
& 11842	& 14556.37(3)	& 0.32(5)
&      	&
\\

11809	& 14583.83(5)	& 0.43(8)
&      	&
& 11843	& 14553.160(10)	& 5.73(5)
& 14553.15	& \textbf{T-  3c-2a  (2-3) Q5    } 
\\

11810	& 14583.57(3)	& 1.02(8)
& 14583.55	& S+  EF-2B (17-3) R3     
& 11844	& 14552.49(3)	& 0.32(5)
&      	&  
\\

11811	& 14583.135(18)	& 3.85(7)
& 14583.13	& \textbf{T+  3b-2a  (2-0) R0    } 
& 11845	& 14551.22(4)	& 0.22(5)
&      	&
\\

11812	& 14582.842(16)	& 12.95(8)
& 14582.86	& \textbf{T-  3c-2a  (2-3) Q2    } 
& 11846	& 14550.83(4)	& 0.26(5)
&      	& S+  3F-2C  (2-1) P6     
\\

& & &	& \textbf{T-  3c-2a  (1-2) Q10   } 
& & & &	& S-  3F-2C  (2-1) P6     
\\

11813	& 14582.38(3)	& 0.74(5)
&      	&
& 11847	& 14550.45(2)	& 0.64(5)
&      	&
\\

11814	& 14581.02(3)	& 0.72(5)
& 14581.02	&  HD T+ 3b-2a (3-1) R1 
& 11848	& 14549.139(18)	& 0.86(5)
&      	&
\\

11815	& 14579.568(17)	& 4.25(5)
& 14579.59	& \textbf{T+  3c-2a  (1-2) P4    } 
& 11849	& 14547.97(4)	& 0.28(5)
&      	&  
\\

11816	& 14578.61(5)	& 0.28(5)
&      	& S+  EF-2B (19-4) P4     
& 11850	& 14547.366(13)	& 2.23(5)
&      	&
\\

11817	& 14578.10(3)	& 0.81(5)
& 14578.11	& \textbf{T+  3c-2a  (0-1) P7    } 
& 11851	& 14545.770(10)	& 6.33(6)
& 14545.76	& T+  3b-2a  (2-0) R6    (?)
\\

11818	& 14577.417(18)	& 2.73(5)
& 14577.43	&  
& 11852	& 14543.77(3)	& 0.38(5)
&      	&  
\\

11819	& 14576.93(5)	& 0.28(5)
&      	&
& 11853	& 14542.43(4)	& 0.29(5)
&      	&
\\

11820	& 14576.52(3)	& 0.68(5)
& 14576.51	&  
& 11854	& 14541.492(12)	& 2.65(5)
& 14541.50	& \textbf{T+  3b-2a  (8-4) P4    } 
\\

11821	& 14575.68(4)	& 0.46(6)
&      	&
& 11855	& 14538.91(4)	& 7.53(5)
& 14538.90	& \textbf{T+  3c-2a  (1-2) P5    } 
\\

11822	& 14575.381(16)	& 9.34(6)
& 14575.37	& \textbf{T-  3c-2a  (2-3) Q3    } 
& & & &	& \textbf{T+  3c-2a  (3-4) R2    } 
\\

11823	& 14574.076(16)	& 5.93(5)
& 14574.05	& \textbf{T+  3b-2a  (2-0) R5    } 
& & & &	& S+  EF-2B (19-4) P5     
\\

11824	& 14573.748(16)	& 8.84(5)
& 14573.75	& \textbf{T+  3c-2a  (3-4) R4    } 
& 11856	& 14538.51(4)	& 7.43(8)
& 14538.55	& \textbf{T-  3c-2a  (2-3) Q6    } 
\\

11825	& 14572.55(4)	& 0.37(5)
&      	&  
& 11857	& 14538.23(5)	& 0.78(8)
&      	&
\\

11826	& 14571.60(5)	& 0.26(5)
&      	& HD T+ 3b-2a (6-3) R3 
& 11858	& 14532.18(2)	& 0.52(4)
& 14532.19	&  
\\

11827	& 14571.20(4)	& 0.39(5)
&      	&  
& 11859	& 14531.70(2)	& 0.56(4)
& 14531.69	& \textbf{T+  3c-2a  (0-1) P8    } 
\\

11828	& 14569.22(3)	& 0.52(5)
& 14569.24	& S+  EF-2B (17-3) R4     
& 11860	& 14530.57(6)	& 0.14(4)
&      	&
\\

11829	& 14566.82(2)	& 0.82(5)
&      	&
& 11861	& 14529.020(19)	& 0.83(4)
& 14529.01	&  
\\

11862	& 14527.782(17)	& 1.18(4)
& 14527.79	& \textbf{T+  3c-2a  (2-3) P2    } 
& 11895	& 14473.47(2)	& 0.56(4)
& 14473.46	& S+  EF-2B (15-2) R5     
\\

11863	& 14527.35(4)	& 0.27(4)
&      	&
& 11896	& 14472.756(11)	& 2.03(5)
& 14472.76	& \textbf{T+  3c-2a  (4-5) R6    } 
\\

11864	& 14524.639(19)	& 0.88(4)
& 14524.66	& \textbf{T+  3b-2a  (2-0) P1    } 
& 11897	& 14468.86(2)	& 0.59(4)
&      	
& \textbf{ \textit{T+ 3b-2a (8-4) P5}} 
\\

11865	& 14524.27(2)	& 0.78(4)
&      	& \textbf{T+  3b-2a  (5-2) P6    } 
& 11898	& 14468.05(3)	& 0.40(4)
&      	&
\\

11866	& 14523.76(4)	& 0.21(4)
&      	&  
& 11899	& 14466.98(5)	& 0.15(4)
&      	&
\\

11867	& 14523.21(5)	& 0.17(4)
&      	&  
& 11900	& 14464.68(3)	& 0.64(3)
& 14464.68	&  
\\

11868	& 14521.574(13)	& 3.15(4)
& 14521.57	& \textbf{T-  3c-2a  (2-3) Q7    } 
& 11901	& 14464.03(3)	& 1.15(4)
& 14464.00	& \textbf{T+  3c-2a  (4-5) R5    } 
\\

11869	& 14520.65(4)	& 0.21(4)
&      	&  
& 11902	& 14463.75(5)	& 0.44(4)
&      	&
\\

11870	& 14517.108(14)	& 2.07(4)
& 14517.10	& \textbf{T+  3c-2a  (3-4) R1    } 
& 11903	& 14463.43(3)	& 3.21(3)
& 14463.47	& \textbf{T-  3c-2a  (3-4) Q1    } 
\\

11871	& 14516.26(3)	& 0.33(4)
&      	&
& & & &	& \textbf{T+  3b-2a  (2-0) R8    } 
\\

11872	& 14514.71(3)	& 0.43(4)
& 14514.72	&  
& 11904	& 14462.97(5)	& 0.19(3)
&      	&
\\

11873	& 14513.99(3)	& 0.42(4)
& 14513.98	&  
& 11905	& 14461.78(4)	& 0.26(3)
& 14461.77	&  
\\

11874	& 14508.78(3)	& 1.88(4)
& 14508.77	& \textbf{T+  3b-2a  (2-0) R7    } 
& 11906	& 14459.90(4)	& 0.27(3)
&      	&
\\

11875	& 14508.32(4)	& 0.46(4)
& 14508.37	& S+  EF-2B (15-2) R2     
& 11907	& 14459.08(4)	& 0.37(3)
&      	&  
\\

11876	& 14507.00(4)	& 0.61(4)
& 14507.02	& S+  EF-2B (15-2) R1     
& 11908	& 14458.60(3)	& 4.49(3)
& 14458.60	& \textbf{T-  3c-2a  (3-4) Q2    } 
\\

11877	& 14504.82(4)	& 0.52(4)
& 14504.77	& S+  EF-2B (17-3) P3     
& 11909	& 14457.94(3)	& 1.62(3)
& 14457.93	& \textbf{T-  3c-2a  (2-3) Q10   } 
\\

11878	& 14503.96(3)	& 1.23(4)
& 14503.97	& S-  3E-2B  (2-12) Q2     
& 11910	& 14456.98(3)	& 1.77(3)
& 14457.00	& \textbf{T+  3c-2a  (2-3) P4    } 
\\

11879	& 14503.51(3)	& 1.50(4)
& 14503.54	& S+  EF-2B (15-2) R3     
& 11911	& 14455.84(4)	& 0.26(3)
&      	&
\\

11880	& 14502.45(3)	& 3.69(5)
& 14502.45	& \textbf{T-  3c-2a  (2-3) Q8    } 
& 11912	& 14455.16(5)	& 0.22(3)
&      	&
\\

11881	& 14500.63(4)	& 0.94(4)
& 14500.61	&  
& 11913	& 14453.60(6)	& 0.16(3)
&      	&  
\\

11882	& 14499.40(6)	& 0.26(4)
&      	&
& 11914	& 14451.33(3)	& 2.27(13)
& 14451.32	& \textbf{T-  3c-2a  (3-4) Q3    } 
\\

11883	& 14494.42(3)	& 0.72(4)
& 14494.39	&  
& 11915	& 14451.17(3)	& 3.04(13)
& 14451.18	& \textbf{T+  3c-2a  (4-5) R4    } 
\\

11884	& 14493.897(18)	& 3.37(4)
& 14493.89	& \textbf{T+  3c-2a  (1-2) P6    } 
& 11916	& 14446.87(4)	& 0.31(3)
&      	&  
\\

& & &	& S+  EF-2B (19-4) P6     
& 11917	& 14443.75(4)	& 0.28(3)
& 14443.78	& S+  EF-2B (19-4) P7     
\\

11885	& 14493.34(2)	& 0.85(4)
& 14493.36	& \textbf{T+  3c-2a  (2-3) P3    } 
& 11918	& 14441.694(19)	& 4.29(4)
& 14441.70	& \textbf{T-  3c-2a  (3-4) Q4    } 
\\

11886	& 14492.686(18)	& 3.06(4)
&      	&
& 11919	& 14435.26(2)	& 1.19(3)
& 14435.26	& \textbf{T+  3c-2a  (4-5) R3    } 
\\

11887	& 14492.15(3)	& 0.54(4)
& 14492.17	& S+  EF-2B (15-2) R4     
& & & &	& S+  EF-2B (22-6) R3     
\\

11888	& 14491.65(4)	& 0.32(4)
&      	&  
& 11920	& 14432.74(3)	& 0.35(3)
& 14432.72	&  
\\

11889	& 14488.92(3)	& 0.38(4)
& 14488.93	&  
& 11921	& 14431.68(2)	& 0.94(3)
& 14431.65	& \textbf{T+  3b-2a  (2-0) P3    } 
\\

11890	& 14488.54(4)	& 0.29(4)
&      	&
& 11922	& 14429.73(2)	& 1.68(3)
& 14429.75	& \textbf{T-  3c-2a  (3-4) Q5    } 
\\

11891	& 14483.89(4)	& 0.25(4)
&      	& \textbf{T+  3c-2a  (0-1) P9    } 
& 11923	& 14427.36(2)	& 1.09(3)
& 14427.35	& \textbf{T+  3b-2a  (5-2) P7    } 
\\

& & &	& S-  3E-2B  (2-12) Q1     
& 11924	& 14425.59(3)	& 0.56(3)
& 14425.61	& S+  EF-2B (17-3) P5     
\\

11892	& 14482.419(19)	& 2.21(4)
& 14482.40	& \textbf{T+  3b-2a  (2-0) P2    } 
& 11925	& 14422.34(4)	& 0.23(3)
&      	&
\\

11893	& 14481.26(2)	& 1.13(4)
& 14481.26	& \textbf{T-  3c-2a  (2-3) Q9    } 
& 11926	& 14418.77(3)	& 0.61(3)
& 14418.77	& \textbf{T+  3c-2a  (2-3) P5    } 
\\

11894	& 14475.41(4)	& 0.22(4)
&      	&
& 11927	& 14416.57(2)	& 1.85(3)
& 14416.59	& \textbf{T+  3c-2a  (4-5) R2    } 
\\

& & &	& S+  EF-2B (13-1) R1     
& 11935	& 14395.30(3)	& 0.56(3)
& 14395.30	& \textbf{T+  3c-2a  (4-5) R1    } 
\\

11928	& 14415.50(2)	& 3.01(3)
&      	
& \textbf{ \textit{T- 3c-2a (3-4) Q6}} 
& 11936	& 14390.53(7)	& 0.10(3)
&      	&  
\\

11929	& 14413.92(3)	& 0.40(3)
& 14413.92	& \textbf{T+  3c-2a  (1-2) P8    } 
& 11937	& 14386.23(2)	& 0.42(3)
& 14386.21	& \textbf{T+  3b-2a  (8-4) P6    } 
\\

11930	& 14412.10(5)	& 0.18(3)
& 14412.12	&  
& 11938	& 14384.69(6)	& 0.12(3)
& 14384.71	&  
\\

11931	& 14409.65(3)	& 0.53(3)
& 14409.62	&  
& 11939	& 14381.19(3)	& 0.24(3)
&      	&  
\\

11932	& 14408.30(4)	& 0.23(3)
&      	&  
& 11940	& 14380.480(17)	& 1.10(4)
& 14380.47	& \textbf{T-  3c-2a  (3-4) Q8    } 
\\

11933	& 14405.52(2)	& 0.95(3)
& 14405.53	& \textbf{T+  3c-2a  (3-4) P2    } 
& & & &	& S+  EF-2B (29-10) P1     
\\

11934	& 14399.02(2)	& 0.89(3)
& 14399.03	& \textbf{T-  3c-2a  (3-4) Q7    } 
& 11941	& 14378.80(2)	& 0.70(3)
& 14378.81	& \textbf{T+  3c-2a  (2-3) P6    } 
\\


